Tight Bounds for Uncertain Time-Correlated Errors with Gauss-Markov Structure

Safety-critical navigation applications require that estimation errors be reliably quantified and bounded. This can be challenging for linear dynamic systems if the process noise or measurement errors have uncertain time correlation. In many systems (e.g., in satellite-based or inertial navigation systems), there are sources of time-correlated sensor errors that can be well modeled using Gauss-Markov processes (GMP). However, uncertainty in the GMP parameters, particularly in the correlation time constant, can cause misleading error estimation. In this paper, we develop new time-correlated models that ensure tight upper bounds on the estimation error variance, assuming that the actual error is a stationary GMP with a time constant that is only known to reside within an interval. We first use frequency-domain analysis to derive a stationary GMP model both in continuous and discrete time domain, which outperforms models previously described in the literature. Then, we achieve an even tighter estimation error bound using a non-stationary GMP model, for which we determine the minimum initial variance that guarantees bounding conditions. In both cases, the model can easily be implemented in a linear estimator like a Kalman filter.

==> Images/Discrete_PSD.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.967\fwidth,
height=0.64\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.5,
xtick={0.0001,0.001,0.01,0.1,0.25},
xticklabels={{$\text{10}^{\text{-4}}$},{$\text{10}^{\text{-3}}$},{$\text{10}^{\text{-2}}$},{$\text{10}^{\text{-1}}$},{$\frac{f_s}{2}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{log}_{\text{10}}\text{(}f\text{)}$},
xlabel={Frequency [Hz]},
ymin=0,
ymax=25,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$S(f)$},
ylabel={PSD},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=0.8, transform shape},at={(0.02,0.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, mark indices={1,10,20,110,200,290,300,310}]
  table[row sep=crcr]{%
1e-05	2.62607056349209\\
2e-05	2.62607054097237\\
3e-05	2.62607050343951\\
4e-05	2.62607045089351\\
5e-05	2.62607038333437\\
6e-05	2.62607030076209\\
7e-05	2.62607020317669\\
8e-05	2.62607009057815\\
9.00000000000001e-05	2.6260699629665\\
0.0001	2.62606982034173\\
0.0001	2.62606982034173\\
0.0002	2.62606756837469\\
0.0003	2.62606381510882\\
0.0004	2.62605856056293\\
0.0005	2.62605180476333\\
0.0006	2.62604354774387\\
0.0007	2.62603378954591\\
0.0008	2.62602253021833\\
0.000899999999999999	2.62600976981752\\
0.001	2.6259955084074\\
0.001	2.6259955084074\\
0.0011	2.62597974605941\\
0.0012	2.62596248285248\\
0.0013	2.6259437188731\\
0.0014	2.62592345421522\\
0.0015	2.62590168898035\\
0.0016	2.62587842327749\\
0.0017	2.62585365722315\\
0.0018	2.62582739094135\\
0.0019	2.62579962456363\\
0.002	2.62577035822902\\
0.0021	2.62573959208406\\
0.0022	2.62570732628279\\
0.0023	2.62567356098677\\
0.0024	2.62563829636503\\
0.0025	2.62560153259412\\
0.0026	2.62556326985807\\
0.0027	2.62552350834842\\
0.0028	2.62548224826417\\
0.0029	2.62543948981185\\
0.003	2.62539523320544\\
0.0031	2.62534947866643\\
0.0032	2.62530222642376\\
0.0033	2.62525347671388\\
0.0034	2.6252032297807\\
0.0035	2.6251514858756\\
0.0036	2.62509824525744\\
0.0037	2.62504350819253\\
0.0038	2.62498727495466\\
0.0039	2.62492954582507\\
0.004	2.62487032109247\\
0.0041	2.624809601053\\
0.0042	2.62474738601026\\
0.0043	2.62468367627532\\
0.0044	2.62461847216666\\
0.0045	2.6245517740102\\
0.0046	2.62448358213933\\
0.0047	2.62441389689483\\
0.00479999999999999	2.62434271862493\\
0.0049	2.62427004768527\\
0.005	2.62419588443894\\
0.00509999999999999	2.62412022925639\\
0.0052	2.62404308251554\\
0.0053	2.62396444460167\\
0.0054	2.62388431590749\\
0.0055	2.62380269683308\\
0.00559999999999999	2.62371958778595\\
0.0057	2.62363498918095\\
0.00579999999999999	2.62354890144036\\
0.00589999999999999	2.62346132499381\\
0.006	2.6233722602783\\
0.0061	2.62328170773821\\
0.00619999999999999	2.62318966782528\\
0.00629999999999999	2.6230961409986\\
0.00639999999999999	2.62300112772462\\
0.0065	2.62290462847712\\
0.00659999999999999	2.62280664373725\\
0.00669999999999999	2.62270717399347\\
0.00679999999999999	2.62260621974157\\
0.00689999999999999	2.62250378148467\\
0.007	2.62239985973322\\
0.0071	2.62229445500496\\
0.00719999999999999	2.62218756782494\\
0.0073	2.62207919872553\\
0.0074	2.62196934824636\\
0.0075	2.62185801693437\\
0.0076	2.62174520534377\\
0.00769999999999999	2.62163091403606\\
0.00779999999999999	2.62151514357998\\
0.00789999999999999	2.62139789455156\\
0.008	2.62127916753407\\
0.0081	2.62115896311801\\
0.0082	2.62103728190116\\
0.0083	2.62091412448851\\
0.00839999999999999	2.62078949149226\\
0.0085	2.62066338353187\\
0.00859999999999999	2.62053580123397\\
0.00869999999999999	2.62040674523243\\
0.00879999999999999	2.6202762161683\\
0.00889999999999999	2.62014421468982\\
0.00899999999999999	2.6200107414524\\
0.00910000000000001	2.61987579711866\\
0.00919999999999999	2.61973938235836\\
0.00929999999999999	2.61960149784842\\
0.00939999999999999	2.61946214427293\\
0.0095	2.6193213223231\\
0.00959999999999999	2.61917903269729\\
0.00969999999999999	2.61903527610098\\
0.00979999999999999	2.61889005324678\\
0.0099	2.6187433648544\\
0.01	2.61859521165066\\
0.01	2.61859521165066\\
0.011	2.61703327994947\\
0.012	2.61532571901418\\
0.013	2.61347337146236\\
0.014	2.61147714889426\\
0.015	2.60933803084819\\
0.016	2.60705706368319\\
0.017	2.6046353593912\\
0.018	2.60207409434139\\
0.019	2.59937450795917\\
0.02	2.5965379013427\\
0.021	2.59356563581965\\
0.022	2.59045913144727\\
0.023	2.58721986545874\\
0.024	2.58384937065893\\
0.025	2.58034923377276\\
0.026	2.5767210937494\\
0.027	2.5729666400256\\
0.028	2.56908761075148\\
0.029	2.56508579098214\\
0.03	2.56096301083853\\
0.031	2.55672114364081\\
0.032	2.55236210401782\\
0.033	2.54788784599582\\
0.034	2.54330036107005\\
0.035	2.53860167626231\\
0.036	2.53379385216796\\
0.037	2.52887898099551\\
0.038	2.52385918460214\\
0.039	2.5187366125282\\
0.04	2.51351344003371\\
0.041	2.50819186614013\\
0.042	2.50277411168008\\
0.043	2.49726241735792\\
0.044	2.4916590418241\\
0.045	2.48596625976577\\
0.046	2.48018636001631\\
0.047	2.47432164368622\\
0.0479999999999999	2.46837442231777\\
0.049	2.46234701606563\\
0.05	2.4562417519056\\
0.051	2.45006096187354\\
0.052	2.44380698133633\\
0.053	2.43748214729671\\
0.054	2.43108879673368\\
0.055	2.42462926497994\\
0.056	2.41810588413794\\
0.057	2.41152098153571\\
0.0579999999999999	2.40487687822386\\
0.0589999999999999	2.39817588751461\\
0.06	2.39142031356404\\
0.061	2.38461244999826\\
0.0619999999999999	2.37775457858439\\
0.0629999999999999	2.37084896794679\\
0.0639999999999999	2.36389787232932\\
0.065	2.35690353040383\\
0.0659999999999999	2.34986816412535\\
0.0669999999999999	2.34279397763415\\
0.068	2.33568315620477\\
0.0690000000000001	2.32853786524217\\
0.07	2.32136024932483\\
0.071	2.31415243129469\\
0.0719999999999999	2.30691651139382\\
0.073	2.29965456644739\\
0.074	2.29236864909258\\
0.075	2.28506078705321\\
0.076	2.2777329824592\\
0.0769999999999999	2.27038721121072\\
0.0779999999999999	2.26302542238611\\
0.0789999999999999	2.25564953769296\\
0.08	2.24826145096174\\
0.081	2.24086302768109\\
0.082	2.23345610457394\\
0.083	2.22604248921377\\
0.0839999999999999	2.21862395967985\\
0.085	2.21120226425085\\
0.0859999999999999	2.2037791211356\\
0.0869999999999999	2.1963562182402\\
0.0879999999999999	2.18893521297039\\
0.0889999999999999	2.18151773206823\\
0.0900000000000001	2.17410537148203\\
0.0910000000000001	2.16669969626841\\
0.0920000000000001	2.15930224052563\\
0.0929999999999999	2.1519145073569\\
0.0939999999999999	2.14453796886281\\
0.095	2.13717406616166\\
0.0959999999999999	2.12982420943669\\
0.0970000000000001	2.12248977800917\\
0.0980000000000001	2.11517212043621\\
0.0989999999999999	2.10787255463235\\
0.1	2.10059236801378\\
0.1	2.10059236801378\\
0.11	2.02911817278753\\
0.12	1.96078030908044\\
0.13	1.89640443554217\\
0.14	1.83658169097141\\
0.15	1.78171011345161\\
0.16	1.73203537407628\\
0.17	1.68768796329381\\
0.18	1.64871542131155\\
0.19	1.61510920137265\\
0.2	1.58682636639698\\
0.21	1.5638066417396\\
0.22	1.54598547094869\\
0.23	1.53330372065521\\
0.24	1.52571460779935\\
0.25	1.52318831191153\\
0.26	1.52571460779935\\
0.27	1.53330372065521\\
0.28	1.54598547094869\\
0.29	1.5638066417396\\
0.3	1.58682636639698\\
0.31	1.61510920137265\\
0.32	1.64871542131155\\
0.33	1.68768796329381\\
0.34	1.73203537407628\\
0.35	1.78171011345161\\
0.36	1.83658169097141\\
0.37	1.89640443554217\\
0.38	1.96078030908043\\
0.39	2.02911817278753\\
0.4	2.10059236801378\\
0.41	2.17410537148203\\
0.42	2.24826145096174\\
0.43	2.32136024932483\\
0.44	2.39142031356404\\
0.45	2.4562417519056\\
0.46	2.51351344003371\\
0.47	2.56096301083853\\
0.48	2.5965379013427\\
0.49	2.61859521165066\\
0.5	2.62607057099866\\
0.51	2.61859521165066\\
};
\addlegendentry{$\text{GMP with }\tau_{\text{min}}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, mark indices={1,10,20,110,200,290,300,310}]
  table[row sep=crcr]{%
1e-05	20.0666143688799\\
2e-05	20.0665906820336\\
3e-05	20.066551204081\\
4e-05	20.066495935209\\
5e-05	20.0664248756798\\
6e-05	20.0663380258299\\
7e-05	20.0662353860704\\
8e-05	20.0661169568881\\
9.00000000000001e-05	20.0659827388435\\
0.0001	20.0658327325726\\
0.0001	20.0658327325726\\
0.0002	20.0634645107438\\
0.0003	20.0595187205101\\
0.0004	20.0539972295439\\
0.0005	20.0469026494932\\
0.0006	20.0382383328952\\
0.0007	20.0280083692211\\
0.0008	20.0162175800591\\
0.000900000000000001	20.0028715134469\\
0.001	19.987976437366\\
0.001	19.987976437366\\
0.0011	19.9715393324116\\
0.0012	19.9535678836545\\
0.0013	19.9340704717131\\
0.0014	19.9130561630534\\
0.0015	19.8905346995379\\
0.0016	19.8665164872486\\
0.00169999999999999	19.8410125846024\\
0.0018	19.8140346897899\\
0.0019	19.7855951275596\\
0.002	19.7557068353757\\
0.0021	19.7243833489806\\
0.0022	19.6916387873879\\
0.0023	19.6574878373384\\
0.0024	19.6219457372507\\
0.0025	19.5850282606965\\
0.0026	19.5467516994344\\
0.0027	19.5071328460339\\
0.0028	19.466188976125\\
0.00290000000000001	19.4239378303049\\
0.003	19.3803975957358\\
0.00309999999999999	19.3355868874698\\
0.0032	19.2895247295317\\
0.0033	19.2422305357967\\
0.00339999999999999	19.1937240906938\\
0.0035	19.1440255297703\\
0.0036	19.0931553201504\\
0.0037	19.0411342409178\\
0.0038	18.9879833634584\\
0.0039	18.9337240317924\\
0.004	18.8783778429261\\
0.00409999999999998	18.8219666272549\\
0.0042	18.764512429047\\
0.00429999999999999	18.7060374870342\\
0.0044	18.6465642151406\\
0.0045	18.5861151833733\\
0.0046	18.5247130989017\\
0.00470000000000001	18.4623807873506\\
0.0048	18.3991411743302\\
0.0049	18.3350172672251\\
0.005	18.2700321372649\\
0.00509999999999998	18.2042089018952\\
0.0052	18.1375707074695\\
0.00529999999999999	18.0701407122795\\
0.00540000000000001	18.0019420699391\\
0.0055	17.9329979131412\\
0.0056	17.863331337797\\
0.0057	17.7929653875755\\
0.00580000000000002	17.7219230388524\\
0.00590000000000001	17.6502271860798\\
0.006	17.5779006275873\\
0.0061	17.5049660518226\\
0.00619999999999998	17.4314460240385\\
0.00630000000000001	17.3573629734336\\
0.0064	17.2827391807516\\
0.0065	17.207596766343\\
0.00660000000000001	17.1319576786935\\
0.00670000000000001	17.0558436834204\\
0.00679999999999998	16.9792763527388\\
0.00690000000000001	16.9022770553977\\
0.007	16.8248669470857\\
0.00709999999999999	16.7470669613057\\
0.00720000000000001	16.6688978007143\\
0.00729999999999999	16.5903799289253\\
0.0074	16.5115335627722\\
0.0075	16.4323786650266\\
0.0076	16.3529349375657\\
0.00770000000000001	16.2732218149849\\
0.00780000000000001	16.193258458648\\
0.00790000000000001	16.1130637511703\\
0.008	16.0326562913242\\
0.00810000000000001	15.9520543893622\\
0.00819999999999997	15.8712760627487\\
0.00829999999999996	15.7903390322902\\
0.00840000000000001	15.7092607186581\\
0.00849999999999997	15.6280582392919\\
0.00859999999999998	15.5467484056748\\
0.00870000000000003	15.4653477209732\\
0.00880000000000001	15.3838723780262\\
0.00889999999999997	15.3023382576794\\
0.00900000000000001	15.2207609274501\\
0.00910000000000001	15.1391556405143\\
0.00920000000000001	15.0575373350039\\
0.00929999999999997	14.9759206336058\\
0.00940000000000001	14.8943198434497\\
0.0095	14.8127489562752\\
0.00960000000000001	14.7312216488681\\
0.00970000000000001	14.6497512837535\\
0.00980000000000001	14.5683509101372\\
0.00990000000000001	14.4870332650826\\
0.01	14.405810774915\\
0.01	14.405810774915\\
0.011	13.6013348318466\\
0.012	12.817821601445\\
0.013	12.0629783417125\\
0.014	11.3420998546231\\
0.015	10.6584775594729\\
0.016	10.0138012739887\\
0.0169999999999999	9.40852512770639\\
0.018	8.84218359900626\\
0.019	8.31365368691346\\
0.02	7.82136540907069\\
0.021	7.36346612661408\\
0.022	6.9379455549868\\
0.023	6.54272846857089\\
0.024	6.17574158443813\\
0.025	5.83496027585289\\
0.026	5.51843984128553\\
0.027	5.22433516475706\\
0.028	4.95091181005834\\
0.0290000000000001	4.69655091761168\\
0.03	4.45974971924044\\
0.0309999999999999	4.23911904240348\\
0.032	4.03337882638119\\
0.033	3.84135240239267\\
0.0339999999999999	3.66196008262022\\
0.035	3.49421244644631\\
0.036	3.33720359482923\\
0.037	3.19010455666635\\
0.038	3.05215696705486\\
0.039	2.92266709093208\\
0.04	2.80100023230385\\
0.0409999999999998	2.68657554580005\\
0.042	2.57886125108311\\
0.0429999999999999	2.47737023974777\\
0.044	2.38165605734057\\
0.045	2.29130923890847\\
0.046	2.20595397425416\\
0.0470000000000001	2.1252450782333\\
0.048	2.04886524153907\\
0.049	1.97652253816244\\
0.05	1.90794816686101\\
0.0509999999999998	1.84289440535034\\
0.052	1.78113275743121\\
0.0529999999999999	1.72245227480385\\
0.0540000000000001	1.66665803683998\\
0.055	1.61356977304926\\
0.056	1.56302061436599\\
0.057	1.51485596068124\\
0.0580000000000002	1.46893245324982\\
0.0590000000000001	1.42511704170792\\
0.06	1.38328613644936\\
0.061	1.34332483802833\\
0.0619999999999998	1.30512623609139\\
0.0630000000000001	1.26859077109503\\
0.0640000000000001	1.23362565274555\\
0.065	1.20014432970995\\
0.0660000000000001	1.16806600569694\\
0.0670000000000001	1.1373151975012\\
0.0679999999999998	1.10782133104757\\
0.0690000000000001	1.07951837186945\\
0.07	1.05234448681198\\
0.0709999999999999	1.0262417340706\\
0.0720000000000001	1.00115577896137\\
0.0729999999999998	0.977035633076614\\
0.074	0.953833414709457\\
0.075	0.931504128637112\\
0.076	0.910005463538052\\
0.0770000000000001	0.889297605484355\\
0.0780000000000001	0.869343066099546\\
0.0790000000000001	0.85010652410644\\
0.08	0.831554679109768\\
0.0810000000000001	0.813656116566779\\
0.0819999999999997	0.796381182996402\\
0.0830000000000003	0.779701870565312\\
0.0840000000000001	0.76359171026829\\
0.0849999999999997	0.748025672991567\\
0.0859999999999998	0.73298007781208\\
0.0870000000000003	0.718432506943664\\
0.0880000000000001	0.704361726793657\\
0.0889999999999997	0.69074761464071\\
0.0900000000000001	0.677571090487611\\
0.0910000000000001	0.664814053681674\\
0.0920000000000001	0.652459323930454\\
0.0929999999999997	0.640490586372415\\
0.0940000000000001	0.628892340391211\\
0.095	0.617649851888338\\
0.0960000000000001	0.606749108752997\\
0.0970000000000001	0.596176779289529\\
0.0980000000000001	0.585920173382686\\
0.0990000000000001	0.575967206198815\\
0.1	0.566306364237615\\
0.1	0.566306364237615\\
0.11	0.483582377256983\\
0.12	0.420643477714442\\
0.13	0.371860645279416\\
0.14	0.333490122696446\\
0.15	0.302969624814086\\
0.16	0.278502684200998\\
0.169999999999999	0.258804341034388\\
0.18	0.242940726038771\\
0.19	0.230225190974807\\
0.2	0.220149572201656\\
0.21	0.21233792749339\\
0.22	0.206515065678257\\
0.23	0.202485113991671\\
0.24	0.200117143359346\\
0.25	0.19933598924991\\
0.26	0.200117143359346\\
0.27	0.202485113991671\\
0.28	0.206515065678257\\
0.290000000000001	0.21233792749339\\
0.3	0.220149572201656\\
0.309999999999999	0.230225190974807\\
0.32	0.242940726038771\\
0.33	0.258804341034388\\
0.339999999999999	0.278502684200998\\
0.35	0.302969624814086\\
0.36	0.333490122696446\\
0.37	0.371860645279416\\
0.38	0.420643477714442\\
0.39	0.483582377256983\\
0.4	0.566306364237615\\
0.410000000000002	0.677571090487611\\
0.42	0.831554679109768\\
0.429999999999999	1.05234448681198\\
0.44	1.38328613644936\\
0.45	1.90794816686101\\
0.46	2.80100023230384\\
0.470000000000001	4.45974971924043\\
0.48	7.82136540907068\\
0.49	14.4058107749149\\
0.5	20.0666222645079\\
0.509999999999998	14.405810774915\\
};
\addlegendentry{$\text{GMP with }\tau_{\text{max}}$}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}, mark indices={1,10,20,110,200,290,300,310}]
  table[row sep=crcr]{%
1e-05	20.6622633421585\\
2e-05	20.662260974984\\
3e-05	20.6622570296943\\
4e-05	20.6622515062914\\
5e-05	20.6622444047779\\
6e-05	20.6622357251571\\
7e-05	20.6622254674331\\
8e-05	20.6622136316109\\
9.00000000000001e-05	20.6622002176959\\
0.0001	20.6621852256947\\
0.0001	20.6621852256947\\
0.0002	20.6619485128687\\
0.0003	20.6615540039598\\
0.0004	20.6610017176682\\
0.0005	20.660291680171\\
0.0006	20.6594239251191\\
0.0007	20.6583984936334\\
0.0008	20.6572154342998\\
0.000900000000000001	20.6558748031632\\
0.001	20.6543766637215\\
0.001	20.6543766637215\\
0.0011	20.6527210869175\\
0.0012	20.6509081511308\\
0.0013	20.6489379421684\\
0.0014	20.6468105532546\\
0.0015	20.6445260850201\\
0.0016	20.6420846454901\\
0.00169999999999999	20.6394863500713\\
0.0018	20.6367313215385\\
0.0019	20.6338196900202\\
0.002	20.6307515929831\\
0.0021	20.627527175216\\
0.0022	20.6241465888129\\
0.0023	20.6206099931546\\
0.0024	20.6169175548906\\
0.0025	20.6130694479193\\
0.0026	20.6090658533674\\
0.0027	20.604906959569\\
0.0028	20.6005929620433\\
0.00290000000000001	20.5961240634719\\
0.003	20.5915004736747\\
0.00309999999999999	20.5867224095861\\
0.0032	20.5817900952291\\
0.0033	20.5767037616894\\
0.00339999999999999	20.5714636470885\\
0.0035	20.5660699965559\\
0.0036	20.5605230622008\\
0.0037	20.5548231030826\\
0.0038	20.5489703851813\\
0.0039	20.5429651813663\\
0.004	20.5368077713648\\
0.00409999999999998	20.53049844173\\
0.0042	20.5240374858077\\
0.00429999999999999	20.5174252037023\\
0.0044	20.510661902243\\
0.0045	20.5037478949478\\
0.0046	20.4966835019882\\
0.00470000000000001	20.489469050152\\
0.0048	20.4821048728064\\
0.0049	20.4745913098598\\
0.005	20.4669287077229\\
0.00509999999999998	20.4591174192696\\
0.0052	20.4511578037966\\
0.00529999999999999	20.4430502269831\\
0.00540000000000001	20.4347950608492\\
0.0055	20.4263926837137\\
0.0056	20.4178434801517\\
0.0057	20.4091478409514\\
0.00580000000000002	20.40030616307\\
0.00590000000000001	20.3913188495893\\
0.006	20.3821863096706\\
0.0061	20.372908958509\\
0.00619999999999998	20.3634872172872\\
0.00630000000000001	20.3539215131288\\
0.0064	20.3442122790506\\
0.0065	20.3343599539149\\
0.00660000000000001	20.324364982381\\
0.00670000000000001	20.314227814856\\
0.00679999999999998	20.3039489074459\\
0.00690000000000001	20.2935287219045\\
0.007	20.2829677255841\\
0.00709999999999999	20.2722663913833\\
0.00720000000000001	20.2614251976966\\
0.00729999999999999	20.2504446283614\\
0.0074	20.2393251726065\\
0.0075	20.2280673249984\\
0.0076	20.2166715853886\\
0.00770000000000001	20.2051384588594\\
0.00780000000000001	20.1934684556701\\
0.00790000000000001	20.1816620912023\\
0.008	20.1697198859045\\
0.00810000000000001	20.1576423652376\\
0.00819999999999997	20.1454300596184\\
0.00829999999999996	20.1330835043639\\
0.00840000000000001	20.1206032396344\\
0.00849999999999997	20.1079898103775\\
0.00859999999999998	20.0952437662702\\
0.00870000000000003	20.0823656616616\\
0.00880000000000001	20.0693560555155\\
0.00889999999999997	20.0562155113518\\
0.00900000000000001	20.0429445971886\\
0.00910000000000001	20.0295438854833\\
0.00920000000000001	20.0160139530737\\
0.00929999999999997	20.0023553811189\\
0.00940000000000001	19.9885687550398\\
0.0095	19.9746546644594\\
0.00960000000000001	19.9606137031432\\
0.00970000000000001	19.9464464689387\\
0.00980000000000001	19.9321535637153\\
0.00990000000000001	19.917735593304\\
0.01	19.9031931674362\\
0.01	19.9031931674362\\
0.011	19.7510606662934\\
0.012	19.587179926413\\
0.013	19.4122153919557\\
0.014	19.2268569171382\\
0.015	19.03181361218\\
0.016	18.8278078263515\\
0.0169999999999999	18.615569348488\\
0.018	18.3958298947769\\
0.019	18.1693179422717\\
0.02	17.9367539548886\\
0.021	17.6988460369715\\
0.022	17.456286038228\\
0.023	17.2097461232188\\
0.024	16.9598758088605\\
0.025	16.7072994647341\\
0.026	16.452614263485\\
0.027	16.1963885623101\\
0.028	15.9391606914481\\
0.0290000000000001	15.6814381216894\\
0.03	15.4236969801314\\
0.0309999999999999	15.1663818816267\\
0.032	14.9099060425036\\
0.033	14.654651643053\\
0.0339999999999999	14.400970405862\\
0.035	14.1491843581993\\
0.036	13.8995867482222\\
0.037	13.6524430866521\\
0.038	13.4079922876821\\
0.039	13.1664478851305\\
0.04	12.9279993021793\\
0.0409999999999998	12.6928131553656\\
0.042	12.4610345757855\\
0.0429999999999999	12.2327885326735\\
0.044	12.0081811466189\\
0.045	11.7873009816375\\
0.046	11.5702203071344\\
0.0470000000000001	11.3569963224454\\
0.048	11.1476723381454\\
0.049	10.94227890965\\
0.05	10.7408349198197\\
0.0509999999999998	10.5433486083179\\
0.052	10.3498185463694\\
0.0529999999999999	10.1602345563401\\
0.0540000000000001	9.97457857620774\\
0.055	9.79282546954188\\
0.056	9.61494378205611\\
0.057	9.4408964461581\\
0.0580000000000002	9.2706414352083\\
0.0590000000000001	9.10413236941567\\
0.06	8.94131907545877\\
0.061	8.78214810203033\\
0.0619999999999998	8.62656319357085\\
0.0630000000000001	8.47450572448761\\
0.0640000000000001	8.32591509615687\\
0.065	8.18072909898384\\
0.0660000000000001	8.03888424175096\\
0.0670000000000001	7.90031605042633\\
0.0679999999999998	7.76495933853178\\
0.0690000000000001	7.63274845108964\\
0.07	7.50361748407888\\
0.0709999999999999	7.37750048123971\\
0.0720000000000001	7.25433160997035\\
0.0729999999999998	7.13404531796392\\
0.074	7.01657647213776\\
0.075	6.90186048131265\\
0.076	6.78983340400695\\
0.0770000000000001	6.68043204262083\\
0.0780000000000001	6.57359402519888\\
0.0790000000000001	6.46925787587638\\
0.08	6.36736307503454\\
0.0810000000000001	6.26785011011516\\
0.0819999999999997	6.17066051797283\\
0.0830000000000003	6.07573691957585\\
0.0840000000000001	5.98302304780309\\
0.0849999999999997	5.89246376902459\\
0.0859999999999998	5.80400509909775\\
0.0870000000000003	5.71759421435896\\
0.0880000000000001	5.63317945814198\\
0.0889999999999997	5.55071034330898\\
0.0900000000000001	5.47013755123866\\
0.0910000000000001	5.39141292767665\\
0.0920000000000001	5.3144894758178\\
0.0929999999999997	5.2393213469564\\
0.0940000000000001	5.16586382901025\\
0.095	5.09407333319578\\
0.0960000000000001	5.023907379106\\
0.0970000000000001	4.95532457841863\\
0.0980000000000001	4.88828461744042\\
0.0990000000000001	4.82274823867334\\
0.1	4.7586772215698\\
0.1	4.7586772215698\\
0.11	4.19085379289218\\
0.12	3.73442243486242\\
0.13	3.36502078550816\\
0.14	3.06429678039791\\
0.15	2.81839731140828\\
0.16	2.61681973620454\\
0.169999999999999	2.45156248258191\\
0.18	2.3165041659806\\
0.19	2.20695164473831\\
0.2	2.11931139027599\\
0.21	2.05085075996537\\
0.22	1.99952526748918\\
0.23	1.96385500411984\\
0.24	1.94283852104134\\
0.25	1.93589626702949\\
0.26	1.94283852104134\\
0.27	1.96385500411984\\
0.28	1.99952526748918\\
0.290000000000001	2.05085075996537\\
0.3	2.11931139027599\\
0.309999999999999	2.20695164473831\\
0.32	2.3165041659806\\
0.33	2.45156248258191\\
0.339999999999999	2.61681973620454\\
0.35	2.81839731140828\\
0.36	3.06429678039791\\
0.37	3.36502078550816\\
0.38	3.73442243486242\\
0.39	4.19085379289218\\
0.4	4.7586772215698\\
0.410000000000002	5.47013755123866\\
0.42	6.36736307503454\\
0.429999999999999	7.50361748407888\\
0.44	8.94131907545877\\
0.45	10.7408349198197\\
0.46	12.9279993021792\\
0.470000000000001	15.4236969801314\\
0.48	17.9367539548885\\
0.49	19.9031931674362\\
0.5	20.6622641312169\\
0.509999999999998	19.9031931674362\\
};
\addlegendentry{GMP with Continous Bound}

\addplot [color=mycolor4, mark=square, mark options={solid, mycolor4}, mark indices={1,10,20,110,200,290,300,310}]
  table[row sep=crcr]{%
1e-05	20.0666213000783\\
2e-05	20.0666184067899\\
3e-05	20.0666135846445\\
4e-05	20.066606833645\\
5e-05	20.0665981537953\\
6e-05	20.0665875451005\\
7e-05	20.0665750075671\\
8e-05	20.0665605412023\\
9.00000000000001e-05	20.0665441460148\\
0.0001	20.0665258220143\\
0.0001	20.0665258220143\\
0.0002	20.0662365002478\\
0.0003	20.0657543163505\\
0.0004	20.0650792988903\\
0.0005	20.0642114878559\\
0.0006	20.0631509346513\\
0.0007	20.0618977020881\\
0.0008	20.0604518643762\\
0.000900000000000001	20.0588135071129\\
0.001	20.0569827272702\\
0.001	20.0569827272702\\
0.0011	20.0549596331802\\
0.0012	20.0527443445197\\
0.0013	20.0503369922918\\
0.0014	20.0477377188073\\
0.0015	20.044946677663\\
0.0016	20.0419640337195\\
0.00169999999999999	20.0387899630767\\
0.0018	20.0354246530479\\
0.0019	20.0318683021324\\
0.002	20.0281211199859\\
0.0021	20.0241833273902\\
0.0022	20.0200551562204\\
0.0023	20.0157368494109\\
0.0024	20.0112286609199\\
0.0025	20.0065308556922\\
0.0026	20.0016437096206\\
0.0027	19.996567509505\\
0.0028	19.9913025530111\\
0.00290000000000001	19.985849148627\\
0.003	19.9802076156175\\
0.00309999999999999	19.9743782839788\\
0.0032	19.9683614943896\\
0.0033	19.9621575981619\\
0.00339999999999999	19.9557669571904\\
0.0035	19.9491899438998\\
0.0036	19.9424269411911\\
0.0037	19.9354783423862\\
0.0038	19.9283445511713\\
0.0039	19.921025981539\\
0.004	19.9135230577286\\
0.00409999999999998	19.9058362141651\\
0.0042	19.8979658953975\\
0.00429999999999999	19.8899125560348\\
0.0044	19.8816766606815\\
0.0045	19.8732586838709\\
0.0046	19.8646591099983\\
0.00470000000000001	19.8558784332519\\
0.0048	19.8469171575428\\
0.0049	19.837775796434\\
0.005	19.8284548730676\\
0.00509999999999998	19.8189549200918\\
0.0052	19.8092764795853\\
0.00529999999999999	19.799420102982\\
0.00540000000000001	19.7893863509936\\
0.0055	19.7791757935314\\
0.0056	19.768789009627\\
0.0057	19.7582265873519\\
0.00580000000000002	19.747489123736\\
0.00590000000000001	19.7365772246852\\
0.006	19.7254915048979\\
0.0061	19.7142325877803\\
0.00619999999999998	19.7028011053609\\
0.00630000000000001	19.6911976982044\\
0.0064	19.6794230153242\\
0.0065	19.6674777140936\\
0.00660000000000001	19.6553624601574\\
0.00670000000000001	19.6430779273413\\
0.00679999999999998	19.6306247975615\\
0.00690000000000001	19.6180037607323\\
0.007	19.6052155146743\\
0.00709999999999999	19.5922607650206\\
0.00720000000000001	19.579140225123\\
0.00729999999999999	19.5658546159573\\
0.0074	19.5524046660274\\
0.0075	19.5387911112697\\
0.0076	19.5250146949556\\
0.00770000000000001	19.5110761675947\\
0.00780000000000001	19.4969762868361\\
0.00790000000000001	19.48271581737\\
0.008	19.4682955308285\\
0.00810000000000001	19.4537162056853\\
0.00819999999999997	19.438978627156\\
0.00829999999999996	19.4240835870967\\
0.00840000000000001	19.4090318839029\\
0.00849999999999997	19.3938243224077\\
0.00859999999999998	19.3784617137794\\
0.00870000000000003	19.3629448754189\\
0.00880000000000001	19.3472746308568\\
0.00889999999999997	19.3314518096498\\
0.00900000000000001	19.3154772472771\\
0.00910000000000001	19.2993517850361\\
0.00920000000000001	19.283076269938\\
0.00929999999999997	19.2666515546036\\
0.00940000000000001	19.2500784971578\\
0.0095	19.2333579611248\\
0.00960000000000001	19.2164908153225\\
0.00970000000000001	19.1994779337572\\
0.00980000000000001	19.1823201955176\\
0.00990000000000001	19.1650184846693\\
0.01	19.1475736901484\\
0.01	19.1475736901484\\
0.011	18.9654549789116\\
0.012	18.7700378077997\\
0.013	18.562274865733\\
0.014	18.3431443987882\\
0.015	18.1136400997596\\
0.016	17.8747614858054\\
0.0169999999999999	17.6275048988991\\
0.018	17.3728552361289\\
0.019	17.1117784889979\\
0.02	16.8452151438566\\
0.021	16.5740744703021\\
0.022	16.2992297014896\\
0.023	16.0215140902854\\
0.024	15.7417178083146\\
0.025	15.4605856413314\\
0.026	15.1788154239002\\
0.027	14.897057148965\\
0.028	14.6159126832383\\
0.0290000000000001	14.3359360171436\\
0.03	14.0576339779476\\
0.0309999999999999	13.7814673363556\\
0.032	13.5078522398594\\
0.033	13.2371619101926\\
0.0339999999999999	12.9697285470465\\
0.035	12.7058453854766\\
0.036	12.445768859936\\
0.037	12.1897208334371\\
0.038	11.9378908557955\\
0.039	11.6904384201411\\
0.04	11.447495191805\\
0.0409999999999998	11.2091671882416\\
0.042	10.9755368927916\\
0.0429999999999999	10.7466652888187\\
0.044	10.5225938040513\\
0.045	10.3033461578493\\
0.046	10.0889301066102\\
0.0470000000000001	9.87933908465258\\
0.048	9.67455373969816\\
0.049	9.47454336355355\\
0.05	9.27926721978739\\
0.0509999999999998	9.08867577115621\\
0.052	8.90271181027142\\
0.0529999999999999	8.72131149755385\\
0.0540000000000001	8.54440531091823\\
0.055	8.37191891189089\\
0.056	8.20377393301227\\
0.057	8.03988869143177\\
0.0580000000000002	7.88017883358253\\
0.0590000000000001	7.7245579157436\\
0.06	7.57293792516944\\
0.061	7.42522974630318\\
0.0619999999999998	7.28134357639998\\
0.0630000000000001	7.14118929467814\\
0.0640000000000001	7.00467678889501\\
0.065	6.87171624301766\\
0.0660000000000001	6.74221838942933\\
0.0670000000000001	6.61609472888506\\
0.0679999999999998	6.49325772120653\\
0.0690000000000001	6.37362094948967\\
0.07	6.25709926038972\\
0.0709999999999999	6.14360888284892\\
0.0720000000000001	6.0330675274427\\
0.0729999999999998	5.92539446834097\\
0.074	5.82051060971314\\
0.075	5.71833853824741\\
0.076	5.61880256330845\\
0.0770000000000001	5.52182874612011\\
0.0780000000000001	5.42734491923396\\
0.0790000000000001	5.33528069742655\\
0.08	5.24556748106067\\
0.0810000000000001	5.15813845284658\\
0.0819999999999997	5.07292856884754\\
0.0830000000000003	4.98987454449089\\
0.0840000000000001	4.90891483626904\\
0.0849999999999997	4.82998961974524\\
0.0859999999999998	4.75304076441511\\
0.0870000000000003	4.67801180591717\\
0.0880000000000001	4.60484791603299\\
0.0889999999999997	4.53349587086951\\
0.0900000000000001	4.46390401757309\\
0.0910000000000001	4.39602223988553\\
0.0920000000000001	4.32980192281674\\
0.0929999999999997	4.26519591667691\\
0.0940000000000001	4.20215850068188\\
0.095	4.14064534631978\\
0.0960000000000001	4.08061348064329\\
0.0970000000000001	4.02202124963086\\
0.0980000000000001	3.96482828174155\\
0.0990000000000001	3.90899545177111\\
0.1	3.85448484510168\\
0.1	3.85448484510168\\
0.11	3.37455657311172\\
0.12	2.99285758081043\\
0.13	2.68656291694698\\
0.14	2.43892677641776\\
0.15	2.2375689701075\\
0.16	2.07325865077527\\
0.169999999999999	1.93905737852015\\
0.18	1.82971509485294\\
0.19	1.74124266152494\\
0.2	1.67060788204489\\
0.21	1.61551857941239\\
0.22	1.57426786387067\\
0.23	1.54562467279783\\
0.24	1.52875815326555\\
0.25	1.52318831191153\\
0.26	1.52875815326555\\
0.27	1.54562467279783\\
0.28	1.57426786387067\\
0.290000000000001	1.61551857941239\\
0.3	1.67060788204489\\
0.309999999999999	1.74124266152494\\
0.32	1.82971509485294\\
0.33	1.93905737852016\\
0.339999999999999	2.07325865077527\\
0.35	2.2375689701075\\
0.36	2.43892677641776\\
0.37	2.68656291694698\\
0.38	2.99285758081042\\
0.39	3.37455657311172\\
0.4	3.85448484510168\\
0.410000000000002	4.46390401757309\\
0.42	5.24556748106067\\
0.429999999999999	6.25709926038972\\
0.44	7.57293792516944\\
0.45	9.2792672197874\\
0.46	11.447495191805\\
0.470000000000001	14.0576339779476\\
0.48	16.8452151438566\\
0.49	19.1475736901484\\
0.5	20.066622264508\\
0.509999999999998	19.1475736901484\\
};
\addlegendentry{GMP with Discrete Bound}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.25	25\\
};
\end{axis}

% \begin{axis}[%
% width=1.248\fwidth,
% height=0.936\fwidth,
% at={(-0.162\fwidth,-0.116\fwidth)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Images/KFexample_position.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.000,
xmax=600.000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.000,
ymax=0.700,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{KF}}\text{-}\sigma{}_{\text{true filter error}}\text{ [m]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.7, transform shape},at={(0.37,0.580)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=asterisk, mark options={solid, mycolor1}, mark indices={1,601,1201,1801,2401,3001,3601,4201,4801,5401}, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.100	0.534\\
0.200	0.552\\
0.300	0.557\\
0.400	0.558\\
0.500	0.558\\
0.600	0.558\\
0.700	0.558\\
0.800	0.559\\
0.900	0.559\\
1.000	0.560\\
1.100	0.560\\
1.200	0.561\\
1.300	0.562\\
1.400	0.562\\
1.500	0.563\\
1.600	0.564\\
1.700	0.564\\
1.800	0.565\\
1.900	0.565\\
2.000	0.565\\
2.100	0.566\\
2.200	0.566\\
2.300	0.566\\
2.400	0.567\\
2.500	0.567\\
2.600	0.567\\
2.700	0.567\\
2.800	0.568\\
2.900	0.568\\
3.000	0.568\\
3.100	0.568\\
3.200	0.568\\
3.300	0.568\\
3.400	0.568\\
3.500	0.568\\
3.600	0.569\\
3.700	0.569\\
3.800	0.569\\
3.900	0.569\\
4.000	0.569\\
4.100	0.569\\
4.200	0.569\\
4.300	0.569\\
4.400	0.569\\
4.500	0.569\\
4.600	0.569\\
4.700	0.569\\
4.800	0.569\\
4.900	0.569\\
5.000	0.570\\
5.100	0.570\\
5.200	0.570\\
5.300	0.570\\
5.400	0.570\\
5.500	0.570\\
5.600	0.570\\
5.700	0.570\\
5.800	0.570\\
5.900	0.570\\
6.000	0.570\\
6.100	0.570\\
6.200	0.570\\
6.300	0.570\\
6.400	0.570\\
6.500	0.570\\
6.600	0.570\\
6.700	0.570\\
6.800	0.570\\
6.900	0.570\\
7.000	0.570\\
7.100	0.570\\
7.200	0.570\\
7.300	0.570\\
7.400	0.570\\
7.500	0.570\\
7.600	0.570\\
7.700	0.570\\
7.800	0.570\\
7.900	0.570\\
8.000	0.570\\
8.100	0.570\\
8.200	0.570\\
8.300	0.570\\
8.400	0.570\\
8.500	0.570\\
8.600	0.570\\
8.700	0.570\\
8.800	0.571\\
8.900	0.571\\
9.000	0.571\\
9.100	0.571\\
9.200	0.571\\
9.300	0.571\\
9.400	0.571\\
9.500	0.571\\
9.600	0.571\\
9.700	0.571\\
9.800	0.571\\
9.900	0.571\\
10.000	0.571\\
10.100	0.571\\
10.200	0.571\\
10.300	0.571\\
10.400	0.571\\
10.500	0.571\\
10.600	0.571\\
10.700	0.571\\
10.800	0.571\\
10.900	0.571\\
11.000	0.571\\
11.100	0.571\\
11.200	0.571\\
11.300	0.571\\
11.400	0.571\\
11.500	0.571\\
11.600	0.571\\
11.700	0.571\\
11.800	0.571\\
11.900	0.571\\
12.000	0.571\\
12.100	0.571\\
12.200	0.571\\
12.300	0.571\\
12.400	0.571\\
12.500	0.571\\
12.600	0.571\\
12.700	0.571\\
12.800	0.571\\
12.900	0.571\\
13.000	0.571\\
13.100	0.571\\
13.200	0.571\\
13.300	0.571\\
13.400	0.571\\
13.500	0.571\\
13.600	0.571\\
13.700	0.571\\
13.800	0.571\\
13.900	0.571\\
14.000	0.571\\
14.100	0.571\\
14.200	0.571\\
14.300	0.571\\
14.400	0.571\\
14.500	0.571\\
14.600	0.571\\
14.700	0.571\\
14.800	0.571\\
14.900	0.571\\
15.000	0.571\\
15.100	0.571\\
15.200	0.571\\
15.300	0.571\\
15.400	0.571\\
15.500	0.571\\
15.600	0.571\\
15.700	0.571\\
15.800	0.571\\
15.900	0.571\\
16.000	0.571\\
16.100	0.571\\
16.200	0.571\\
16.300	0.571\\
16.400	0.571\\
16.500	0.571\\
16.600	0.571\\
16.700	0.571\\
16.800	0.571\\
16.900	0.571\\
17.000	0.571\\
17.100	0.571\\
17.200	0.571\\
17.300	0.571\\
17.400	0.571\\
17.500	0.571\\
17.600	0.571\\
17.700	0.571\\
17.800	0.571\\
17.900	0.571\\
18.000	0.571\\
18.100	0.571\\
18.200	0.571\\
18.300	0.571\\
18.400	0.571\\
18.500	0.571\\
18.600	0.571\\
18.700	0.571\\
18.800	0.571\\
18.900	0.571\\
19.000	0.571\\
19.100	0.571\\
19.200	0.571\\
19.300	0.571\\
19.400	0.571\\
19.500	0.571\\
19.600	0.571\\
19.700	0.571\\
19.800	0.571\\
19.900	0.572\\
20.000	0.572\\
20.100	0.572\\
20.200	0.572\\
20.300	0.572\\
20.400	0.572\\
20.500	0.572\\
20.600	0.572\\
20.700	0.572\\
20.800	0.572\\
20.900	0.572\\
21.000	0.572\\
21.100	0.572\\
21.200	0.572\\
21.300	0.572\\
21.400	0.572\\
21.500	0.572\\
21.600	0.572\\
21.700	0.572\\
21.800	0.572\\
21.900	0.572\\
22.000	0.572\\
22.100	0.572\\
22.200	0.572\\
22.300	0.572\\
22.400	0.572\\
22.500	0.572\\
22.600	0.572\\
22.700	0.572\\
22.800	0.572\\
22.900	0.572\\
23.000	0.572\\
23.100	0.572\\
23.200	0.572\\
23.300	0.572\\
23.400	0.572\\
23.500	0.572\\
23.600	0.572\\
23.700	0.572\\
23.800	0.572\\
23.900	0.572\\
24.000	0.572\\
24.100	0.572\\
24.200	0.572\\
24.300	0.572\\
24.400	0.572\\
24.500	0.572\\
24.600	0.572\\
24.700	0.572\\
24.800	0.572\\
24.900	0.572\\
25.000	0.572\\
25.100	0.572\\
25.200	0.572\\
25.300	0.572\\
25.400	0.572\\
25.500	0.572\\
25.600	0.572\\
25.700	0.572\\
25.800	0.572\\
25.900	0.572\\
26.000	0.572\\
26.100	0.572\\
26.200	0.572\\
26.300	0.572\\
26.400	0.572\\
26.500	0.572\\
26.600	0.572\\
26.700	0.572\\
26.800	0.572\\
26.900	0.572\\
27.000	0.572\\
27.100	0.572\\
27.200	0.572\\
27.300	0.572\\
27.400	0.572\\
27.500	0.572\\
27.600	0.572\\
27.700	0.572\\
27.800	0.572\\
27.900	0.572\\
28.000	0.572\\
28.100	0.572\\
28.200	0.572\\
28.300	0.572\\
28.400	0.572\\
28.500	0.572\\
28.600	0.572\\
28.700	0.572\\
28.800	0.572\\
28.900	0.572\\
29.000	0.572\\
29.100	0.572\\
29.200	0.572\\
29.300	0.572\\
29.400	0.572\\
29.500	0.572\\
29.600	0.572\\
29.700	0.572\\
29.800	0.572\\
29.900	0.572\\
30.000	0.572\\
30.100	0.572\\
30.200	0.572\\
30.300	0.572\\
30.400	0.572\\
30.500	0.572\\
30.600	0.572\\
30.700	0.572\\
30.800	0.572\\
30.900	0.572\\
31.000	0.572\\
31.100	0.572\\
31.200	0.572\\
31.300	0.572\\
31.400	0.572\\
31.500	0.572\\
31.600	0.572\\
31.700	0.572\\
31.800	0.572\\
31.900	0.572\\
32.000	0.572\\
32.100	0.572\\
32.200	0.572\\
32.300	0.572\\
32.400	0.572\\
32.500	0.572\\
32.600	0.572\\
32.700	0.572\\
32.800	0.572\\
32.900	0.572\\
33.000	0.572\\
33.100	0.572\\
33.200	0.572\\
33.300	0.572\\
33.400	0.572\\
33.500	0.572\\
33.600	0.572\\
33.700	0.572\\
33.800	0.573\\
33.900	0.573\\
34.000	0.573\\
34.100	0.573\\
34.200	0.573\\
34.300	0.573\\
34.400	0.573\\
34.500	0.573\\
34.600	0.573\\
34.700	0.573\\
34.800	0.573\\
34.900	0.573\\
35.000	0.573\\
35.100	0.573\\
35.200	0.573\\
35.300	0.573\\
35.400	0.573\\
35.500	0.573\\
35.600	0.573\\
35.700	0.573\\
35.800	0.573\\
35.900	0.573\\
36.000	0.573\\
36.100	0.573\\
36.200	0.573\\
36.300	0.573\\
36.400	0.573\\
36.500	0.573\\
36.600	0.573\\
36.700	0.573\\
36.800	0.573\\
36.900	0.573\\
37.000	0.573\\
37.100	0.573\\
37.200	0.573\\
37.300	0.573\\
37.400	0.573\\
37.500	0.573\\
37.600	0.573\\
37.700	0.573\\
37.800	0.573\\
37.900	0.573\\
38.000	0.573\\
38.100	0.573\\
38.200	0.573\\
38.300	0.573\\
38.400	0.573\\
38.500	0.573\\
38.600	0.573\\
38.700	0.573\\
38.800	0.573\\
38.900	0.573\\
39.000	0.573\\
39.100	0.573\\
39.200	0.573\\
39.300	0.573\\
39.400	0.573\\
39.500	0.573\\
39.600	0.573\\
39.700	0.573\\
39.800	0.573\\
39.900	0.573\\
40.000	0.573\\
40.100	0.573\\
40.200	0.573\\
40.300	0.573\\
40.400	0.573\\
40.500	0.573\\
40.600	0.573\\
40.700	0.573\\
40.800	0.573\\
40.900	0.573\\
41.000	0.573\\
41.100	0.573\\
41.200	0.573\\
41.300	0.573\\
41.400	0.573\\
41.500	0.573\\
41.600	0.573\\
41.700	0.573\\
41.800	0.573\\
41.900	0.573\\
42.000	0.573\\
42.100	0.573\\
42.200	0.573\\
42.300	0.573\\
42.400	0.573\\
42.500	0.573\\
42.600	0.573\\
42.700	0.573\\
42.800	0.573\\
42.900	0.573\\
43.000	0.573\\
43.100	0.573\\
43.200	0.573\\
43.300	0.573\\
43.400	0.573\\
43.500	0.573\\
43.600	0.573\\
43.700	0.573\\
43.800	0.573\\
43.900	0.573\\
44.000	0.573\\
44.100	0.573\\
44.200	0.573\\
44.300	0.573\\
44.400	0.573\\
44.500	0.573\\
44.600	0.573\\
44.700	0.573\\
44.800	0.573\\
44.900	0.573\\
45.000	0.573\\
45.100	0.573\\
45.200	0.573\\
45.300	0.573\\
45.400	0.573\\
45.500	0.573\\
45.600	0.574\\
45.700	0.574\\
45.800	0.574\\
45.900	0.574\\
46.000	0.574\\
46.100	0.574\\
46.200	0.574\\
46.300	0.574\\
46.400	0.574\\
46.500	0.574\\
46.600	0.574\\
46.700	0.574\\
46.800	0.574\\
46.900	0.574\\
47.000	0.574\\
47.100	0.574\\
47.200	0.574\\
47.300	0.574\\
47.400	0.574\\
47.500	0.574\\
47.600	0.574\\
47.700	0.574\\
47.800	0.574\\
47.900	0.574\\
48.000	0.574\\
48.100	0.574\\
48.200	0.574\\
48.300	0.574\\
48.400	0.574\\
48.500	0.574\\
48.600	0.574\\
48.700	0.574\\
48.800	0.574\\
48.900	0.574\\
49.000	0.574\\
49.100	0.574\\
49.200	0.574\\
49.300	0.574\\
49.400	0.574\\
49.500	0.574\\
49.600	0.574\\
49.700	0.574\\
49.800	0.574\\
49.900	0.574\\
50.000	0.574\\
50.100	0.574\\
50.200	0.574\\
50.300	0.574\\
50.400	0.574\\
50.500	0.574\\
50.600	0.574\\
50.700	0.574\\
50.800	0.574\\
50.900	0.574\\
51.000	0.574\\
51.100	0.574\\
51.200	0.574\\
51.300	0.574\\
51.400	0.574\\
51.500	0.574\\
51.600	0.574\\
51.700	0.574\\
51.800	0.574\\
51.900	0.574\\
52.000	0.574\\
52.100	0.574\\
52.200	0.574\\
52.300	0.574\\
52.400	0.574\\
52.500	0.574\\
52.600	0.574\\
52.700	0.574\\
52.800	0.574\\
52.900	0.574\\
53.000	0.574\\
53.100	0.574\\
53.200	0.574\\
53.300	0.574\\
53.400	0.574\\
53.500	0.574\\
53.600	0.574\\
53.700	0.574\\
53.800	0.574\\
53.900	0.574\\
54.000	0.574\\
54.100	0.574\\
54.200	0.574\\
54.300	0.574\\
54.400	0.574\\
54.500	0.574\\
54.600	0.574\\
54.700	0.574\\
54.800	0.574\\
54.900	0.574\\
55.000	0.574\\
55.100	0.574\\
55.200	0.574\\
55.300	0.574\\
55.400	0.574\\
55.500	0.574\\
55.600	0.574\\
55.700	0.575\\
55.800	0.575\\
55.900	0.575\\
56.000	0.575\\
56.100	0.575\\
56.200	0.575\\
56.300	0.575\\
56.400	0.575\\
56.500	0.575\\
56.600	0.575\\
56.700	0.575\\
56.800	0.575\\
56.900	0.575\\
57.000	0.575\\
57.100	0.575\\
57.200	0.575\\
57.300	0.575\\
57.400	0.575\\
57.500	0.575\\
57.600	0.575\\
57.700	0.575\\
57.800	0.575\\
57.900	0.575\\
58.000	0.575\\
58.100	0.575\\
58.200	0.575\\
58.300	0.575\\
58.400	0.575\\
58.500	0.575\\
58.600	0.575\\
58.700	0.575\\
58.800	0.575\\
58.900	0.575\\
59.000	0.575\\
59.100	0.575\\
59.200	0.575\\
59.300	0.575\\
59.400	0.575\\
59.500	0.575\\
59.600	0.575\\
59.700	0.575\\
59.800	0.575\\
59.900	0.575\\
60.000	0.575\\
60.100	0.575\\
60.200	0.575\\
60.300	0.575\\
60.400	0.575\\
60.500	0.575\\
60.600	0.575\\
60.700	0.575\\
60.800	0.575\\
60.900	0.575\\
61.000	0.575\\
61.100	0.575\\
61.200	0.575\\
61.300	0.575\\
61.400	0.575\\
61.500	0.575\\
61.600	0.575\\
61.700	0.575\\
61.800	0.575\\
61.900	0.575\\
62.000	0.575\\
62.100	0.575\\
62.200	0.575\\
62.300	0.575\\
62.400	0.575\\
62.500	0.575\\
62.600	0.575\\
62.700	0.575\\
62.800	0.575\\
62.900	0.575\\
63.000	0.575\\
63.100	0.575\\
63.200	0.575\\
63.300	0.575\\
63.400	0.575\\
63.500	0.575\\
63.600	0.575\\
63.700	0.575\\
63.800	0.575\\
63.900	0.575\\
64.000	0.575\\
64.100	0.575\\
64.200	0.575\\
64.300	0.575\\
64.400	0.575\\
64.500	0.575\\
64.600	0.575\\
64.700	0.576\\
64.800	0.576\\
64.900	0.576\\
65.000	0.576\\
65.100	0.576\\
65.200	0.576\\
65.300	0.576\\
65.400	0.576\\
65.500	0.576\\
65.600	0.576\\
65.700	0.576\\
65.800	0.576\\
65.900	0.576\\
66.000	0.576\\
66.100	0.576\\
66.200	0.576\\
66.300	0.576\\
66.400	0.576\\
66.500	0.576\\
66.600	0.576\\
66.700	0.576\\
66.800	0.576\\
66.900	0.576\\
67.000	0.576\\
67.100	0.576\\
67.200	0.576\\
67.300	0.576\\
67.400	0.576\\
67.500	0.576\\
67.600	0.576\\
67.700	0.576\\
67.800	0.576\\
67.900	0.576\\
68.000	0.576\\
68.100	0.576\\
68.200	0.576\\
68.300	0.576\\
68.400	0.576\\
68.500	0.576\\
68.600	0.576\\
68.700	0.576\\
68.800	0.576\\
68.900	0.576\\
69.000	0.576\\
69.100	0.576\\
69.200	0.576\\
69.300	0.576\\
69.400	0.576\\
69.500	0.576\\
69.600	0.576\\
69.700	0.576\\
69.800	0.576\\
69.900	0.576\\
70.000	0.576\\
70.100	0.576\\
70.200	0.576\\
70.300	0.576\\
70.400	0.576\\
70.500	0.576\\
70.600	0.576\\
70.700	0.576\\
70.800	0.576\\
70.900	0.576\\
71.000	0.576\\
71.100	0.576\\
71.200	0.576\\
71.300	0.576\\
71.400	0.576\\
71.500	0.576\\
71.600	0.576\\
71.700	0.576\\
71.800	0.576\\
71.900	0.576\\
72.000	0.576\\
72.100	0.576\\
72.200	0.576\\
72.300	0.576\\
72.400	0.576\\
72.500	0.576\\
72.600	0.576\\
72.700	0.576\\
72.800	0.576\\
72.900	0.577\\
73.000	0.577\\
73.100	0.577\\
73.200	0.577\\
73.300	0.577\\
73.400	0.577\\
73.500	0.577\\
73.600	0.577\\
73.700	0.577\\
73.800	0.577\\
73.900	0.577\\
74.000	0.577\\
74.100	0.577\\
74.200	0.577\\
74.300	0.577\\
74.400	0.577\\
74.500	0.577\\
74.600	0.577\\
74.700	0.577\\
74.800	0.577\\
74.900	0.577\\
75.000	0.577\\
75.100	0.577\\
75.200	0.577\\
75.300	0.577\\
75.400	0.577\\
75.500	0.577\\
75.600	0.577\\
75.700	0.577\\
75.800	0.577\\
75.900	0.577\\
76.000	0.577\\
76.100	0.577\\
76.200	0.577\\
76.300	0.577\\
76.400	0.577\\
76.500	0.577\\
76.600	0.577\\
76.700	0.577\\
76.800	0.577\\
76.900	0.577\\
77.000	0.577\\
77.100	0.577\\
77.200	0.577\\
77.300	0.577\\
77.400	0.577\\
77.500	0.577\\
77.600	0.577\\
77.700	0.577\\
77.800	0.577\\
77.900	0.577\\
78.000	0.577\\
78.100	0.577\\
78.200	0.577\\
78.300	0.577\\
78.400	0.577\\
78.500	0.577\\
78.600	0.577\\
78.700	0.577\\
78.800	0.577\\
78.900	0.577\\
79.000	0.577\\
79.100	0.577\\
79.200	0.577\\
79.300	0.577\\
79.400	0.577\\
79.500	0.577\\
79.600	0.577\\
79.700	0.577\\
79.800	0.577\\
79.900	0.577\\
80.000	0.577\\
80.100	0.577\\
80.200	0.577\\
80.300	0.577\\
80.400	0.577\\
80.500	0.578\\
80.600	0.578\\
80.700	0.578\\
80.800	0.578\\
80.900	0.578\\
81.000	0.578\\
81.100	0.578\\
81.200	0.578\\
81.300	0.578\\
81.400	0.578\\
81.500	0.578\\
81.600	0.578\\
81.700	0.578\\
81.800	0.578\\
81.900	0.578\\
82.000	0.578\\
82.100	0.578\\
82.200	0.578\\
82.300	0.578\\
82.400	0.578\\
82.500	0.578\\
82.600	0.578\\
82.700	0.578\\
82.800	0.578\\
82.900	0.578\\
83.000	0.578\\
83.100	0.578\\
83.200	0.578\\
83.300	0.578\\
83.400	0.578\\
83.500	0.578\\
83.600	0.578\\
83.700	0.578\\
83.800	0.578\\
83.900	0.578\\
84.000	0.578\\
84.100	0.578\\
84.200	0.578\\
84.300	0.578\\
84.400	0.578\\
84.500	0.578\\
84.600	0.578\\
84.700	0.578\\
84.800	0.578\\
84.900	0.578\\
85.000	0.578\\
85.100	0.578\\
85.200	0.578\\
85.300	0.578\\
85.400	0.578\\
85.500	0.578\\
85.600	0.578\\
85.700	0.578\\
85.800	0.578\\
85.900	0.578\\
86.000	0.578\\
86.100	0.578\\
86.200	0.578\\
86.300	0.578\\
86.400	0.578\\
86.500	0.578\\
86.600	0.578\\
86.700	0.578\\
86.800	0.578\\
86.900	0.578\\
87.000	0.578\\
87.100	0.578\\
87.200	0.578\\
87.300	0.578\\
87.400	0.578\\
87.500	0.578\\
87.600	0.578\\
87.700	0.579\\
87.800	0.579\\
87.900	0.579\\
88.000	0.579\\
88.100	0.579\\
88.200	0.579\\
88.300	0.579\\
88.400	0.579\\
88.500	0.579\\
88.600	0.579\\
88.700	0.579\\
88.800	0.579\\
88.900	0.579\\
89.000	0.579\\
89.100	0.579\\
89.200	0.579\\
89.300	0.579\\
89.400	0.579\\
89.500	0.579\\
89.600	0.579\\
89.700	0.579\\
89.800	0.579\\
89.900	0.579\\
90.000	0.579\\
90.100	0.579\\
90.200	0.579\\
90.300	0.579\\
90.400	0.579\\
90.500	0.579\\
90.600	0.579\\
90.700	0.579\\
90.800	0.579\\
90.900	0.579\\
91.000	0.579\\
91.100	0.579\\
91.200	0.579\\
91.300	0.579\\
91.400	0.579\\
91.500	0.579\\
91.600	0.579\\
91.700	0.579\\
91.800	0.579\\
91.900	0.579\\
92.000	0.579\\
92.100	0.579\\
92.200	0.579\\
92.300	0.579\\
92.400	0.579\\
92.500	0.579\\
92.600	0.579\\
92.700	0.579\\
92.800	0.579\\
92.900	0.579\\
93.000	0.579\\
93.100	0.579\\
93.200	0.579\\
93.300	0.579\\
93.400	0.579\\
93.500	0.579\\
93.600	0.579\\
93.700	0.579\\
93.800	0.579\\
93.900	0.579\\
94.000	0.579\\
94.100	0.579\\
94.200	0.579\\
94.300	0.579\\
94.400	0.579\\
94.500	0.579\\
94.600	0.580\\
94.700	0.580\\
94.800	0.580\\
94.900	0.580\\
95.000	0.580\\
95.100	0.580\\
95.200	0.580\\
95.300	0.580\\
95.400	0.580\\
95.500	0.580\\
95.600	0.580\\
95.700	0.580\\
95.800	0.580\\
95.900	0.580\\
96.000	0.580\\
96.100	0.580\\
96.200	0.580\\
96.300	0.580\\
96.400	0.580\\
96.500	0.580\\
96.600	0.580\\
96.700	0.580\\
96.800	0.580\\
96.900	0.580\\
97.000	0.580\\
97.100	0.580\\
97.200	0.580\\
97.300	0.580\\
97.400	0.580\\
97.500	0.580\\
97.600	0.580\\
97.700	0.580\\
97.800	0.580\\
97.900	0.580\\
98.000	0.580\\
98.100	0.580\\
98.200	0.580\\
98.300	0.580\\
98.400	0.580\\
98.500	0.580\\
98.600	0.580\\
98.700	0.580\\
98.800	0.580\\
98.900	0.580\\
99.000	0.580\\
99.100	0.580\\
99.200	0.580\\
99.300	0.580\\
99.400	0.580\\
99.500	0.580\\
99.600	0.580\\
99.700	0.580\\
99.800	0.580\\
99.900	0.580\\
100.000	0.580\\
100.100	0.580\\
100.200	0.580\\
100.300	0.580\\
100.400	0.580\\
100.500	0.580\\
100.600	0.580\\
100.700	0.580\\
100.800	0.580\\
100.900	0.580\\
101.000	0.580\\
101.100	0.580\\
101.200	0.581\\
101.300	0.581\\
101.400	0.581\\
101.500	0.581\\
101.600	0.581\\
101.700	0.581\\
101.800	0.581\\
101.900	0.581\\
102.000	0.581\\
102.100	0.581\\
102.200	0.581\\
102.300	0.581\\
102.400	0.581\\
102.500	0.581\\
102.600	0.581\\
102.700	0.581\\
102.800	0.581\\
102.900	0.581\\
103.000	0.581\\
103.100	0.581\\
103.200	0.581\\
103.300	0.581\\
103.400	0.581\\
103.500	0.581\\
103.600	0.581\\
103.700	0.581\\
103.800	0.581\\
103.900	0.581\\
104.000	0.581\\
104.100	0.581\\
104.200	0.581\\
104.300	0.581\\
104.400	0.581\\
104.500	0.581\\
104.600	0.581\\
104.700	0.581\\
104.800	0.581\\
104.900	0.581\\
105.000	0.581\\
105.100	0.581\\
105.200	0.581\\
105.300	0.581\\
105.400	0.581\\
105.500	0.581\\
105.600	0.581\\
105.700	0.581\\
105.800	0.581\\
105.900	0.581\\
106.000	0.581\\
106.100	0.581\\
106.200	0.581\\
106.300	0.581\\
106.400	0.581\\
106.500	0.581\\
106.600	0.581\\
106.700	0.581\\
106.800	0.581\\
106.900	0.581\\
107.000	0.581\\
107.100	0.581\\
107.200	0.581\\
107.300	0.581\\
107.400	0.581\\
107.500	0.582\\
107.600	0.582\\
107.700	0.582\\
107.800	0.582\\
107.900	0.582\\
108.000	0.582\\
108.100	0.582\\
108.200	0.582\\
108.300	0.582\\
108.400	0.582\\
108.500	0.582\\
108.600	0.582\\
108.700	0.582\\
108.800	0.582\\
108.900	0.582\\
109.000	0.582\\
109.100	0.582\\
109.200	0.582\\
109.300	0.582\\
109.400	0.582\\
109.500	0.582\\
109.600	0.582\\
109.700	0.582\\
109.800	0.582\\
109.900	0.582\\
110.000	0.582\\
110.100	0.582\\
110.200	0.582\\
110.300	0.582\\
110.400	0.582\\
110.500	0.582\\
110.600	0.582\\
110.700	0.582\\
110.800	0.582\\
110.900	0.582\\
111.000	0.582\\
111.100	0.582\\
111.200	0.582\\
111.300	0.582\\
111.400	0.582\\
111.500	0.582\\
111.600	0.582\\
111.700	0.582\\
111.800	0.582\\
111.900	0.582\\
112.000	0.582\\
112.100	0.582\\
112.200	0.582\\
112.300	0.582\\
112.400	0.582\\
112.500	0.582\\
112.600	0.582\\
112.700	0.582\\
112.800	0.582\\
112.900	0.582\\
113.000	0.582\\
113.100	0.582\\
113.200	0.582\\
113.300	0.582\\
113.400	0.582\\
113.500	0.582\\
113.600	0.582\\
113.700	0.583\\
113.800	0.583\\
113.900	0.583\\
114.000	0.583\\
114.100	0.583\\
114.200	0.583\\
114.300	0.583\\
114.400	0.583\\
114.500	0.583\\
114.600	0.583\\
114.700	0.583\\
114.800	0.583\\
114.900	0.583\\
115.000	0.583\\
115.100	0.583\\
115.200	0.583\\
115.300	0.583\\
115.400	0.583\\
115.500	0.583\\
115.600	0.583\\
115.700	0.583\\
115.800	0.583\\
115.900	0.583\\
116.000	0.583\\
116.100	0.583\\
116.200	0.583\\
116.300	0.583\\
116.400	0.583\\
116.500	0.583\\
116.600	0.583\\
116.700	0.583\\
116.800	0.583\\
116.900	0.583\\
117.000	0.583\\
117.100	0.583\\
117.200	0.583\\
117.300	0.583\\
117.400	0.583\\
117.500	0.583\\
117.600	0.583\\
117.700	0.583\\
117.800	0.583\\
117.900	0.583\\
118.000	0.583\\
118.100	0.583\\
118.200	0.583\\
118.300	0.583\\
118.400	0.583\\
118.500	0.583\\
118.600	0.583\\
118.700	0.583\\
118.800	0.583\\
118.900	0.583\\
119.000	0.583\\
119.100	0.583\\
119.200	0.583\\
119.300	0.583\\
119.400	0.583\\
119.500	0.583\\
119.600	0.583\\
119.700	0.583\\
119.800	0.584\\
119.900	0.584\\
120.000	0.584\\
120.100	0.584\\
120.200	0.584\\
120.300	0.584\\
120.400	0.584\\
120.500	0.584\\
120.600	0.584\\
120.700	0.584\\
120.800	0.584\\
120.900	0.584\\
121.000	0.584\\
121.100	0.584\\
121.200	0.584\\
121.300	0.584\\
121.400	0.584\\
121.500	0.584\\
121.600	0.584\\
121.700	0.584\\
121.800	0.584\\
121.900	0.584\\
122.000	0.584\\
122.100	0.584\\
122.200	0.584\\
122.300	0.584\\
122.400	0.584\\
122.500	0.584\\
122.600	0.584\\
122.700	0.584\\
122.800	0.584\\
122.900	0.584\\
123.000	0.584\\
123.100	0.584\\
123.200	0.584\\
123.300	0.584\\
123.400	0.584\\
123.500	0.584\\
123.600	0.584\\
123.700	0.584\\
123.800	0.584\\
123.900	0.584\\
124.000	0.584\\
124.100	0.584\\
124.200	0.584\\
124.300	0.584\\
124.400	0.584\\
124.500	0.584\\
124.600	0.584\\
124.700	0.584\\
124.800	0.584\\
124.900	0.584\\
125.000	0.584\\
125.100	0.584\\
125.200	0.584\\
125.300	0.584\\
125.400	0.584\\
125.500	0.584\\
125.600	0.584\\
125.700	0.585\\
125.800	0.585\\
125.900	0.585\\
126.000	0.585\\
126.100	0.585\\
126.200	0.585\\
126.300	0.585\\
126.400	0.585\\
126.500	0.585\\
126.600	0.585\\
126.700	0.585\\
126.800	0.585\\
126.900	0.585\\
127.000	0.585\\
127.100	0.585\\
127.200	0.585\\
127.300	0.585\\
127.400	0.585\\
127.500	0.585\\
127.600	0.585\\
127.700	0.585\\
127.800	0.585\\
127.900	0.585\\
128.000	0.585\\
128.100	0.585\\
128.200	0.585\\
128.300	0.585\\
128.400	0.585\\
128.500	0.585\\
128.600	0.585\\
128.700	0.585\\
128.800	0.585\\
128.900	0.585\\
129.000	0.585\\
129.100	0.585\\
129.200	0.585\\
129.300	0.585\\
129.400	0.585\\
129.500	0.585\\
129.600	0.585\\
129.700	0.585\\
129.800	0.585\\
129.900	0.585\\
130.000	0.585\\
130.100	0.585\\
130.200	0.585\\
130.300	0.585\\
130.400	0.585\\
130.500	0.585\\
130.600	0.585\\
130.700	0.585\\
130.800	0.585\\
130.900	0.585\\
131.000	0.585\\
131.100	0.585\\
131.200	0.585\\
131.300	0.585\\
131.400	0.585\\
131.500	0.586\\
131.600	0.586\\
131.700	0.586\\
131.800	0.586\\
131.900	0.586\\
132.000	0.586\\
132.100	0.586\\
132.200	0.586\\
132.300	0.586\\
132.400	0.586\\
132.500	0.586\\
132.600	0.586\\
132.700	0.586\\
132.800	0.586\\
132.900	0.586\\
133.000	0.586\\
133.100	0.586\\
133.200	0.586\\
133.300	0.586\\
133.400	0.586\\
133.500	0.586\\
133.600	0.586\\
133.700	0.586\\
133.800	0.586\\
133.900	0.586\\
134.000	0.586\\
134.100	0.586\\
134.200	0.586\\
134.300	0.586\\
134.400	0.586\\
134.500	0.586\\
134.600	0.586\\
134.700	0.586\\
134.800	0.586\\
134.900	0.586\\
135.000	0.586\\
135.100	0.586\\
135.200	0.586\\
135.300	0.586\\
135.400	0.586\\
135.500	0.586\\
135.600	0.586\\
135.700	0.586\\
135.800	0.586\\
135.900	0.586\\
136.000	0.586\\
136.100	0.586\\
136.200	0.586\\
136.300	0.586\\
136.400	0.586\\
136.500	0.586\\
136.600	0.586\\
136.700	0.586\\
136.800	0.586\\
136.900	0.586\\
137.000	0.586\\
137.100	0.586\\
137.200	0.587\\
137.300	0.587\\
137.400	0.587\\
137.500	0.587\\
137.600	0.587\\
137.700	0.587\\
137.800	0.587\\
137.900	0.587\\
138.000	0.587\\
138.100	0.587\\
138.200	0.587\\
138.300	0.587\\
138.400	0.587\\
138.500	0.587\\
138.600	0.587\\
138.700	0.587\\
138.800	0.587\\
138.900	0.587\\
139.000	0.587\\
139.100	0.587\\
139.200	0.587\\
139.300	0.587\\
139.400	0.587\\
139.500	0.587\\
139.600	0.587\\
139.700	0.587\\
139.800	0.587\\
139.900	0.587\\
140.000	0.587\\
140.100	0.587\\
140.200	0.587\\
140.300	0.587\\
140.400	0.587\\
140.500	0.587\\
140.600	0.587\\
140.700	0.587\\
140.800	0.587\\
140.900	0.587\\
141.000	0.587\\
141.100	0.587\\
141.200	0.587\\
141.300	0.587\\
141.400	0.587\\
141.500	0.587\\
141.600	0.587\\
141.700	0.587\\
141.800	0.587\\
141.900	0.587\\
142.000	0.587\\
142.100	0.587\\
142.200	0.587\\
142.300	0.587\\
142.400	0.587\\
142.500	0.587\\
142.600	0.587\\
142.700	0.587\\
142.800	0.588\\
142.900	0.588\\
143.000	0.588\\
143.100	0.588\\
143.200	0.588\\
143.300	0.588\\
143.400	0.588\\
143.500	0.588\\
143.600	0.588\\
143.700	0.588\\
143.800	0.588\\
143.900	0.588\\
144.000	0.588\\
144.100	0.588\\
144.200	0.588\\
144.300	0.588\\
144.400	0.588\\
144.500	0.588\\
144.600	0.588\\
144.700	0.588\\
144.800	0.588\\
144.900	0.588\\
145.000	0.588\\
145.100	0.588\\
145.200	0.588\\
145.300	0.588\\
145.400	0.588\\
145.500	0.588\\
145.600	0.588\\
145.700	0.588\\
145.800	0.588\\
145.900	0.588\\
146.000	0.588\\
146.100	0.588\\
146.200	0.588\\
146.300	0.588\\
146.400	0.588\\
146.500	0.588\\
146.600	0.588\\
146.700	0.588\\
146.800	0.588\\
146.900	0.588\\
147.000	0.588\\
147.100	0.588\\
147.200	0.588\\
147.300	0.588\\
147.400	0.588\\
147.500	0.588\\
147.600	0.588\\
147.700	0.588\\
147.800	0.588\\
147.900	0.588\\
148.000	0.588\\
148.100	0.588\\
148.200	0.588\\
148.300	0.588\\
148.400	0.589\\
148.500	0.589\\
148.600	0.589\\
148.700	0.589\\
148.800	0.589\\
148.900	0.589\\
149.000	0.589\\
149.100	0.589\\
149.200	0.589\\
149.300	0.589\\
149.400	0.589\\
149.500	0.589\\
149.600	0.589\\
149.700	0.589\\
149.800	0.589\\
149.900	0.589\\
150.000	0.589\\
150.100	0.589\\
150.200	0.589\\
150.300	0.589\\
150.400	0.589\\
150.500	0.589\\
150.600	0.589\\
150.700	0.589\\
150.800	0.589\\
150.900	0.589\\
151.000	0.589\\
151.100	0.589\\
151.200	0.589\\
151.300	0.589\\
151.400	0.589\\
151.500	0.589\\
151.600	0.589\\
151.700	0.589\\
151.800	0.589\\
151.900	0.589\\
152.000	0.589\\
152.100	0.589\\
152.200	0.589\\
152.300	0.589\\
152.400	0.589\\
152.500	0.589\\
152.600	0.589\\
152.700	0.589\\
152.800	0.589\\
152.900	0.589\\
153.000	0.589\\
153.100	0.589\\
153.200	0.589\\
153.300	0.589\\
153.400	0.589\\
153.500	0.589\\
153.600	0.589\\
153.700	0.589\\
153.800	0.589\\
153.900	0.590\\
154.000	0.590\\
154.100	0.590\\
154.200	0.590\\
154.300	0.590\\
154.400	0.590\\
154.500	0.590\\
154.600	0.590\\
154.700	0.590\\
154.800	0.590\\
154.900	0.590\\
155.000	0.590\\
155.100	0.590\\
155.200	0.590\\
155.300	0.590\\
155.400	0.590\\
155.500	0.590\\
155.600	0.590\\
155.700	0.590\\
155.800	0.590\\
155.900	0.590\\
156.000	0.590\\
156.100	0.590\\
156.200	0.590\\
156.300	0.590\\
156.400	0.590\\
156.500	0.590\\
156.600	0.590\\
156.700	0.590\\
156.800	0.590\\
156.900	0.590\\
157.000	0.590\\
157.100	0.590\\
157.200	0.590\\
157.300	0.590\\
157.400	0.590\\
157.500	0.590\\
157.600	0.590\\
157.700	0.590\\
157.800	0.590\\
157.900	0.590\\
158.000	0.590\\
158.100	0.590\\
158.200	0.590\\
158.300	0.590\\
158.400	0.590\\
158.500	0.590\\
158.600	0.590\\
158.700	0.590\\
158.800	0.590\\
158.900	0.590\\
159.000	0.590\\
159.100	0.590\\
159.200	0.590\\
159.300	0.591\\
159.400	0.591\\
159.500	0.591\\
159.600	0.591\\
159.700	0.591\\
159.800	0.591\\
159.900	0.591\\
160.000	0.591\\
160.100	0.591\\
160.200	0.591\\
160.300	0.591\\
160.400	0.591\\
160.500	0.591\\
160.600	0.591\\
160.700	0.591\\
160.800	0.591\\
160.900	0.591\\
161.000	0.591\\
161.100	0.591\\
161.200	0.591\\
161.300	0.591\\
161.400	0.591\\
161.500	0.591\\
161.600	0.591\\
161.700	0.591\\
161.800	0.591\\
161.900	0.591\\
162.000	0.591\\
162.100	0.591\\
162.200	0.591\\
162.300	0.591\\
162.400	0.591\\
162.500	0.591\\
162.600	0.591\\
162.700	0.591\\
162.800	0.591\\
162.900	0.591\\
163.000	0.591\\
163.100	0.591\\
163.200	0.591\\
163.300	0.591\\
163.400	0.591\\
163.500	0.591\\
163.600	0.591\\
163.700	0.591\\
163.800	0.591\\
163.900	0.591\\
164.000	0.591\\
164.100	0.591\\
164.200	0.591\\
164.300	0.591\\
164.400	0.591\\
164.500	0.591\\
164.600	0.591\\
164.700	0.592\\
164.800	0.592\\
164.900	0.592\\
165.000	0.592\\
165.100	0.592\\
165.200	0.592\\
165.300	0.592\\
165.400	0.592\\
165.500	0.592\\
165.600	0.592\\
165.700	0.592\\
165.800	0.592\\
165.900	0.592\\
166.000	0.592\\
166.100	0.592\\
166.200	0.592\\
166.300	0.592\\
166.400	0.592\\
166.500	0.592\\
166.600	0.592\\
166.700	0.592\\
166.800	0.592\\
166.900	0.592\\
167.000	0.592\\
167.100	0.592\\
167.200	0.592\\
167.300	0.592\\
167.400	0.592\\
167.500	0.592\\
167.600	0.592\\
167.700	0.592\\
167.800	0.592\\
167.900	0.592\\
168.000	0.592\\
168.100	0.592\\
168.200	0.592\\
168.300	0.592\\
168.400	0.592\\
168.500	0.592\\
168.600	0.592\\
168.700	0.592\\
168.800	0.592\\
168.900	0.592\\
169.000	0.592\\
169.100	0.592\\
169.200	0.592\\
169.300	0.592\\
169.400	0.592\\
169.500	0.592\\
169.600	0.592\\
169.700	0.592\\
169.800	0.592\\
169.900	0.592\\
170.000	0.593\\
170.100	0.593\\
170.200	0.593\\
170.300	0.593\\
170.400	0.593\\
170.500	0.593\\
170.600	0.593\\
170.700	0.593\\
170.800	0.593\\
170.900	0.593\\
171.000	0.593\\
171.100	0.593\\
171.200	0.593\\
171.300	0.593\\
171.400	0.593\\
171.500	0.593\\
171.600	0.593\\
171.700	0.593\\
171.800	0.593\\
171.900	0.593\\
172.000	0.593\\
172.100	0.593\\
172.200	0.593\\
172.300	0.593\\
172.400	0.593\\
172.500	0.593\\
172.600	0.593\\
172.700	0.593\\
172.800	0.593\\
172.900	0.593\\
173.000	0.593\\
173.100	0.593\\
173.200	0.593\\
173.300	0.593\\
173.400	0.593\\
173.500	0.593\\
173.600	0.593\\
173.700	0.593\\
173.800	0.593\\
173.900	0.593\\
174.000	0.593\\
174.100	0.593\\
174.200	0.593\\
174.300	0.593\\
174.400	0.593\\
174.500	0.593\\
174.600	0.593\\
174.700	0.593\\
174.800	0.593\\
174.900	0.593\\
175.000	0.593\\
175.100	0.593\\
175.200	0.593\\
175.300	0.593\\
175.400	0.594\\
175.500	0.594\\
175.600	0.594\\
175.700	0.594\\
175.800	0.594\\
175.900	0.594\\
176.000	0.594\\
176.100	0.594\\
176.200	0.594\\
176.300	0.594\\
176.400	0.594\\
176.500	0.594\\
176.600	0.594\\
176.700	0.594\\
176.800	0.594\\
176.900	0.594\\
177.000	0.594\\
177.100	0.594\\
177.200	0.594\\
177.300	0.594\\
177.400	0.594\\
177.500	0.594\\
177.600	0.594\\
177.700	0.594\\
177.800	0.594\\
177.900	0.594\\
178.000	0.594\\
178.100	0.594\\
178.200	0.594\\
178.300	0.594\\
178.400	0.594\\
178.500	0.594\\
178.600	0.594\\
178.700	0.594\\
178.800	0.594\\
178.900	0.594\\
179.000	0.594\\
179.100	0.594\\
179.200	0.594\\
179.300	0.594\\
179.400	0.594\\
179.500	0.594\\
179.600	0.594\\
179.700	0.594\\
179.800	0.594\\
179.900	0.594\\
180.000	0.594\\
180.100	0.594\\
180.200	0.594\\
180.300	0.594\\
180.400	0.594\\
180.500	0.594\\
180.600	0.595\\
180.700	0.595\\
180.800	0.595\\
180.900	0.595\\
181.000	0.595\\
181.100	0.595\\
181.200	0.595\\
181.300	0.595\\
181.400	0.595\\
181.500	0.595\\
181.600	0.595\\
181.700	0.595\\
181.800	0.595\\
181.900	0.595\\
182.000	0.595\\
182.100	0.595\\
182.200	0.595\\
182.300	0.595\\
182.400	0.595\\
182.500	0.595\\
182.600	0.595\\
182.700	0.595\\
182.800	0.595\\
182.900	0.595\\
183.000	0.595\\
183.100	0.595\\
183.200	0.595\\
183.300	0.595\\
183.400	0.595\\
183.500	0.595\\
183.600	0.595\\
183.700	0.595\\
183.800	0.595\\
183.900	0.595\\
184.000	0.595\\
184.100	0.595\\
184.200	0.595\\
184.300	0.595\\
184.400	0.595\\
184.500	0.595\\
184.600	0.595\\
184.700	0.595\\
184.800	0.595\\
184.900	0.595\\
185.000	0.595\\
185.100	0.595\\
185.200	0.595\\
185.300	0.595\\
185.400	0.595\\
185.500	0.595\\
185.600	0.595\\
185.700	0.595\\
185.800	0.595\\
185.900	0.596\\
186.000	0.596\\
186.100	0.596\\
186.200	0.596\\
186.300	0.596\\
186.400	0.596\\
186.500	0.596\\
186.600	0.596\\
186.700	0.596\\
186.800	0.596\\
186.900	0.596\\
187.000	0.596\\
187.100	0.596\\
187.200	0.596\\
187.300	0.596\\
187.400	0.596\\
187.500	0.596\\
187.600	0.596\\
187.700	0.596\\
187.800	0.596\\
187.900	0.596\\
188.000	0.596\\
188.100	0.596\\
188.200	0.596\\
188.300	0.596\\
188.400	0.596\\
188.500	0.596\\
188.600	0.596\\
188.700	0.596\\
188.800	0.596\\
188.900	0.596\\
189.000	0.596\\
189.100	0.596\\
189.200	0.596\\
189.300	0.596\\
189.400	0.596\\
189.500	0.596\\
189.600	0.596\\
189.700	0.596\\
189.800	0.596\\
189.900	0.596\\
190.000	0.596\\
190.100	0.596\\
190.200	0.596\\
190.300	0.596\\
190.400	0.596\\
190.500	0.596\\
190.600	0.596\\
190.700	0.596\\
190.800	0.596\\
190.900	0.596\\
191.000	0.596\\
191.100	0.597\\
191.200	0.597\\
191.300	0.597\\
191.400	0.597\\
191.500	0.597\\
191.600	0.597\\
191.700	0.597\\
191.800	0.597\\
191.900	0.597\\
192.000	0.597\\
192.100	0.597\\
192.200	0.597\\
192.300	0.597\\
192.400	0.597\\
192.500	0.597\\
192.600	0.597\\
192.700	0.597\\
192.800	0.597\\
192.900	0.597\\
193.000	0.597\\
193.100	0.597\\
193.200	0.597\\
193.300	0.597\\
193.400	0.597\\
193.500	0.597\\
193.600	0.597\\
193.700	0.597\\
193.800	0.597\\
193.900	0.597\\
194.000	0.597\\
194.100	0.597\\
194.200	0.597\\
194.300	0.597\\
194.400	0.597\\
194.500	0.597\\
194.600	0.597\\
194.700	0.597\\
194.800	0.597\\
194.900	0.597\\
195.000	0.597\\
195.100	0.597\\
195.200	0.597\\
195.300	0.597\\
195.400	0.597\\
195.500	0.597\\
195.600	0.597\\
195.700	0.597\\
195.800	0.597\\
195.900	0.597\\
196.000	0.597\\
196.100	0.597\\
196.200	0.597\\
196.300	0.597\\
196.400	0.598\\
196.500	0.598\\
196.600	0.598\\
196.700	0.598\\
196.800	0.598\\
196.900	0.598\\
197.000	0.598\\
197.100	0.598\\
197.200	0.598\\
197.300	0.598\\
197.400	0.598\\
197.500	0.598\\
197.600	0.598\\
197.700	0.598\\
197.800	0.598\\
197.900	0.598\\
198.000	0.598\\
198.100	0.598\\
198.200	0.598\\
198.300	0.598\\
198.400	0.598\\
198.500	0.598\\
198.600	0.598\\
198.700	0.598\\
198.800	0.598\\
198.900	0.598\\
199.000	0.598\\
199.100	0.598\\
199.200	0.598\\
199.300	0.598\\
199.400	0.598\\
199.500	0.598\\
199.600	0.598\\
199.700	0.598\\
199.800	0.598\\
199.900	0.598\\
200.000	0.598\\
200.100	0.598\\
200.200	0.598\\
200.300	0.598\\
200.400	0.598\\
200.500	0.598\\
200.600	0.598\\
200.700	0.598\\
200.800	0.598\\
200.900	0.598\\
201.000	0.598\\
201.100	0.598\\
201.200	0.598\\
201.300	0.598\\
201.400	0.598\\
201.500	0.598\\
201.600	0.599\\
201.700	0.599\\
201.800	0.599\\
201.900	0.599\\
202.000	0.599\\
202.100	0.599\\
202.200	0.599\\
202.300	0.599\\
202.400	0.599\\
202.500	0.599\\
202.600	0.599\\
202.700	0.599\\
202.800	0.599\\
202.900	0.599\\
203.000	0.599\\
203.100	0.599\\
203.200	0.599\\
203.300	0.599\\
203.400	0.599\\
203.500	0.599\\
203.600	0.599\\
203.700	0.599\\
203.800	0.599\\
203.900	0.599\\
204.000	0.599\\
204.100	0.599\\
204.200	0.599\\
204.300	0.599\\
204.400	0.599\\
204.500	0.599\\
204.600	0.599\\
204.700	0.599\\
204.800	0.599\\
204.900	0.599\\
205.000	0.599\\
205.100	0.599\\
205.200	0.599\\
205.300	0.599\\
205.400	0.599\\
205.500	0.599\\
205.600	0.599\\
205.700	0.599\\
205.800	0.599\\
205.900	0.599\\
206.000	0.599\\
206.100	0.599\\
206.200	0.599\\
206.300	0.599\\
206.400	0.599\\
206.500	0.599\\
206.600	0.599\\
206.700	0.599\\
206.800	0.600\\
206.900	0.600\\
207.000	0.600\\
207.100	0.600\\
207.200	0.600\\
207.300	0.600\\
207.400	0.600\\
207.500	0.600\\
207.600	0.600\\
207.700	0.600\\
207.800	0.600\\
207.900	0.600\\
208.000	0.600\\
208.100	0.600\\
208.200	0.600\\
208.300	0.600\\
208.400	0.600\\
208.500	0.600\\
208.600	0.600\\
208.700	0.600\\
208.800	0.600\\
208.900	0.600\\
209.000	0.600\\
209.100	0.600\\
209.200	0.600\\
209.300	0.600\\
209.400	0.600\\
209.500	0.600\\
209.600	0.600\\
209.700	0.600\\
209.800	0.600\\
209.900	0.600\\
210.000	0.600\\
210.100	0.600\\
210.200	0.600\\
210.300	0.600\\
210.400	0.600\\
210.500	0.600\\
210.600	0.600\\
210.700	0.600\\
210.800	0.600\\
210.900	0.600\\
211.000	0.600\\
211.100	0.600\\
211.200	0.600\\
211.300	0.600\\
211.400	0.600\\
211.500	0.600\\
211.600	0.600\\
211.700	0.600\\
211.800	0.600\\
211.900	0.601\\
212.000	0.601\\
212.100	0.601\\
212.200	0.601\\
212.300	0.601\\
212.400	0.601\\
212.500	0.601\\
212.600	0.601\\
212.700	0.601\\
212.800	0.601\\
212.900	0.601\\
213.000	0.601\\
213.100	0.601\\
213.200	0.601\\
213.300	0.601\\
213.400	0.601\\
213.500	0.601\\
213.600	0.601\\
213.700	0.601\\
213.800	0.601\\
213.900	0.601\\
214.000	0.601\\
214.100	0.601\\
214.200	0.601\\
214.300	0.601\\
214.400	0.601\\
214.500	0.601\\
214.600	0.601\\
214.700	0.601\\
214.800	0.601\\
214.900	0.601\\
215.000	0.601\\
215.100	0.601\\
215.200	0.601\\
215.300	0.601\\
215.400	0.601\\
215.500	0.601\\
215.600	0.601\\
215.700	0.601\\
215.800	0.601\\
215.900	0.601\\
216.000	0.601\\
216.100	0.601\\
216.200	0.601\\
216.300	0.601\\
216.400	0.601\\
216.500	0.601\\
216.600	0.601\\
216.700	0.601\\
216.800	0.601\\
216.900	0.601\\
217.000	0.601\\
217.100	0.602\\
217.200	0.602\\
217.300	0.602\\
217.400	0.602\\
217.500	0.602\\
217.600	0.602\\
217.700	0.602\\
217.800	0.602\\
217.900	0.602\\
218.000	0.602\\
218.100	0.602\\
218.200	0.602\\
218.300	0.602\\
218.400	0.602\\
218.500	0.602\\
218.600	0.602\\
218.700	0.602\\
218.800	0.602\\
218.900	0.602\\
219.000	0.602\\
219.100	0.602\\
219.200	0.602\\
219.300	0.602\\
219.400	0.602\\
219.500	0.602\\
219.600	0.602\\
219.700	0.602\\
219.800	0.602\\
219.900	0.602\\
220.000	0.602\\
220.100	0.602\\
220.200	0.602\\
220.300	0.602\\
220.400	0.602\\
220.500	0.602\\
220.600	0.602\\
220.700	0.602\\
220.800	0.602\\
220.900	0.602\\
221.000	0.602\\
221.100	0.602\\
221.200	0.602\\
221.300	0.602\\
221.400	0.602\\
221.500	0.602\\
221.600	0.602\\
221.700	0.602\\
221.800	0.602\\
221.900	0.602\\
222.000	0.602\\
222.100	0.602\\
222.200	0.602\\
222.300	0.603\\
222.400	0.603\\
222.500	0.603\\
222.600	0.603\\
222.700	0.603\\
222.800	0.603\\
222.900	0.603\\
223.000	0.603\\
223.100	0.603\\
223.200	0.603\\
223.300	0.603\\
223.400	0.603\\
223.500	0.603\\
223.600	0.603\\
223.700	0.603\\
223.800	0.603\\
223.900	0.603\\
224.000	0.603\\
224.100	0.603\\
224.200	0.603\\
224.300	0.603\\
224.400	0.603\\
224.500	0.603\\
224.600	0.603\\
224.700	0.603\\
224.800	0.603\\
224.900	0.603\\
225.000	0.603\\
225.100	0.603\\
225.200	0.603\\
225.300	0.603\\
225.400	0.603\\
225.500	0.603\\
225.600	0.603\\
225.700	0.603\\
225.800	0.603\\
225.900	0.603\\
226.000	0.603\\
226.100	0.603\\
226.200	0.603\\
226.300	0.603\\
226.400	0.603\\
226.500	0.603\\
226.600	0.603\\
226.700	0.603\\
226.800	0.603\\
226.900	0.603\\
227.000	0.603\\
227.100	0.603\\
227.200	0.603\\
227.300	0.603\\
227.400	0.603\\
227.500	0.604\\
227.600	0.604\\
227.700	0.604\\
227.800	0.604\\
227.900	0.604\\
228.000	0.604\\
228.100	0.604\\
228.200	0.604\\
228.300	0.604\\
228.400	0.604\\
228.500	0.604\\
228.600	0.604\\
228.700	0.604\\
228.800	0.604\\
228.900	0.604\\
229.000	0.604\\
229.100	0.604\\
229.200	0.604\\
229.300	0.604\\
229.400	0.604\\
229.500	0.604\\
229.600	0.604\\
229.700	0.604\\
229.800	0.604\\
229.900	0.604\\
230.000	0.604\\
230.100	0.604\\
230.200	0.604\\
230.300	0.604\\
230.400	0.604\\
230.500	0.604\\
230.600	0.604\\
230.700	0.604\\
230.800	0.604\\
230.900	0.604\\
231.000	0.604\\
231.100	0.604\\
231.200	0.604\\
231.300	0.604\\
231.400	0.604\\
231.500	0.604\\
231.600	0.604\\
231.700	0.604\\
231.800	0.604\\
231.900	0.604\\
232.000	0.604\\
232.100	0.604\\
232.200	0.604\\
232.300	0.604\\
232.400	0.604\\
232.500	0.604\\
232.600	0.605\\
232.700	0.605\\
232.800	0.605\\
232.900	0.605\\
233.000	0.605\\
233.100	0.605\\
233.200	0.605\\
233.300	0.605\\
233.400	0.605\\
233.500	0.605\\
233.600	0.605\\
233.700	0.605\\
233.800	0.605\\
233.900	0.605\\
234.000	0.605\\
234.100	0.605\\
234.200	0.605\\
234.300	0.605\\
234.400	0.605\\
234.500	0.605\\
234.600	0.605\\
234.700	0.605\\
234.800	0.605\\
234.900	0.605\\
235.000	0.605\\
235.100	0.605\\
235.200	0.605\\
235.300	0.605\\
235.400	0.605\\
235.500	0.605\\
235.600	0.605\\
235.700	0.605\\
235.800	0.605\\
235.900	0.605\\
236.000	0.605\\
236.100	0.605\\
236.200	0.605\\
236.300	0.605\\
236.400	0.605\\
236.500	0.605\\
236.600	0.605\\
236.700	0.605\\
236.800	0.605\\
236.900	0.605\\
237.000	0.605\\
237.100	0.605\\
237.200	0.605\\
237.300	0.605\\
237.400	0.605\\
237.500	0.605\\
237.600	0.605\\
237.700	0.605\\
237.800	0.606\\
237.900	0.606\\
238.000	0.606\\
238.100	0.606\\
238.200	0.606\\
238.300	0.606\\
238.400	0.606\\
238.500	0.606\\
238.600	0.606\\
238.700	0.606\\
238.800	0.606\\
238.900	0.606\\
239.000	0.606\\
239.100	0.606\\
239.200	0.606\\
239.300	0.606\\
239.400	0.606\\
239.500	0.606\\
239.600	0.606\\
239.700	0.606\\
239.800	0.606\\
239.900	0.606\\
240.000	0.606\\
240.100	0.606\\
240.200	0.606\\
240.300	0.606\\
240.400	0.606\\
240.500	0.606\\
240.600	0.606\\
240.700	0.606\\
240.800	0.606\\
240.900	0.606\\
241.000	0.606\\
241.100	0.606\\
241.200	0.606\\
241.300	0.606\\
241.400	0.606\\
241.500	0.606\\
241.600	0.606\\
241.700	0.606\\
241.800	0.606\\
241.900	0.606\\
242.000	0.606\\
242.100	0.606\\
242.200	0.606\\
242.300	0.606\\
242.400	0.606\\
242.500	0.606\\
242.600	0.606\\
242.700	0.606\\
242.800	0.606\\
242.900	0.606\\
243.000	0.607\\
243.100	0.607\\
243.200	0.607\\
243.300	0.607\\
243.400	0.607\\
243.500	0.607\\
243.600	0.607\\
243.700	0.607\\
243.800	0.607\\
243.900	0.607\\
244.000	0.607\\
244.100	0.607\\
244.200	0.607\\
244.300	0.607\\
244.400	0.607\\
244.500	0.607\\
244.600	0.607\\
244.700	0.607\\
244.800	0.607\\
244.900	0.607\\
245.000	0.607\\
245.100	0.607\\
245.200	0.607\\
245.300	0.607\\
245.400	0.607\\
245.500	0.607\\
245.600	0.607\\
245.700	0.607\\
245.800	0.607\\
245.900	0.607\\
246.000	0.607\\
246.100	0.607\\
246.200	0.607\\
246.300	0.607\\
246.400	0.607\\
246.500	0.607\\
246.600	0.607\\
246.700	0.607\\
246.800	0.607\\
246.900	0.607\\
247.000	0.607\\
247.100	0.607\\
247.200	0.607\\
247.300	0.607\\
247.400	0.607\\
247.500	0.607\\
247.600	0.607\\
247.700	0.607\\
247.800	0.607\\
247.900	0.607\\
248.000	0.607\\
248.100	0.607\\
248.200	0.608\\
248.300	0.608\\
248.400	0.608\\
248.500	0.608\\
248.600	0.608\\
248.700	0.608\\
248.800	0.608\\
248.900	0.608\\
249.000	0.608\\
249.100	0.608\\
249.200	0.608\\
249.300	0.608\\
249.400	0.608\\
249.500	0.608\\
249.600	0.608\\
249.700	0.608\\
249.800	0.608\\
249.900	0.608\\
250.000	0.608\\
250.100	0.608\\
250.200	0.608\\
250.300	0.608\\
250.400	0.608\\
250.500	0.608\\
250.600	0.608\\
250.700	0.608\\
250.800	0.608\\
250.900	0.608\\
251.000	0.608\\
251.100	0.608\\
251.200	0.608\\
251.300	0.608\\
251.400	0.608\\
251.500	0.608\\
251.600	0.608\\
251.700	0.608\\
251.800	0.608\\
251.900	0.608\\
252.000	0.608\\
252.100	0.608\\
252.200	0.608\\
252.300	0.608\\
252.400	0.608\\
252.500	0.608\\
252.600	0.608\\
252.700	0.608\\
252.800	0.608\\
252.900	0.608\\
253.000	0.608\\
253.100	0.608\\
253.200	0.608\\
253.300	0.609\\
253.400	0.609\\
253.500	0.609\\
253.600	0.609\\
253.700	0.609\\
253.800	0.609\\
253.900	0.609\\
254.000	0.609\\
254.100	0.609\\
254.200	0.609\\
254.300	0.609\\
254.400	0.609\\
254.500	0.609\\
254.600	0.609\\
254.700	0.609\\
254.800	0.609\\
254.900	0.609\\
255.000	0.609\\
255.100	0.609\\
255.200	0.609\\
255.300	0.609\\
255.400	0.609\\
255.500	0.609\\
255.600	0.609\\
255.700	0.609\\
255.800	0.609\\
255.900	0.609\\
256.000	0.609\\
256.100	0.609\\
256.200	0.609\\
256.300	0.609\\
256.400	0.609\\
256.500	0.609\\
256.600	0.609\\
256.700	0.609\\
256.800	0.609\\
256.900	0.609\\
257.000	0.609\\
257.100	0.609\\
257.200	0.609\\
257.300	0.609\\
257.400	0.609\\
257.500	0.609\\
257.600	0.609\\
257.700	0.609\\
257.800	0.609\\
257.900	0.609\\
258.000	0.609\\
258.100	0.609\\
258.200	0.609\\
258.300	0.609\\
258.400	0.609\\
258.500	0.610\\
258.600	0.610\\
258.700	0.610\\
258.800	0.610\\
258.900	0.610\\
259.000	0.610\\
259.100	0.610\\
259.200	0.610\\
259.300	0.610\\
259.400	0.610\\
259.500	0.610\\
259.600	0.610\\
259.700	0.610\\
259.800	0.610\\
259.900	0.610\\
260.000	0.610\\
260.100	0.610\\
260.200	0.610\\
260.300	0.610\\
260.400	0.610\\
260.500	0.610\\
260.600	0.610\\
260.700	0.610\\
260.800	0.610\\
260.900	0.610\\
261.000	0.610\\
261.100	0.610\\
261.200	0.610\\
261.300	0.610\\
261.400	0.610\\
261.500	0.610\\
261.600	0.610\\
261.700	0.610\\
261.800	0.610\\
261.900	0.610\\
262.000	0.610\\
262.100	0.610\\
262.200	0.610\\
262.300	0.610\\
262.400	0.610\\
262.500	0.610\\
262.600	0.610\\
262.700	0.610\\
262.800	0.610\\
262.900	0.610\\
263.000	0.610\\
263.100	0.610\\
263.200	0.610\\
263.300	0.610\\
263.400	0.610\\
263.500	0.610\\
263.600	0.610\\
263.700	0.611\\
263.800	0.611\\
263.900	0.611\\
264.000	0.611\\
264.100	0.611\\
264.200	0.611\\
264.300	0.611\\
264.400	0.611\\
264.500	0.611\\
264.600	0.611\\
264.700	0.611\\
264.800	0.611\\
264.900	0.611\\
265.000	0.611\\
265.100	0.611\\
265.200	0.611\\
265.300	0.611\\
265.400	0.611\\
265.500	0.611\\
265.600	0.611\\
265.700	0.611\\
265.800	0.611\\
265.900	0.611\\
266.000	0.611\\
266.100	0.611\\
266.200	0.611\\
266.300	0.611\\
266.400	0.611\\
266.500	0.611\\
266.600	0.611\\
266.700	0.611\\
266.800	0.611\\
266.900	0.611\\
267.000	0.611\\
267.100	0.611\\
267.200	0.611\\
267.300	0.611\\
267.400	0.611\\
267.500	0.611\\
267.600	0.611\\
267.700	0.611\\
267.800	0.611\\
267.900	0.611\\
268.000	0.611\\
268.100	0.611\\
268.200	0.611\\
268.300	0.611\\
268.400	0.611\\
268.500	0.611\\
268.600	0.611\\
268.700	0.611\\
268.800	0.611\\
268.900	0.611\\
269.000	0.612\\
269.100	0.612\\
269.200	0.612\\
269.300	0.612\\
269.400	0.612\\
269.500	0.612\\
269.600	0.612\\
269.700	0.612\\
269.800	0.612\\
269.900	0.612\\
270.000	0.612\\
270.100	0.612\\
270.200	0.612\\
270.300	0.612\\
270.400	0.612\\
270.500	0.612\\
270.600	0.612\\
270.700	0.612\\
270.800	0.612\\
270.900	0.612\\
271.000	0.612\\
271.100	0.612\\
271.200	0.612\\
271.300	0.612\\
271.400	0.612\\
271.500	0.612\\
271.600	0.612\\
271.700	0.612\\
271.800	0.612\\
271.900	0.612\\
272.000	0.612\\
272.100	0.612\\
272.200	0.612\\
272.300	0.612\\
272.400	0.612\\
272.500	0.612\\
272.600	0.612\\
272.700	0.612\\
272.800	0.612\\
272.900	0.612\\
273.000	0.612\\
273.100	0.612\\
273.200	0.612\\
273.300	0.612\\
273.400	0.612\\
273.500	0.612\\
273.600	0.612\\
273.700	0.612\\
273.800	0.612\\
273.900	0.612\\
274.000	0.612\\
274.100	0.612\\
274.200	0.613\\
274.300	0.613\\
274.400	0.613\\
274.500	0.613\\
274.600	0.613\\
274.700	0.613\\
274.800	0.613\\
274.900	0.613\\
275.000	0.613\\
275.100	0.613\\
275.200	0.613\\
275.300	0.613\\
275.400	0.613\\
275.500	0.613\\
275.600	0.613\\
275.700	0.613\\
275.800	0.613\\
275.900	0.613\\
276.000	0.613\\
276.100	0.613\\
276.200	0.613\\
276.300	0.613\\
276.400	0.613\\
276.500	0.613\\
276.600	0.613\\
276.700	0.613\\
276.800	0.613\\
276.900	0.613\\
277.000	0.613\\
277.100	0.613\\
277.200	0.613\\
277.300	0.613\\
277.400	0.613\\
277.500	0.613\\
277.600	0.613\\
277.700	0.613\\
277.800	0.613\\
277.900	0.613\\
278.000	0.613\\
278.100	0.613\\
278.200	0.613\\
278.300	0.613\\
278.400	0.613\\
278.500	0.613\\
278.600	0.613\\
278.700	0.613\\
278.800	0.613\\
278.900	0.613\\
279.000	0.613\\
279.100	0.613\\
279.200	0.613\\
279.300	0.613\\
279.400	0.614\\
279.500	0.614\\
279.600	0.614\\
279.700	0.614\\
279.800	0.614\\
279.900	0.614\\
280.000	0.614\\
280.100	0.614\\
280.200	0.614\\
280.300	0.614\\
280.400	0.614\\
280.500	0.614\\
280.600	0.614\\
280.700	0.614\\
280.800	0.614\\
280.900	0.614\\
281.000	0.614\\
281.100	0.614\\
281.200	0.614\\
281.300	0.614\\
281.400	0.614\\
281.500	0.614\\
281.600	0.614\\
281.700	0.614\\
281.800	0.614\\
281.900	0.614\\
282.000	0.614\\
282.100	0.614\\
282.200	0.614\\
282.300	0.614\\
282.400	0.614\\
282.500	0.614\\
282.600	0.614\\
282.700	0.614\\
282.800	0.614\\
282.900	0.614\\
283.000	0.614\\
283.100	0.614\\
283.200	0.614\\
283.300	0.614\\
283.400	0.614\\
283.500	0.614\\
283.600	0.614\\
283.700	0.614\\
283.800	0.614\\
283.900	0.614\\
284.000	0.614\\
284.100	0.614\\
284.200	0.614\\
284.300	0.614\\
284.400	0.614\\
284.500	0.614\\
284.600	0.614\\
284.700	0.615\\
284.800	0.615\\
284.900	0.615\\
285.000	0.615\\
285.100	0.615\\
285.200	0.615\\
285.300	0.615\\
285.400	0.615\\
285.500	0.615\\
285.600	0.615\\
285.700	0.615\\
285.800	0.615\\
285.900	0.615\\
286.000	0.615\\
286.100	0.615\\
286.200	0.615\\
286.300	0.615\\
286.400	0.615\\
286.500	0.615\\
286.600	0.615\\
286.700	0.615\\
286.800	0.615\\
286.900	0.615\\
287.000	0.615\\
287.100	0.615\\
287.200	0.615\\
287.300	0.615\\
287.400	0.615\\
287.500	0.615\\
287.600	0.615\\
287.700	0.615\\
287.800	0.615\\
287.900	0.615\\
288.000	0.615\\
288.100	0.615\\
288.200	0.615\\
288.300	0.615\\
288.400	0.615\\
288.500	0.615\\
288.600	0.615\\
288.700	0.615\\
288.800	0.615\\
288.900	0.615\\
289.000	0.615\\
289.100	0.615\\
289.200	0.615\\
289.300	0.615\\
289.400	0.615\\
289.500	0.615\\
289.600	0.615\\
289.700	0.615\\
289.800	0.615\\
289.900	0.615\\
290.000	0.616\\
290.100	0.616\\
290.200	0.616\\
290.300	0.616\\
290.400	0.616\\
290.500	0.616\\
290.600	0.616\\
290.700	0.616\\
290.800	0.616\\
290.900	0.616\\
291.000	0.616\\
291.100	0.616\\
291.200	0.616\\
291.300	0.616\\
291.400	0.616\\
291.500	0.616\\
291.600	0.616\\
291.700	0.616\\
291.800	0.616\\
291.900	0.616\\
292.000	0.616\\
292.100	0.616\\
292.200	0.616\\
292.300	0.616\\
292.400	0.616\\
292.500	0.616\\
292.600	0.616\\
292.700	0.616\\
292.800	0.616\\
292.900	0.616\\
293.000	0.616\\
293.100	0.616\\
293.200	0.616\\
293.300	0.616\\
293.400	0.616\\
293.500	0.616\\
293.600	0.616\\
293.700	0.616\\
293.800	0.616\\
293.900	0.616\\
294.000	0.616\\
294.100	0.616\\
294.200	0.616\\
294.300	0.616\\
294.400	0.616\\
294.500	0.616\\
294.600	0.616\\
294.700	0.616\\
294.800	0.616\\
294.900	0.616\\
295.000	0.616\\
295.100	0.616\\
295.200	0.616\\
295.300	0.617\\
295.400	0.617\\
295.500	0.617\\
295.600	0.617\\
295.700	0.617\\
295.800	0.617\\
295.900	0.617\\
296.000	0.617\\
296.100	0.617\\
296.200	0.617\\
296.300	0.617\\
296.400	0.617\\
296.500	0.617\\
296.600	0.617\\
296.700	0.617\\
296.800	0.617\\
296.900	0.617\\
297.000	0.617\\
297.100	0.617\\
297.200	0.617\\
297.300	0.617\\
297.400	0.617\\
297.500	0.617\\
297.600	0.617\\
297.700	0.617\\
297.800	0.617\\
297.900	0.617\\
298.000	0.617\\
298.100	0.617\\
298.200	0.617\\
298.300	0.617\\
298.400	0.617\\
298.500	0.617\\
298.600	0.617\\
298.700	0.617\\
298.800	0.617\\
298.900	0.617\\
299.000	0.617\\
299.100	0.617\\
299.200	0.617\\
299.300	0.617\\
299.400	0.617\\
299.500	0.617\\
299.600	0.617\\
299.700	0.617\\
299.800	0.617\\
299.900	0.617\\
300.000	0.617\\
300.100	0.617\\
300.200	0.617\\
300.300	0.617\\
300.400	0.617\\
300.500	0.617\\
300.600	0.618\\
300.700	0.618\\
300.800	0.618\\
300.900	0.618\\
301.000	0.618\\
301.100	0.618\\
301.200	0.618\\
301.300	0.618\\
301.400	0.618\\
301.500	0.618\\
301.600	0.618\\
301.700	0.618\\
301.800	0.618\\
301.900	0.618\\
302.000	0.618\\
302.100	0.618\\
302.200	0.618\\
302.300	0.618\\
302.400	0.618\\
302.500	0.618\\
302.600	0.618\\
302.700	0.618\\
302.800	0.618\\
302.900	0.618\\
303.000	0.618\\
303.100	0.618\\
303.200	0.618\\
303.300	0.618\\
303.400	0.618\\
303.500	0.618\\
303.600	0.618\\
303.700	0.618\\
303.800	0.618\\
303.900	0.618\\
304.000	0.618\\
304.100	0.618\\
304.200	0.618\\
304.300	0.618\\
304.400	0.618\\
304.500	0.618\\
304.600	0.618\\
304.700	0.618\\
304.800	0.618\\
304.900	0.618\\
305.000	0.618\\
305.100	0.618\\
305.200	0.618\\
305.300	0.618\\
305.400	0.618\\
305.500	0.618\\
305.600	0.618\\
305.700	0.618\\
305.800	0.618\\
305.900	0.619\\
306.000	0.619\\
306.100	0.619\\
306.200	0.619\\
306.300	0.619\\
306.400	0.619\\
306.500	0.619\\
306.600	0.619\\
306.700	0.619\\
306.800	0.619\\
306.900	0.619\\
307.000	0.619\\
307.100	0.619\\
307.200	0.619\\
307.300	0.619\\
307.400	0.619\\
307.500	0.619\\
307.600	0.619\\
307.700	0.619\\
307.800	0.619\\
307.900	0.619\\
308.000	0.619\\
308.100	0.619\\
308.200	0.619\\
308.300	0.619\\
308.400	0.619\\
308.500	0.619\\
308.600	0.619\\
308.700	0.619\\
308.800	0.619\\
308.900	0.619\\
309.000	0.619\\
309.100	0.619\\
309.200	0.619\\
309.300	0.619\\
309.400	0.619\\
309.500	0.619\\
309.600	0.619\\
309.700	0.619\\
309.800	0.619\\
309.900	0.619\\
310.000	0.619\\
310.100	0.619\\
310.200	0.619\\
310.300	0.619\\
310.400	0.619\\
310.500	0.619\\
310.600	0.619\\
310.700	0.619\\
310.800	0.619\\
310.900	0.619\\
311.000	0.619\\
311.100	0.619\\
311.200	0.620\\
311.300	0.620\\
311.400	0.620\\
311.500	0.620\\
311.600	0.620\\
311.700	0.620\\
311.800	0.620\\
311.900	0.620\\
312.000	0.620\\
312.100	0.620\\
312.200	0.620\\
312.300	0.620\\
312.400	0.620\\
312.500	0.620\\
312.600	0.620\\
312.700	0.620\\
312.800	0.620\\
312.900	0.620\\
313.000	0.620\\
313.100	0.620\\
313.200	0.620\\
313.300	0.620\\
313.400	0.620\\
313.500	0.620\\
313.600	0.620\\
313.700	0.620\\
313.800	0.620\\
313.900	0.620\\
314.000	0.620\\
314.100	0.620\\
314.200	0.620\\
314.300	0.620\\
314.400	0.620\\
314.500	0.620\\
314.600	0.620\\
314.700	0.620\\
314.800	0.620\\
314.900	0.620\\
315.000	0.620\\
315.100	0.620\\
315.200	0.620\\
315.300	0.620\\
315.400	0.620\\
315.500	0.620\\
315.600	0.620\\
315.700	0.620\\
315.800	0.620\\
315.900	0.620\\
316.000	0.620\\
316.100	0.620\\
316.200	0.620\\
316.300	0.620\\
316.400	0.620\\
316.500	0.620\\
316.600	0.621\\
316.700	0.621\\
316.800	0.621\\
316.900	0.621\\
317.000	0.621\\
317.100	0.621\\
317.200	0.621\\
317.300	0.621\\
317.400	0.621\\
317.500	0.621\\
317.600	0.621\\
317.700	0.621\\
317.800	0.621\\
317.900	0.621\\
318.000	0.621\\
318.100	0.621\\
318.200	0.621\\
318.300	0.621\\
318.400	0.621\\
318.500	0.621\\
318.600	0.621\\
318.700	0.621\\
318.800	0.621\\
318.900	0.621\\
319.000	0.621\\
319.100	0.621\\
319.200	0.621\\
319.300	0.621\\
319.400	0.621\\
319.500	0.621\\
319.600	0.621\\
319.700	0.621\\
319.800	0.621\\
319.900	0.621\\
320.000	0.621\\
320.100	0.621\\
320.200	0.621\\
320.300	0.621\\
320.400	0.621\\
320.500	0.621\\
320.600	0.621\\
320.700	0.621\\
320.800	0.621\\
320.900	0.621\\
321.000	0.621\\
321.100	0.621\\
321.200	0.621\\
321.300	0.621\\
321.400	0.621\\
321.500	0.621\\
321.600	0.621\\
321.700	0.621\\
321.800	0.621\\
321.900	0.621\\
322.000	0.622\\
322.100	0.622\\
322.200	0.622\\
322.300	0.622\\
322.400	0.622\\
322.500	0.622\\
322.600	0.622\\
322.700	0.622\\
322.800	0.622\\
322.900	0.622\\
323.000	0.622\\
323.100	0.622\\
323.200	0.622\\
323.300	0.622\\
323.400	0.622\\
323.500	0.622\\
323.600	0.622\\
323.700	0.622\\
323.800	0.622\\
323.900	0.622\\
324.000	0.622\\
324.100	0.622\\
324.200	0.622\\
324.300	0.622\\
324.400	0.622\\
324.500	0.622\\
324.600	0.622\\
324.700	0.622\\
324.800	0.622\\
324.900	0.622\\
325.000	0.622\\
325.100	0.622\\
325.200	0.622\\
325.300	0.622\\
325.400	0.622\\
325.500	0.622\\
325.600	0.622\\
325.700	0.622\\
325.800	0.622\\
325.900	0.622\\
326.000	0.622\\
326.100	0.622\\
326.200	0.622\\
326.300	0.622\\
326.400	0.622\\
326.500	0.622\\
326.600	0.622\\
326.700	0.622\\
326.800	0.622\\
326.900	0.622\\
327.000	0.622\\
327.100	0.622\\
327.200	0.622\\
327.300	0.622\\
327.400	0.623\\
327.500	0.623\\
327.600	0.623\\
327.700	0.623\\
327.800	0.623\\
327.900	0.623\\
328.000	0.623\\
328.100	0.623\\
328.200	0.623\\
328.300	0.623\\
328.400	0.623\\
328.500	0.623\\
328.600	0.623\\
328.700	0.623\\
328.800	0.623\\
328.900	0.623\\
329.000	0.623\\
329.100	0.623\\
329.200	0.623\\
329.300	0.623\\
329.400	0.623\\
329.500	0.623\\
329.600	0.623\\
329.700	0.623\\
329.800	0.623\\
329.900	0.623\\
330.000	0.623\\
330.100	0.623\\
330.200	0.623\\
330.300	0.623\\
330.400	0.623\\
330.500	0.623\\
330.600	0.623\\
330.700	0.623\\
330.800	0.623\\
330.900	0.623\\
331.000	0.623\\
331.100	0.623\\
331.200	0.623\\
331.300	0.623\\
331.400	0.623\\
331.500	0.623\\
331.600	0.623\\
331.700	0.623\\
331.800	0.623\\
331.900	0.623\\
332.000	0.623\\
332.100	0.623\\
332.200	0.623\\
332.300	0.623\\
332.400	0.623\\
332.500	0.623\\
332.600	0.623\\
332.700	0.623\\
332.800	0.623\\
332.900	0.624\\
333.000	0.624\\
333.100	0.624\\
333.200	0.624\\
333.300	0.624\\
333.400	0.624\\
333.500	0.624\\
333.600	0.624\\
333.700	0.624\\
333.800	0.624\\
333.900	0.624\\
334.000	0.624\\
334.100	0.624\\
334.200	0.624\\
334.300	0.624\\
334.400	0.624\\
334.500	0.624\\
334.600	0.624\\
334.700	0.624\\
334.800	0.624\\
334.900	0.624\\
335.000	0.624\\
335.100	0.624\\
335.200	0.624\\
335.300	0.624\\
335.400	0.624\\
335.500	0.624\\
335.600	0.624\\
335.700	0.624\\
335.800	0.624\\
335.900	0.624\\
336.000	0.624\\
336.100	0.624\\
336.200	0.624\\
336.300	0.624\\
336.400	0.624\\
336.500	0.624\\
336.600	0.624\\
336.700	0.624\\
336.800	0.624\\
336.900	0.624\\
337.000	0.624\\
337.100	0.624\\
337.200	0.624\\
337.300	0.624\\
337.400	0.624\\
337.500	0.624\\
337.600	0.624\\
337.700	0.624\\
337.800	0.624\\
337.900	0.624\\
338.000	0.624\\
338.100	0.624\\
338.200	0.624\\
338.300	0.624\\
338.400	0.625\\
338.500	0.625\\
338.600	0.625\\
338.700	0.625\\
338.800	0.625\\
338.900	0.625\\
339.000	0.625\\
339.100	0.625\\
339.200	0.625\\
339.300	0.625\\
339.400	0.625\\
339.500	0.625\\
339.600	0.625\\
339.700	0.625\\
339.800	0.625\\
339.900	0.625\\
340.000	0.625\\
340.100	0.625\\
340.200	0.625\\
340.300	0.625\\
340.400	0.625\\
340.500	0.625\\
340.600	0.625\\
340.700	0.625\\
340.800	0.625\\
340.900	0.625\\
341.000	0.625\\
341.100	0.625\\
341.200	0.625\\
341.300	0.625\\
341.400	0.625\\
341.500	0.625\\
341.600	0.625\\
341.700	0.625\\
341.800	0.625\\
341.900	0.625\\
342.000	0.625\\
342.100	0.625\\
342.200	0.625\\
342.300	0.625\\
342.400	0.625\\
342.500	0.625\\
342.600	0.625\\
342.700	0.625\\
342.800	0.625\\
342.900	0.625\\
343.000	0.625\\
343.100	0.625\\
343.200	0.625\\
343.300	0.625\\
343.400	0.625\\
343.500	0.625\\
343.600	0.625\\
343.700	0.625\\
343.800	0.625\\
343.900	0.626\\
344.000	0.626\\
344.100	0.626\\
344.200	0.626\\
344.300	0.626\\
344.400	0.626\\
344.500	0.626\\
344.600	0.626\\
344.700	0.626\\
344.800	0.626\\
344.900	0.626\\
345.000	0.626\\
345.100	0.626\\
345.200	0.626\\
345.300	0.626\\
345.400	0.626\\
345.500	0.626\\
345.600	0.626\\
345.700	0.626\\
345.800	0.626\\
345.900	0.626\\
346.000	0.626\\
346.100	0.626\\
346.200	0.626\\
346.300	0.626\\
346.400	0.626\\
346.500	0.626\\
346.600	0.626\\
346.700	0.626\\
346.800	0.626\\
346.900	0.626\\
347.000	0.626\\
347.100	0.626\\
347.200	0.626\\
347.300	0.626\\
347.400	0.626\\
347.500	0.626\\
347.600	0.626\\
347.700	0.626\\
347.800	0.626\\
347.900	0.626\\
348.000	0.626\\
348.100	0.626\\
348.200	0.626\\
348.300	0.626\\
348.400	0.626\\
348.500	0.626\\
348.600	0.626\\
348.700	0.626\\
348.800	0.626\\
348.900	0.626\\
349.000	0.626\\
349.100	0.626\\
349.200	0.626\\
349.300	0.626\\
349.400	0.627\\
349.500	0.627\\
349.600	0.627\\
349.700	0.627\\
349.800	0.627\\
349.900	0.627\\
350.000	0.627\\
350.100	0.627\\
350.200	0.627\\
350.300	0.627\\
350.400	0.627\\
350.500	0.627\\
350.600	0.627\\
350.700	0.627\\
350.800	0.627\\
350.900	0.627\\
351.000	0.627\\
351.100	0.627\\
351.200	0.627\\
351.300	0.627\\
351.400	0.627\\
351.500	0.627\\
351.600	0.627\\
351.700	0.627\\
351.800	0.627\\
351.900	0.627\\
352.000	0.627\\
352.100	0.627\\
352.200	0.627\\
352.300	0.627\\
352.400	0.627\\
352.500	0.627\\
352.600	0.627\\
352.700	0.627\\
352.800	0.627\\
352.900	0.627\\
353.000	0.627\\
353.100	0.627\\
353.200	0.627\\
353.300	0.627\\
353.400	0.627\\
353.500	0.627\\
353.600	0.627\\
353.700	0.627\\
353.800	0.627\\
353.900	0.627\\
354.000	0.627\\
354.100	0.627\\
354.200	0.627\\
354.300	0.627\\
354.400	0.627\\
354.500	0.627\\
354.600	0.627\\
354.700	0.627\\
354.800	0.627\\
354.900	0.627\\
355.000	0.628\\
355.100	0.628\\
355.200	0.628\\
355.300	0.628\\
355.400	0.628\\
355.500	0.628\\
355.600	0.628\\
355.700	0.628\\
355.800	0.628\\
355.900	0.628\\
356.000	0.628\\
356.100	0.628\\
356.200	0.628\\
356.300	0.628\\
356.400	0.628\\
356.500	0.628\\
356.600	0.628\\
356.700	0.628\\
356.800	0.628\\
356.900	0.628\\
357.000	0.628\\
357.100	0.628\\
357.200	0.628\\
357.300	0.628\\
357.400	0.628\\
357.500	0.628\\
357.600	0.628\\
357.700	0.628\\
357.800	0.628\\
357.900	0.628\\
358.000	0.628\\
358.100	0.628\\
358.200	0.628\\
358.300	0.628\\
358.400	0.628\\
358.500	0.628\\
358.600	0.628\\
358.700	0.628\\
358.800	0.628\\
358.900	0.628\\
359.000	0.628\\
359.100	0.628\\
359.200	0.628\\
359.300	0.628\\
359.400	0.628\\
359.500	0.628\\
359.600	0.628\\
359.700	0.628\\
359.800	0.628\\
359.900	0.628\\
360.000	0.628\\
360.100	0.628\\
360.200	0.628\\
360.300	0.628\\
360.400	0.628\\
360.500	0.628\\
360.600	0.629\\
360.700	0.629\\
360.800	0.629\\
360.900	0.629\\
361.000	0.629\\
361.100	0.629\\
361.200	0.629\\
361.300	0.629\\
361.400	0.629\\
361.500	0.629\\
361.600	0.629\\
361.700	0.629\\
361.800	0.629\\
361.900	0.629\\
362.000	0.629\\
362.100	0.629\\
362.200	0.629\\
362.300	0.629\\
362.400	0.629\\
362.500	0.629\\
362.600	0.629\\
362.700	0.629\\
362.800	0.629\\
362.900	0.629\\
363.000	0.629\\
363.100	0.629\\
363.200	0.629\\
363.300	0.629\\
363.400	0.629\\
363.500	0.629\\
363.600	0.629\\
363.700	0.629\\
363.800	0.629\\
363.900	0.629\\
364.000	0.629\\
364.100	0.629\\
364.200	0.629\\
364.300	0.629\\
364.400	0.629\\
364.500	0.629\\
364.600	0.629\\
364.700	0.629\\
364.800	0.629\\
364.900	0.629\\
365.000	0.629\\
365.100	0.629\\
365.200	0.629\\
365.300	0.629\\
365.400	0.629\\
365.500	0.629\\
365.600	0.629\\
365.700	0.629\\
365.800	0.629\\
365.900	0.629\\
366.000	0.629\\
366.100	0.629\\
366.200	0.630\\
366.300	0.630\\
366.400	0.630\\
366.500	0.630\\
366.600	0.630\\
366.700	0.630\\
366.800	0.630\\
366.900	0.630\\
367.000	0.630\\
367.100	0.630\\
367.200	0.630\\
367.300	0.630\\
367.400	0.630\\
367.500	0.630\\
367.600	0.630\\
367.700	0.630\\
367.800	0.630\\
367.900	0.630\\
368.000	0.630\\
368.100	0.630\\
368.200	0.630\\
368.300	0.630\\
368.400	0.630\\
368.500	0.630\\
368.600	0.630\\
368.700	0.630\\
368.800	0.630\\
368.900	0.630\\
369.000	0.630\\
369.100	0.630\\
369.200	0.630\\
369.300	0.630\\
369.400	0.630\\
369.500	0.630\\
369.600	0.630\\
369.700	0.630\\
369.800	0.630\\
369.900	0.630\\
370.000	0.630\\
370.100	0.630\\
370.200	0.630\\
370.300	0.630\\
370.400	0.630\\
370.500	0.630\\
370.600	0.630\\
370.700	0.630\\
370.800	0.630\\
370.900	0.630\\
371.000	0.630\\
371.100	0.630\\
371.200	0.630\\
371.300	0.630\\
371.400	0.630\\
371.500	0.630\\
371.600	0.630\\
371.700	0.630\\
371.800	0.630\\
371.900	0.631\\
372.000	0.631\\
372.100	0.631\\
372.200	0.631\\
372.300	0.631\\
372.400	0.631\\
372.500	0.631\\
372.600	0.631\\
372.700	0.631\\
372.800	0.631\\
372.900	0.631\\
373.000	0.631\\
373.100	0.631\\
373.200	0.631\\
373.300	0.631\\
373.400	0.631\\
373.500	0.631\\
373.600	0.631\\
373.700	0.631\\
373.800	0.631\\
373.900	0.631\\
374.000	0.631\\
374.100	0.631\\
374.200	0.631\\
374.300	0.631\\
374.400	0.631\\
374.500	0.631\\
374.600	0.631\\
374.700	0.631\\
374.800	0.631\\
374.900	0.631\\
375.000	0.631\\
375.100	0.631\\
375.200	0.631\\
375.300	0.631\\
375.400	0.631\\
375.500	0.631\\
375.600	0.631\\
375.700	0.631\\
375.800	0.631\\
375.900	0.631\\
376.000	0.631\\
376.100	0.631\\
376.200	0.631\\
376.300	0.631\\
376.400	0.631\\
376.500	0.631\\
376.600	0.631\\
376.700	0.631\\
376.800	0.631\\
376.900	0.631\\
377.000	0.631\\
377.100	0.631\\
377.200	0.631\\
377.300	0.631\\
377.400	0.631\\
377.500	0.631\\
377.600	0.632\\
377.700	0.632\\
377.800	0.632\\
377.900	0.632\\
378.000	0.632\\
378.100	0.632\\
378.200	0.632\\
378.300	0.632\\
378.400	0.632\\
378.500	0.632\\
378.600	0.632\\
378.700	0.632\\
378.800	0.632\\
378.900	0.632\\
379.000	0.632\\
379.100	0.632\\
379.200	0.632\\
379.300	0.632\\
379.400	0.632\\
379.500	0.632\\
379.600	0.632\\
379.700	0.632\\
379.800	0.632\\
379.900	0.632\\
380.000	0.632\\
380.100	0.632\\
380.200	0.632\\
380.300	0.632\\
380.400	0.632\\
380.500	0.632\\
380.600	0.632\\
380.700	0.632\\
380.800	0.632\\
380.900	0.632\\
381.000	0.632\\
381.100	0.632\\
381.200	0.632\\
381.300	0.632\\
381.400	0.632\\
381.500	0.632\\
381.600	0.632\\
381.700	0.632\\
381.800	0.632\\
381.900	0.632\\
382.000	0.632\\
382.100	0.632\\
382.200	0.632\\
382.300	0.632\\
382.400	0.632\\
382.500	0.632\\
382.600	0.632\\
382.700	0.632\\
382.800	0.632\\
382.900	0.632\\
383.000	0.632\\
383.100	0.632\\
383.200	0.632\\
383.300	0.633\\
383.400	0.633\\
383.500	0.633\\
383.600	0.633\\
383.700	0.633\\
383.800	0.633\\
383.900	0.633\\
384.000	0.633\\
384.100	0.633\\
384.200	0.633\\
384.300	0.633\\
384.400	0.633\\
384.500	0.633\\
384.600	0.633\\
384.700	0.633\\
384.800	0.633\\
384.900	0.633\\
385.000	0.633\\
385.100	0.633\\
385.200	0.633\\
385.300	0.633\\
385.400	0.633\\
385.500	0.633\\
385.600	0.633\\
385.700	0.633\\
385.800	0.633\\
385.900	0.633\\
386.000	0.633\\
386.100	0.633\\
386.200	0.633\\
386.300	0.633\\
386.400	0.633\\
386.500	0.633\\
386.600	0.633\\
386.700	0.633\\
386.800	0.633\\
386.900	0.633\\
387.000	0.633\\
387.100	0.633\\
387.200	0.633\\
387.300	0.633\\
387.400	0.633\\
387.500	0.633\\
387.600	0.633\\
387.700	0.633\\
387.800	0.633\\
387.900	0.633\\
388.000	0.633\\
388.100	0.633\\
388.200	0.633\\
388.300	0.633\\
388.400	0.633\\
388.500	0.633\\
388.600	0.633\\
388.700	0.633\\
388.800	0.633\\
388.900	0.633\\
389.000	0.633\\
389.100	0.634\\
389.200	0.634\\
389.300	0.634\\
389.400	0.634\\
389.500	0.634\\
389.600	0.634\\
389.700	0.634\\
389.800	0.634\\
389.900	0.634\\
390.000	0.634\\
390.100	0.634\\
390.200	0.634\\
390.300	0.634\\
390.400	0.634\\
390.500	0.634\\
390.600	0.634\\
390.700	0.634\\
390.800	0.634\\
390.900	0.634\\
391.000	0.634\\
391.100	0.634\\
391.200	0.634\\
391.300	0.634\\
391.400	0.634\\
391.500	0.634\\
391.600	0.634\\
391.700	0.634\\
391.800	0.634\\
391.900	0.634\\
392.000	0.634\\
392.100	0.634\\
392.200	0.634\\
392.300	0.634\\
392.400	0.634\\
392.500	0.634\\
392.600	0.634\\
392.700	0.634\\
392.800	0.634\\
392.900	0.634\\
393.000	0.634\\
393.100	0.634\\
393.200	0.634\\
393.300	0.634\\
393.400	0.634\\
393.500	0.634\\
393.600	0.634\\
393.700	0.634\\
393.800	0.634\\
393.900	0.634\\
394.000	0.634\\
394.100	0.634\\
394.200	0.634\\
394.300	0.634\\
394.400	0.634\\
394.500	0.634\\
394.600	0.634\\
394.700	0.634\\
394.800	0.634\\
394.900	0.635\\
395.000	0.635\\
395.100	0.635\\
395.200	0.635\\
395.300	0.635\\
395.400	0.635\\
395.500	0.635\\
395.600	0.635\\
395.700	0.635\\
395.800	0.635\\
395.900	0.635\\
396.000	0.635\\
396.100	0.635\\
396.200	0.635\\
396.300	0.635\\
396.400	0.635\\
396.500	0.635\\
396.600	0.635\\
396.700	0.635\\
396.800	0.635\\
396.900	0.635\\
397.000	0.635\\
397.100	0.635\\
397.200	0.635\\
397.300	0.635\\
397.400	0.635\\
397.500	0.635\\
397.600	0.635\\
397.700	0.635\\
397.800	0.635\\
397.900	0.635\\
398.000	0.635\\
398.100	0.635\\
398.200	0.635\\
398.300	0.635\\
398.400	0.635\\
398.500	0.635\\
398.600	0.635\\
398.700	0.635\\
398.800	0.635\\
398.900	0.635\\
399.000	0.635\\
399.100	0.635\\
399.200	0.635\\
399.300	0.635\\
399.400	0.635\\
399.500	0.635\\
399.600	0.635\\
399.700	0.635\\
399.800	0.635\\
399.900	0.635\\
400.000	0.635\\
};
\addplot [color=mycolor1, line width=1.0pt, mark=asterisk, mark options={solid, mycolor1}, mark indices={1,601,1201,1801,2401,3001,3601,4201,4801,5401}]
  table[row sep=crcr]{%
400.000	0.635\\
400.100	0.635\\
400.200	0.635\\
400.300	0.635\\
400.400	0.635\\
400.500	0.635\\
400.600	0.635\\
400.700	0.636\\
400.800	0.636\\
400.900	0.636\\
401.000	0.636\\
401.100	0.636\\
401.200	0.636\\
401.300	0.636\\
401.400	0.636\\
401.500	0.636\\
401.600	0.636\\
401.700	0.636\\
401.800	0.636\\
401.900	0.636\\
402.000	0.636\\
402.100	0.636\\
402.200	0.636\\
402.300	0.636\\
402.400	0.636\\
402.500	0.636\\
402.600	0.636\\
402.700	0.636\\
402.800	0.636\\
402.900	0.636\\
403.000	0.636\\
403.100	0.636\\
403.200	0.636\\
403.300	0.636\\
403.400	0.636\\
403.500	0.636\\
403.600	0.636\\
403.700	0.636\\
403.800	0.636\\
403.900	0.636\\
404.000	0.636\\
404.100	0.636\\
404.200	0.636\\
404.300	0.636\\
404.400	0.636\\
404.500	0.636\\
404.600	0.636\\
404.700	0.636\\
404.800	0.636\\
404.900	0.636\\
405.000	0.636\\
405.100	0.636\\
405.200	0.636\\
405.300	0.636\\
405.400	0.636\\
405.500	0.636\\
405.600	0.636\\
405.700	0.636\\
405.800	0.636\\
405.900	0.636\\
406.000	0.636\\
406.100	0.636\\
406.200	0.636\\
406.300	0.636\\
406.400	0.636\\
406.500	0.636\\
406.600	0.637\\
406.700	0.637\\
406.800	0.637\\
406.900	0.637\\
407.000	0.637\\
407.100	0.637\\
407.200	0.637\\
407.300	0.637\\
407.400	0.637\\
407.500	0.637\\
407.600	0.637\\
407.700	0.637\\
407.800	0.637\\
407.900	0.637\\
408.000	0.637\\
408.100	0.637\\
408.200	0.637\\
408.300	0.637\\
408.400	0.637\\
408.500	0.637\\
408.600	0.637\\
408.700	0.637\\
408.800	0.637\\
408.900	0.637\\
409.000	0.637\\
409.100	0.637\\
409.200	0.637\\
409.300	0.637\\
409.400	0.637\\
409.500	0.637\\
409.600	0.637\\
409.700	0.637\\
409.800	0.637\\
409.900	0.637\\
410.000	0.637\\
410.100	0.637\\
410.200	0.637\\
410.300	0.637\\
410.400	0.637\\
410.500	0.637\\
410.600	0.637\\
410.700	0.637\\
410.800	0.637\\
410.900	0.637\\
411.000	0.637\\
411.100	0.637\\
411.200	0.637\\
411.300	0.637\\
411.400	0.637\\
411.500	0.637\\
411.600	0.637\\
411.700	0.637\\
411.800	0.637\\
411.900	0.637\\
412.000	0.637\\
412.100	0.637\\
412.200	0.637\\
412.300	0.637\\
412.400	0.637\\
412.500	0.638\\
412.600	0.638\\
412.700	0.638\\
412.800	0.638\\
412.900	0.638\\
413.000	0.638\\
413.100	0.638\\
413.200	0.638\\
413.300	0.638\\
413.400	0.638\\
413.500	0.638\\
413.600	0.638\\
413.700	0.638\\
413.800	0.638\\
413.900	0.638\\
414.000	0.638\\
414.100	0.638\\
414.200	0.638\\
414.300	0.638\\
414.400	0.638\\
414.500	0.638\\
414.600	0.638\\
414.700	0.638\\
414.800	0.638\\
414.900	0.638\\
415.000	0.638\\
415.100	0.638\\
415.200	0.638\\
415.300	0.638\\
415.400	0.638\\
415.500	0.638\\
415.600	0.638\\
415.700	0.638\\
415.800	0.638\\
415.900	0.638\\
416.000	0.638\\
416.100	0.638\\
416.200	0.638\\
416.300	0.638\\
416.400	0.638\\
416.500	0.638\\
416.600	0.638\\
416.700	0.638\\
416.800	0.638\\
416.900	0.638\\
417.000	0.638\\
417.100	0.638\\
417.200	0.638\\
417.300	0.638\\
417.400	0.638\\
417.500	0.638\\
417.600	0.638\\
417.700	0.638\\
417.800	0.638\\
417.900	0.638\\
418.000	0.638\\
418.100	0.638\\
418.200	0.638\\
418.300	0.638\\
418.400	0.638\\
418.500	0.639\\
418.600	0.639\\
418.700	0.639\\
418.800	0.639\\
418.900	0.639\\
419.000	0.639\\
419.100	0.639\\
419.200	0.639\\
419.300	0.639\\
419.400	0.639\\
419.500	0.639\\
419.600	0.639\\
419.700	0.639\\
419.800	0.639\\
419.900	0.639\\
420.000	0.639\\
420.100	0.639\\
420.200	0.639\\
420.300	0.639\\
420.400	0.639\\
420.500	0.639\\
420.600	0.639\\
420.700	0.639\\
420.800	0.639\\
420.900	0.639\\
421.000	0.639\\
421.100	0.639\\
421.200	0.639\\
421.300	0.639\\
421.400	0.639\\
421.500	0.639\\
421.600	0.639\\
421.700	0.639\\
421.800	0.639\\
421.900	0.639\\
422.000	0.639\\
422.100	0.639\\
422.200	0.639\\
422.300	0.639\\
422.400	0.639\\
422.500	0.639\\
422.600	0.639\\
422.700	0.639\\
422.800	0.639\\
422.900	0.639\\
423.000	0.639\\
423.100	0.639\\
423.200	0.639\\
423.300	0.639\\
423.400	0.639\\
423.500	0.639\\
423.600	0.639\\
423.700	0.639\\
423.800	0.639\\
423.900	0.639\\
424.000	0.639\\
424.100	0.639\\
424.200	0.639\\
424.300	0.639\\
424.400	0.639\\
424.500	0.640\\
424.600	0.640\\
424.700	0.640\\
424.800	0.640\\
424.900	0.640\\
425.000	0.640\\
425.100	0.640\\
425.200	0.640\\
425.300	0.640\\
425.400	0.640\\
425.500	0.640\\
425.600	0.640\\
425.700	0.640\\
425.800	0.640\\
425.900	0.640\\
426.000	0.640\\
426.100	0.640\\
426.200	0.640\\
426.300	0.640\\
426.400	0.640\\
426.500	0.640\\
426.600	0.640\\
426.700	0.640\\
426.800	0.640\\
426.900	0.640\\
427.000	0.640\\
427.100	0.640\\
427.200	0.640\\
427.300	0.640\\
427.400	0.640\\
427.500	0.640\\
427.600	0.640\\
427.700	0.640\\
427.800	0.640\\
427.900	0.640\\
428.000	0.640\\
428.100	0.640\\
428.200	0.640\\
428.300	0.640\\
428.400	0.640\\
428.500	0.640\\
428.600	0.640\\
428.700	0.640\\
428.800	0.640\\
428.900	0.640\\
429.000	0.640\\
429.100	0.640\\
429.200	0.640\\
429.300	0.640\\
429.400	0.640\\
429.500	0.640\\
429.600	0.640\\
429.700	0.640\\
429.800	0.640\\
429.900	0.640\\
430.000	0.640\\
430.100	0.640\\
430.200	0.640\\
430.300	0.640\\
430.400	0.640\\
430.500	0.640\\
430.600	0.641\\
430.700	0.641\\
430.800	0.641\\
430.900	0.641\\
431.000	0.641\\
431.100	0.641\\
431.200	0.641\\
431.300	0.641\\
431.400	0.641\\
431.500	0.641\\
431.600	0.641\\
431.700	0.641\\
431.800	0.641\\
431.900	0.641\\
432.000	0.641\\
432.100	0.641\\
432.200	0.641\\
432.300	0.641\\
432.400	0.641\\
432.500	0.641\\
432.600	0.641\\
432.700	0.641\\
432.800	0.641\\
432.900	0.641\\
433.000	0.641\\
433.100	0.641\\
433.200	0.641\\
433.300	0.641\\
433.400	0.641\\
433.500	0.641\\
433.600	0.641\\
433.700	0.641\\
433.800	0.641\\
433.900	0.641\\
434.000	0.641\\
434.100	0.641\\
434.200	0.641\\
434.300	0.641\\
434.400	0.641\\
434.500	0.641\\
434.600	0.641\\
434.700	0.641\\
434.800	0.641\\
434.900	0.641\\
435.000	0.641\\
435.100	0.641\\
435.200	0.641\\
435.300	0.641\\
435.400	0.641\\
435.500	0.641\\
435.600	0.641\\
435.700	0.641\\
435.800	0.641\\
435.900	0.641\\
436.000	0.641\\
436.100	0.641\\
436.200	0.641\\
436.300	0.641\\
436.400	0.641\\
436.500	0.641\\
436.600	0.641\\
436.700	0.642\\
436.800	0.642\\
436.900	0.642\\
437.000	0.642\\
437.100	0.642\\
437.200	0.642\\
437.300	0.642\\
437.400	0.642\\
437.500	0.642\\
437.600	0.642\\
437.700	0.642\\
437.800	0.642\\
437.900	0.642\\
438.000	0.642\\
438.100	0.642\\
438.200	0.642\\
438.300	0.642\\
438.400	0.642\\
438.500	0.642\\
438.600	0.642\\
438.700	0.642\\
438.800	0.642\\
438.900	0.642\\
439.000	0.642\\
439.100	0.642\\
439.200	0.642\\
439.300	0.642\\
439.400	0.642\\
439.500	0.642\\
439.600	0.642\\
439.700	0.642\\
439.800	0.642\\
439.900	0.642\\
440.000	0.642\\
440.100	0.642\\
440.200	0.642\\
440.300	0.642\\
440.400	0.642\\
440.500	0.642\\
440.600	0.642\\
440.700	0.642\\
440.800	0.642\\
440.900	0.642\\
441.000	0.642\\
441.100	0.642\\
441.200	0.642\\
441.300	0.642\\
441.400	0.642\\
441.500	0.642\\
441.600	0.642\\
441.700	0.642\\
441.800	0.642\\
441.900	0.642\\
442.000	0.642\\
442.100	0.642\\
442.200	0.642\\
442.300	0.642\\
442.400	0.642\\
442.500	0.642\\
442.600	0.642\\
442.700	0.642\\
442.800	0.642\\
442.900	0.643\\
443.000	0.643\\
443.100	0.643\\
443.200	0.643\\
443.300	0.643\\
443.400	0.643\\
443.500	0.643\\
443.600	0.643\\
443.700	0.643\\
443.800	0.643\\
443.900	0.643\\
444.000	0.643\\
444.100	0.643\\
444.200	0.643\\
444.300	0.643\\
444.400	0.643\\
444.500	0.643\\
444.600	0.643\\
444.700	0.643\\
444.800	0.643\\
444.900	0.643\\
445.000	0.643\\
445.100	0.643\\
445.200	0.643\\
445.300	0.643\\
445.400	0.643\\
445.500	0.643\\
445.600	0.643\\
445.700	0.643\\
445.800	0.643\\
445.900	0.643\\
446.000	0.643\\
446.100	0.643\\
446.200	0.643\\
446.300	0.643\\
446.400	0.643\\
446.500	0.643\\
446.600	0.643\\
446.700	0.643\\
446.800	0.643\\
446.900	0.643\\
447.000	0.643\\
447.100	0.643\\
447.200	0.643\\
447.300	0.643\\
447.400	0.643\\
447.500	0.643\\
447.600	0.643\\
447.700	0.643\\
447.800	0.643\\
447.900	0.643\\
448.000	0.643\\
448.100	0.643\\
448.200	0.643\\
448.300	0.643\\
448.400	0.643\\
448.500	0.643\\
448.600	0.643\\
448.700	0.643\\
448.800	0.643\\
448.900	0.643\\
449.000	0.643\\
449.100	0.644\\
449.200	0.644\\
449.300	0.644\\
449.400	0.644\\
449.500	0.644\\
449.600	0.644\\
449.700	0.644\\
449.800	0.644\\
449.900	0.644\\
450.000	0.644\\
450.100	0.644\\
450.200	0.644\\
450.300	0.644\\
450.400	0.644\\
450.500	0.644\\
450.600	0.644\\
450.700	0.644\\
450.800	0.644\\
450.900	0.644\\
451.000	0.644\\
451.100	0.644\\
451.200	0.644\\
451.300	0.644\\
451.400	0.644\\
451.500	0.644\\
451.600	0.644\\
451.700	0.644\\
451.800	0.644\\
451.900	0.644\\
452.000	0.644\\
452.100	0.644\\
452.200	0.644\\
452.300	0.644\\
452.400	0.644\\
452.500	0.644\\
452.600	0.644\\
452.700	0.644\\
452.800	0.644\\
452.900	0.644\\
453.000	0.644\\
453.100	0.644\\
453.200	0.644\\
453.300	0.644\\
453.400	0.644\\
453.500	0.644\\
453.600	0.644\\
453.700	0.644\\
453.800	0.644\\
453.900	0.644\\
454.000	0.644\\
454.100	0.644\\
454.200	0.644\\
454.300	0.644\\
454.400	0.644\\
454.500	0.644\\
454.600	0.644\\
454.700	0.644\\
454.800	0.644\\
454.900	0.644\\
455.000	0.644\\
455.100	0.644\\
455.200	0.644\\
455.300	0.644\\
455.400	0.645\\
455.500	0.645\\
455.600	0.645\\
455.700	0.645\\
455.800	0.645\\
455.900	0.645\\
456.000	0.645\\
456.100	0.645\\
456.200	0.645\\
456.300	0.645\\
456.400	0.645\\
456.500	0.645\\
456.600	0.645\\
456.700	0.645\\
456.800	0.645\\
456.900	0.645\\
457.000	0.645\\
457.100	0.645\\
457.200	0.645\\
457.300	0.645\\
457.400	0.645\\
457.500	0.645\\
457.600	0.645\\
457.700	0.645\\
457.800	0.645\\
457.900	0.645\\
458.000	0.645\\
458.100	0.645\\
458.200	0.645\\
458.300	0.645\\
458.400	0.645\\
458.500	0.645\\
458.600	0.645\\
458.700	0.645\\
458.800	0.645\\
458.900	0.645\\
459.000	0.645\\
459.100	0.645\\
459.200	0.645\\
459.300	0.645\\
459.400	0.645\\
459.500	0.645\\
459.600	0.645\\
459.700	0.645\\
459.800	0.645\\
459.900	0.645\\
460.000	0.645\\
460.100	0.645\\
460.200	0.645\\
460.300	0.645\\
460.400	0.645\\
460.500	0.645\\
460.600	0.645\\
460.700	0.645\\
460.800	0.645\\
460.900	0.645\\
461.000	0.645\\
461.100	0.645\\
461.200	0.645\\
461.300	0.645\\
461.400	0.645\\
461.500	0.645\\
461.600	0.645\\
461.700	0.646\\
461.800	0.646\\
461.900	0.646\\
462.000	0.646\\
462.100	0.646\\
462.200	0.646\\
462.300	0.646\\
462.400	0.646\\
462.500	0.646\\
462.600	0.646\\
462.700	0.646\\
462.800	0.646\\
462.900	0.646\\
463.000	0.646\\
463.100	0.646\\
463.200	0.646\\
463.300	0.646\\
463.400	0.646\\
463.500	0.646\\
463.600	0.646\\
463.700	0.646\\
463.800	0.646\\
463.900	0.646\\
464.000	0.646\\
464.100	0.646\\
464.200	0.646\\
464.300	0.646\\
464.400	0.646\\
464.500	0.646\\
464.600	0.646\\
464.700	0.646\\
464.800	0.646\\
464.900	0.646\\
465.000	0.646\\
465.100	0.646\\
465.200	0.646\\
465.300	0.646\\
465.400	0.646\\
465.500	0.646\\
465.600	0.646\\
465.700	0.646\\
465.800	0.646\\
465.900	0.646\\
466.000	0.646\\
466.100	0.646\\
466.200	0.646\\
466.300	0.646\\
466.400	0.646\\
466.500	0.646\\
466.600	0.646\\
466.700	0.646\\
466.800	0.646\\
466.900	0.646\\
467.000	0.646\\
467.100	0.646\\
467.200	0.646\\
467.300	0.646\\
467.400	0.646\\
467.500	0.646\\
467.600	0.646\\
467.700	0.646\\
467.800	0.646\\
467.900	0.646\\
468.000	0.646\\
468.100	0.647\\
468.200	0.647\\
468.300	0.647\\
468.400	0.647\\
468.500	0.647\\
468.600	0.647\\
468.700	0.647\\
468.800	0.647\\
468.900	0.647\\
469.000	0.647\\
469.100	0.647\\
469.200	0.647\\
469.300	0.647\\
469.400	0.647\\
469.500	0.647\\
469.600	0.647\\
469.700	0.647\\
469.800	0.647\\
469.900	0.647\\
470.000	0.647\\
470.100	0.647\\
470.200	0.647\\
470.300	0.647\\
470.400	0.647\\
470.500	0.647\\
470.600	0.647\\
470.700	0.647\\
470.800	0.647\\
470.900	0.647\\
471.000	0.647\\
471.100	0.647\\
471.200	0.647\\
471.300	0.647\\
471.400	0.647\\
471.500	0.647\\
471.600	0.647\\
471.700	0.647\\
471.800	0.647\\
471.900	0.647\\
472.000	0.647\\
472.100	0.647\\
472.200	0.647\\
472.300	0.647\\
472.400	0.647\\
472.500	0.647\\
472.600	0.647\\
472.700	0.647\\
472.800	0.647\\
472.900	0.647\\
473.000	0.647\\
473.100	0.647\\
473.200	0.647\\
473.300	0.647\\
473.400	0.647\\
473.500	0.647\\
473.600	0.647\\
473.700	0.647\\
473.800	0.647\\
473.900	0.647\\
474.000	0.647\\
474.100	0.647\\
474.200	0.647\\
474.300	0.647\\
474.400	0.647\\
474.500	0.648\\
474.600	0.648\\
474.700	0.648\\
474.800	0.648\\
474.900	0.648\\
475.000	0.648\\
475.100	0.648\\
475.200	0.648\\
475.300	0.648\\
475.400	0.648\\
475.500	0.648\\
475.600	0.648\\
475.700	0.648\\
475.800	0.648\\
475.900	0.648\\
476.000	0.648\\
476.100	0.648\\
476.200	0.648\\
476.300	0.648\\
476.400	0.648\\
476.500	0.648\\
476.600	0.648\\
476.700	0.648\\
476.800	0.648\\
476.900	0.648\\
477.000	0.648\\
477.100	0.648\\
477.200	0.648\\
477.300	0.648\\
477.400	0.648\\
477.500	0.648\\
477.600	0.648\\
477.700	0.648\\
477.800	0.648\\
477.900	0.648\\
478.000	0.648\\
478.100	0.648\\
478.200	0.648\\
478.300	0.648\\
478.400	0.648\\
478.500	0.648\\
478.600	0.648\\
478.700	0.648\\
478.800	0.648\\
478.900	0.648\\
479.000	0.648\\
479.100	0.648\\
479.200	0.648\\
479.300	0.648\\
479.400	0.648\\
479.500	0.648\\
479.600	0.648\\
479.700	0.648\\
479.800	0.648\\
479.900	0.648\\
480.000	0.648\\
480.100	0.648\\
480.200	0.648\\
480.300	0.648\\
480.400	0.648\\
480.500	0.648\\
480.600	0.648\\
480.700	0.648\\
480.800	0.648\\
480.900	0.648\\
481.000	0.649\\
481.100	0.649\\
481.200	0.649\\
481.300	0.649\\
481.400	0.649\\
481.500	0.649\\
481.600	0.649\\
481.700	0.649\\
481.800	0.649\\
481.900	0.649\\
482.000	0.649\\
482.100	0.649\\
482.200	0.649\\
482.300	0.649\\
482.400	0.649\\
482.500	0.649\\
482.600	0.649\\
482.700	0.649\\
482.800	0.649\\
482.900	0.649\\
483.000	0.649\\
483.100	0.649\\
483.200	0.649\\
483.300	0.649\\
483.400	0.649\\
483.500	0.649\\
483.600	0.649\\
483.700	0.649\\
483.800	0.649\\
483.900	0.649\\
484.000	0.649\\
484.100	0.649\\
484.200	0.649\\
484.300	0.649\\
484.400	0.649\\
484.500	0.649\\
484.600	0.649\\
484.700	0.649\\
484.800	0.649\\
484.900	0.649\\
485.000	0.649\\
485.100	0.649\\
485.200	0.649\\
485.300	0.649\\
485.400	0.649\\
485.500	0.649\\
485.600	0.649\\
485.700	0.649\\
485.800	0.649\\
485.900	0.649\\
486.000	0.649\\
486.100	0.649\\
486.200	0.649\\
486.300	0.649\\
486.400	0.649\\
486.500	0.649\\
486.600	0.649\\
486.700	0.649\\
486.800	0.649\\
486.900	0.649\\
487.000	0.649\\
487.100	0.649\\
487.200	0.649\\
487.300	0.649\\
487.400	0.649\\
487.500	0.649\\
487.600	0.650\\
487.700	0.650\\
487.800	0.650\\
487.900	0.650\\
488.000	0.650\\
488.100	0.650\\
488.200	0.650\\
488.300	0.650\\
488.400	0.650\\
488.500	0.650\\
488.600	0.650\\
488.700	0.650\\
488.800	0.650\\
488.900	0.650\\
489.000	0.650\\
489.100	0.650\\
489.200	0.650\\
489.300	0.650\\
489.400	0.650\\
489.500	0.650\\
489.600	0.650\\
489.700	0.650\\
489.800	0.650\\
489.900	0.650\\
490.000	0.650\\
490.100	0.650\\
490.200	0.650\\
490.300	0.650\\
490.400	0.650\\
490.500	0.650\\
490.600	0.650\\
490.700	0.650\\
490.800	0.650\\
490.900	0.650\\
491.000	0.650\\
491.100	0.650\\
491.200	0.650\\
491.300	0.650\\
491.400	0.650\\
491.500	0.650\\
491.600	0.650\\
491.700	0.650\\
491.800	0.650\\
491.900	0.650\\
492.000	0.650\\
492.100	0.650\\
492.200	0.650\\
492.300	0.650\\
492.400	0.650\\
492.500	0.650\\
492.600	0.650\\
492.700	0.650\\
492.800	0.650\\
492.900	0.650\\
493.000	0.650\\
493.100	0.650\\
493.200	0.650\\
493.300	0.650\\
493.400	0.650\\
493.500	0.650\\
493.600	0.650\\
493.700	0.650\\
493.800	0.650\\
493.900	0.650\\
494.000	0.650\\
494.100	0.650\\
494.200	0.651\\
494.300	0.651\\
494.400	0.651\\
494.500	0.651\\
494.600	0.651\\
494.700	0.651\\
494.800	0.651\\
494.900	0.651\\
495.000	0.651\\
495.100	0.651\\
495.200	0.651\\
495.300	0.651\\
495.400	0.651\\
495.500	0.651\\
495.600	0.651\\
495.700	0.651\\
495.800	0.651\\
495.900	0.651\\
496.000	0.651\\
496.100	0.651\\
496.200	0.651\\
496.300	0.651\\
496.400	0.651\\
496.500	0.651\\
496.600	0.651\\
496.700	0.651\\
496.800	0.651\\
496.900	0.651\\
497.000	0.651\\
497.100	0.651\\
497.200	0.651\\
497.300	0.651\\
497.400	0.651\\
497.500	0.651\\
497.600	0.651\\
497.700	0.651\\
497.800	0.651\\
497.900	0.651\\
498.000	0.651\\
498.100	0.651\\
498.200	0.651\\
498.300	0.651\\
498.400	0.651\\
498.500	0.651\\
498.600	0.651\\
498.700	0.651\\
498.800	0.651\\
498.900	0.651\\
499.000	0.651\\
499.100	0.651\\
499.200	0.651\\
499.300	0.651\\
499.400	0.651\\
499.500	0.651\\
499.600	0.651\\
499.700	0.651\\
499.800	0.651\\
499.900	0.651\\
500.000	0.651\\
500.100	0.651\\
500.200	0.651\\
500.300	0.651\\
500.400	0.651\\
500.500	0.651\\
500.600	0.651\\
500.700	0.651\\
500.800	0.652\\
500.900	0.652\\
501.000	0.652\\
501.100	0.652\\
501.200	0.652\\
501.300	0.652\\
501.400	0.652\\
501.500	0.652\\
501.600	0.652\\
501.700	0.652\\
501.800	0.652\\
501.900	0.652\\
502.000	0.652\\
502.100	0.652\\
502.200	0.652\\
502.300	0.652\\
502.400	0.652\\
502.500	0.652\\
502.600	0.652\\
502.700	0.652\\
502.800	0.652\\
502.900	0.652\\
503.000	0.652\\
503.100	0.652\\
503.200	0.652\\
503.300	0.652\\
503.400	0.652\\
503.500	0.652\\
503.600	0.652\\
503.700	0.652\\
503.800	0.652\\
503.900	0.652\\
504.000	0.652\\
504.100	0.652\\
504.200	0.652\\
504.300	0.652\\
504.400	0.652\\
504.500	0.652\\
504.600	0.652\\
504.700	0.652\\
504.800	0.652\\
504.900	0.652\\
505.000	0.652\\
505.100	0.652\\
505.200	0.652\\
505.300	0.652\\
505.400	0.652\\
505.500	0.652\\
505.600	0.652\\
505.700	0.652\\
505.800	0.652\\
505.900	0.652\\
506.000	0.652\\
506.100	0.652\\
506.200	0.652\\
506.300	0.652\\
506.400	0.652\\
506.500	0.652\\
506.600	0.652\\
506.700	0.652\\
506.800	0.652\\
506.900	0.652\\
507.000	0.652\\
507.100	0.652\\
507.200	0.652\\
507.300	0.652\\
507.400	0.652\\
507.500	0.652\\
507.600	0.653\\
507.700	0.653\\
507.800	0.653\\
507.900	0.653\\
508.000	0.653\\
508.100	0.653\\
508.200	0.653\\
508.300	0.653\\
508.400	0.653\\
508.500	0.653\\
508.600	0.653\\
508.700	0.653\\
508.800	0.653\\
508.900	0.653\\
509.000	0.653\\
509.100	0.653\\
509.200	0.653\\
509.300	0.653\\
509.400	0.653\\
509.500	0.653\\
509.600	0.653\\
509.700	0.653\\
509.800	0.653\\
509.900	0.653\\
510.000	0.653\\
510.100	0.653\\
510.200	0.653\\
510.300	0.653\\
510.400	0.653\\
510.500	0.653\\
510.600	0.653\\
510.700	0.653\\
510.800	0.653\\
510.900	0.653\\
511.000	0.653\\
511.100	0.653\\
511.200	0.653\\
511.300	0.653\\
511.400	0.653\\
511.500	0.653\\
511.600	0.653\\
511.700	0.653\\
511.800	0.653\\
511.900	0.653\\
512.000	0.653\\
512.100	0.653\\
512.200	0.653\\
512.300	0.653\\
512.400	0.653\\
512.500	0.653\\
512.600	0.653\\
512.700	0.653\\
512.800	0.653\\
512.900	0.653\\
513.000	0.653\\
513.100	0.653\\
513.200	0.653\\
513.300	0.653\\
513.400	0.653\\
513.500	0.653\\
513.600	0.653\\
513.700	0.653\\
513.800	0.653\\
513.900	0.653\\
514.000	0.653\\
514.100	0.653\\
514.200	0.653\\
514.300	0.653\\
514.400	0.654\\
514.500	0.654\\
514.600	0.654\\
514.700	0.654\\
514.800	0.654\\
514.900	0.654\\
515.000	0.654\\
515.100	0.654\\
515.200	0.654\\
515.300	0.654\\
515.400	0.654\\
515.500	0.654\\
515.600	0.654\\
515.700	0.654\\
515.800	0.654\\
515.900	0.654\\
516.000	0.654\\
516.100	0.654\\
516.200	0.654\\
516.300	0.654\\
516.400	0.654\\
516.500	0.654\\
516.600	0.654\\
516.700	0.654\\
516.800	0.654\\
516.900	0.654\\
517.000	0.654\\
517.100	0.654\\
517.200	0.654\\
517.300	0.654\\
517.400	0.654\\
517.500	0.654\\
517.600	0.654\\
517.700	0.654\\
517.800	0.654\\
517.900	0.654\\
518.000	0.654\\
518.100	0.654\\
518.200	0.654\\
518.300	0.654\\
518.400	0.654\\
518.500	0.654\\
518.600	0.654\\
518.700	0.654\\
518.800	0.654\\
518.900	0.654\\
519.000	0.654\\
519.100	0.654\\
519.200	0.654\\
519.300	0.654\\
519.400	0.654\\
519.500	0.654\\
519.600	0.654\\
519.700	0.654\\
519.800	0.654\\
519.900	0.654\\
520.000	0.654\\
520.100	0.654\\
520.200	0.654\\
520.300	0.654\\
520.400	0.654\\
520.500	0.654\\
520.600	0.654\\
520.700	0.654\\
520.800	0.654\\
520.900	0.654\\
521.000	0.654\\
521.100	0.654\\
521.200	0.654\\
521.300	0.655\\
521.400	0.655\\
521.500	0.655\\
521.600	0.655\\
521.700	0.655\\
521.800	0.655\\
521.900	0.655\\
522.000	0.655\\
522.100	0.655\\
522.200	0.655\\
522.300	0.655\\
522.400	0.655\\
522.500	0.655\\
522.600	0.655\\
522.700	0.655\\
522.800	0.655\\
522.900	0.655\\
523.000	0.655\\
523.100	0.655\\
523.200	0.655\\
523.300	0.655\\
523.400	0.655\\
523.500	0.655\\
523.600	0.655\\
523.700	0.655\\
523.800	0.655\\
523.900	0.655\\
524.000	0.655\\
524.100	0.655\\
524.200	0.655\\
524.300	0.655\\
524.400	0.655\\
524.500	0.655\\
524.600	0.655\\
524.700	0.655\\
524.800	0.655\\
524.900	0.655\\
525.000	0.655\\
525.100	0.655\\
525.200	0.655\\
525.300	0.655\\
525.400	0.655\\
525.500	0.655\\
525.600	0.655\\
525.700	0.655\\
525.800	0.655\\
525.900	0.655\\
526.000	0.655\\
526.100	0.655\\
526.200	0.655\\
526.300	0.655\\
526.400	0.655\\
526.500	0.655\\
526.600	0.655\\
526.700	0.655\\
526.800	0.655\\
526.900	0.655\\
527.000	0.655\\
527.100	0.655\\
527.200	0.655\\
527.300	0.655\\
527.400	0.655\\
527.500	0.655\\
527.600	0.655\\
527.700	0.655\\
527.800	0.655\\
527.900	0.655\\
528.000	0.655\\
528.100	0.655\\
528.200	0.656\\
528.300	0.656\\
528.400	0.656\\
528.500	0.656\\
528.600	0.656\\
528.700	0.656\\
528.800	0.656\\
528.900	0.656\\
529.000	0.656\\
529.100	0.656\\
529.200	0.656\\
529.300	0.656\\
529.400	0.656\\
529.500	0.656\\
529.600	0.656\\
529.700	0.656\\
529.800	0.656\\
529.900	0.656\\
530.000	0.656\\
530.100	0.656\\
530.200	0.656\\
530.300	0.656\\
530.400	0.656\\
530.500	0.656\\
530.600	0.656\\
530.700	0.656\\
530.800	0.656\\
530.900	0.656\\
531.000	0.656\\
531.100	0.656\\
531.200	0.656\\
531.300	0.656\\
531.400	0.656\\
531.500	0.656\\
531.600	0.656\\
531.700	0.656\\
531.800	0.656\\
531.900	0.656\\
532.000	0.656\\
532.100	0.656\\
532.200	0.656\\
532.300	0.656\\
532.400	0.656\\
532.500	0.656\\
532.600	0.656\\
532.700	0.656\\
532.800	0.656\\
532.900	0.656\\
533.000	0.656\\
533.100	0.656\\
533.200	0.656\\
533.300	0.656\\
533.400	0.656\\
533.500	0.656\\
533.600	0.656\\
533.700	0.656\\
533.800	0.656\\
533.900	0.656\\
534.000	0.656\\
534.100	0.656\\
534.200	0.656\\
534.300	0.656\\
534.400	0.656\\
534.500	0.656\\
534.600	0.656\\
534.700	0.656\\
534.800	0.656\\
534.900	0.656\\
535.000	0.656\\
535.100	0.656\\
535.200	0.657\\
535.300	0.657\\
535.400	0.657\\
535.500	0.657\\
535.600	0.657\\
535.700	0.657\\
535.800	0.657\\
535.900	0.657\\
536.000	0.657\\
536.100	0.657\\
536.200	0.657\\
536.300	0.657\\
536.400	0.657\\
536.500	0.657\\
536.600	0.657\\
536.700	0.657\\
536.800	0.657\\
536.900	0.657\\
537.000	0.657\\
537.100	0.657\\
537.200	0.657\\
537.300	0.657\\
537.400	0.657\\
537.500	0.657\\
537.600	0.657\\
537.700	0.657\\
537.800	0.657\\
537.900	0.657\\
538.000	0.657\\
538.100	0.657\\
538.200	0.657\\
538.300	0.657\\
538.400	0.657\\
538.500	0.657\\
538.600	0.657\\
538.700	0.657\\
538.800	0.657\\
538.900	0.657\\
539.000	0.657\\
539.100	0.657\\
539.200	0.657\\
539.300	0.657\\
539.400	0.657\\
539.500	0.657\\
539.600	0.657\\
539.700	0.657\\
539.800	0.657\\
539.900	0.657\\
540.000	0.657\\
540.100	0.657\\
540.200	0.657\\
540.300	0.657\\
540.400	0.657\\
540.500	0.657\\
540.600	0.657\\
540.700	0.657\\
540.800	0.657\\
540.900	0.657\\
541.000	0.657\\
541.100	0.657\\
541.200	0.657\\
541.300	0.657\\
541.400	0.657\\
541.500	0.657\\
541.600	0.657\\
541.700	0.657\\
541.800	0.657\\
541.900	0.657\\
542.000	0.657\\
542.100	0.657\\
542.200	0.657\\
542.300	0.658\\
542.400	0.658\\
542.500	0.658\\
542.600	0.658\\
542.700	0.658\\
542.800	0.658\\
542.900	0.658\\
543.000	0.658\\
543.100	0.658\\
543.200	0.658\\
543.300	0.658\\
543.400	0.658\\
543.500	0.658\\
543.600	0.658\\
543.700	0.658\\
543.800	0.658\\
543.900	0.658\\
544.000	0.658\\
544.100	0.658\\
544.200	0.658\\
544.300	0.658\\
544.400	0.658\\
544.500	0.658\\
544.600	0.658\\
544.700	0.658\\
544.800	0.658\\
544.900	0.658\\
545.000	0.658\\
545.100	0.658\\
545.200	0.658\\
545.300	0.658\\
545.400	0.658\\
545.500	0.658\\
545.600	0.658\\
545.700	0.658\\
545.800	0.658\\
545.900	0.658\\
546.000	0.658\\
546.100	0.658\\
546.200	0.658\\
546.300	0.658\\
546.400	0.658\\
546.500	0.658\\
546.600	0.658\\
546.700	0.658\\
546.800	0.658\\
546.900	0.658\\
547.000	0.658\\
547.100	0.658\\
547.200	0.658\\
547.300	0.658\\
547.400	0.658\\
547.500	0.658\\
547.600	0.658\\
547.700	0.658\\
547.800	0.658\\
547.900	0.658\\
548.000	0.658\\
548.100	0.658\\
548.200	0.658\\
548.300	0.658\\
548.400	0.658\\
548.500	0.658\\
548.600	0.658\\
548.700	0.658\\
548.800	0.658\\
548.900	0.658\\
549.000	0.658\\
549.100	0.658\\
549.200	0.658\\
549.300	0.658\\
549.400	0.658\\
549.500	0.659\\
549.600	0.659\\
549.700	0.659\\
549.800	0.659\\
549.900	0.659\\
550.000	0.659\\
550.100	0.659\\
550.200	0.659\\
550.300	0.659\\
550.400	0.659\\
550.500	0.659\\
550.600	0.659\\
550.700	0.659\\
550.800	0.659\\
550.900	0.659\\
551.000	0.659\\
551.100	0.659\\
551.200	0.659\\
551.300	0.659\\
551.400	0.659\\
551.500	0.659\\
551.600	0.659\\
551.700	0.659\\
551.800	0.659\\
551.900	0.659\\
552.000	0.659\\
552.100	0.659\\
552.200	0.659\\
552.300	0.659\\
552.400	0.659\\
552.500	0.659\\
552.600	0.659\\
552.700	0.659\\
552.800	0.659\\
552.900	0.659\\
553.000	0.659\\
553.100	0.659\\
553.200	0.659\\
553.300	0.659\\
553.400	0.659\\
553.500	0.659\\
553.600	0.659\\
553.700	0.659\\
553.800	0.659\\
553.900	0.659\\
554.000	0.659\\
554.100	0.659\\
554.200	0.659\\
554.300	0.659\\
554.400	0.659\\
554.500	0.659\\
554.600	0.659\\
554.700	0.659\\
554.800	0.659\\
554.900	0.659\\
555.000	0.659\\
555.100	0.659\\
555.200	0.659\\
555.300	0.659\\
555.400	0.659\\
555.500	0.659\\
555.600	0.659\\
555.700	0.659\\
555.800	0.659\\
555.900	0.659\\
556.000	0.659\\
556.100	0.659\\
556.200	0.659\\
556.300	0.659\\
556.400	0.659\\
556.500	0.659\\
556.600	0.659\\
556.700	0.659\\
556.800	0.660\\
556.900	0.660\\
557.000	0.660\\
557.100	0.660\\
557.200	0.660\\
557.300	0.660\\
557.400	0.660\\
557.500	0.660\\
557.600	0.660\\
557.700	0.660\\
557.800	0.660\\
557.900	0.660\\
558.000	0.660\\
558.100	0.660\\
558.200	0.660\\
558.300	0.660\\
558.400	0.660\\
558.500	0.660\\
558.600	0.660\\
558.700	0.660\\
558.800	0.660\\
558.900	0.660\\
559.000	0.660\\
559.100	0.660\\
559.200	0.660\\
559.300	0.660\\
559.400	0.660\\
559.500	0.660\\
559.600	0.660\\
559.700	0.660\\
559.800	0.660\\
559.900	0.660\\
560.000	0.660\\
560.100	0.660\\
560.200	0.660\\
560.300	0.660\\
560.400	0.660\\
560.500	0.660\\
560.600	0.660\\
560.700	0.660\\
560.800	0.660\\
560.900	0.660\\
561.000	0.660\\
561.100	0.660\\
561.200	0.660\\
561.300	0.660\\
561.400	0.660\\
561.500	0.660\\
561.600	0.660\\
561.700	0.660\\
561.800	0.660\\
561.900	0.660\\
562.000	0.660\\
562.100	0.660\\
562.200	0.660\\
562.300	0.660\\
562.400	0.660\\
562.500	0.660\\
562.600	0.660\\
562.700	0.660\\
562.800	0.660\\
562.900	0.660\\
563.000	0.660\\
563.100	0.660\\
563.200	0.660\\
563.300	0.660\\
563.400	0.660\\
563.500	0.660\\
563.600	0.660\\
563.700	0.660\\
563.800	0.660\\
563.900	0.660\\
564.000	0.660\\
564.100	0.661\\
564.200	0.661\\
564.300	0.661\\
564.400	0.661\\
564.500	0.661\\
564.600	0.661\\
564.700	0.661\\
564.800	0.661\\
564.900	0.661\\
565.000	0.661\\
565.100	0.661\\
565.200	0.661\\
565.300	0.661\\
565.400	0.661\\
565.500	0.661\\
565.600	0.661\\
565.700	0.661\\
565.800	0.661\\
565.900	0.661\\
566.000	0.661\\
566.100	0.661\\
566.200	0.661\\
566.300	0.661\\
566.400	0.661\\
566.500	0.661\\
566.600	0.661\\
566.700	0.661\\
566.800	0.661\\
566.900	0.661\\
567.000	0.661\\
567.100	0.661\\
567.200	0.661\\
567.300	0.661\\
567.400	0.661\\
567.500	0.661\\
567.600	0.661\\
567.700	0.661\\
567.800	0.661\\
567.900	0.661\\
568.000	0.661\\
568.100	0.661\\
568.200	0.661\\
568.300	0.661\\
568.400	0.661\\
568.500	0.661\\
568.600	0.661\\
568.700	0.661\\
568.800	0.661\\
568.900	0.661\\
569.000	0.661\\
569.100	0.661\\
569.200	0.661\\
569.300	0.661\\
569.400	0.661\\
569.500	0.661\\
569.600	0.661\\
569.700	0.661\\
569.800	0.661\\
569.900	0.661\\
570.000	0.661\\
570.100	0.661\\
570.200	0.661\\
570.300	0.661\\
570.400	0.661\\
570.500	0.661\\
570.600	0.661\\
570.700	0.661\\
570.800	0.661\\
570.900	0.661\\
571.000	0.661\\
571.100	0.661\\
571.200	0.661\\
571.300	0.661\\
571.400	0.661\\
571.500	0.662\\
571.600	0.662\\
571.700	0.662\\
571.800	0.662\\
571.900	0.662\\
572.000	0.662\\
572.100	0.662\\
572.200	0.662\\
572.300	0.662\\
572.400	0.662\\
572.500	0.662\\
572.600	0.662\\
572.700	0.662\\
572.800	0.662\\
572.900	0.662\\
573.000	0.662\\
573.100	0.662\\
573.200	0.662\\
573.300	0.662\\
573.400	0.662\\
573.500	0.662\\
573.600	0.662\\
573.700	0.662\\
573.800	0.662\\
573.900	0.662\\
574.000	0.662\\
574.100	0.662\\
574.200	0.662\\
574.300	0.662\\
574.400	0.662\\
574.500	0.662\\
574.600	0.662\\
574.700	0.662\\
574.800	0.662\\
574.900	0.662\\
575.000	0.662\\
575.100	0.662\\
575.200	0.662\\
575.300	0.662\\
575.400	0.662\\
575.500	0.662\\
575.600	0.662\\
575.700	0.662\\
575.800	0.662\\
575.900	0.662\\
576.000	0.662\\
576.100	0.662\\
576.200	0.662\\
576.300	0.662\\
576.400	0.662\\
576.500	0.662\\
576.600	0.662\\
576.700	0.662\\
576.800	0.662\\
576.900	0.662\\
577.000	0.662\\
577.100	0.662\\
577.200	0.662\\
577.300	0.662\\
577.400	0.662\\
577.500	0.662\\
577.600	0.662\\
577.700	0.662\\
577.800	0.662\\
577.900	0.662\\
578.000	0.662\\
578.100	0.662\\
578.200	0.662\\
578.300	0.662\\
578.400	0.662\\
578.500	0.662\\
578.600	0.662\\
578.700	0.662\\
578.800	0.662\\
578.900	0.662\\
579.000	0.663\\
579.100	0.663\\
579.200	0.663\\
579.300	0.663\\
579.400	0.663\\
579.500	0.663\\
579.600	0.663\\
579.700	0.663\\
579.800	0.663\\
579.900	0.663\\
580.000	0.663\\
580.100	0.663\\
580.200	0.663\\
580.300	0.663\\
580.400	0.663\\
580.500	0.663\\
580.600	0.663\\
580.700	0.663\\
580.800	0.663\\
580.900	0.663\\
581.000	0.663\\
581.100	0.663\\
581.200	0.663\\
581.300	0.663\\
581.400	0.663\\
581.500	0.663\\
581.600	0.663\\
581.700	0.663\\
581.800	0.663\\
581.900	0.663\\
582.000	0.663\\
582.100	0.663\\
582.200	0.663\\
582.300	0.663\\
582.400	0.663\\
582.500	0.663\\
582.600	0.663\\
582.700	0.663\\
582.800	0.663\\
582.900	0.663\\
583.000	0.663\\
583.100	0.663\\
583.200	0.663\\
583.300	0.663\\
583.400	0.663\\
583.500	0.663\\
583.600	0.663\\
583.700	0.663\\
583.800	0.663\\
583.900	0.663\\
584.000	0.663\\
584.100	0.663\\
584.200	0.663\\
584.300	0.663\\
584.400	0.663\\
584.500	0.663\\
584.600	0.663\\
584.700	0.663\\
584.800	0.663\\
584.900	0.663\\
585.000	0.663\\
585.100	0.663\\
585.200	0.663\\
585.300	0.663\\
585.400	0.663\\
585.500	0.663\\
585.600	0.663\\
585.700	0.663\\
585.800	0.663\\
585.900	0.663\\
586.000	0.663\\
586.100	0.663\\
586.200	0.663\\
586.300	0.663\\
586.400	0.663\\
586.500	0.663\\
586.600	0.664\\
586.700	0.664\\
586.800	0.664\\
586.900	0.664\\
587.000	0.664\\
587.100	0.664\\
587.200	0.664\\
587.300	0.664\\
587.400	0.664\\
587.500	0.664\\
587.600	0.664\\
587.700	0.664\\
587.800	0.664\\
587.900	0.664\\
588.000	0.664\\
588.100	0.664\\
588.200	0.664\\
588.300	0.664\\
588.400	0.664\\
588.500	0.664\\
588.600	0.664\\
588.700	0.664\\
588.800	0.664\\
588.900	0.664\\
589.000	0.664\\
589.100	0.664\\
589.200	0.664\\
589.300	0.664\\
589.400	0.664\\
589.500	0.664\\
589.600	0.664\\
589.700	0.664\\
589.800	0.664\\
589.900	0.664\\
590.000	0.664\\
590.100	0.664\\
590.200	0.664\\
590.300	0.664\\
590.400	0.664\\
590.500	0.664\\
590.600	0.664\\
590.700	0.664\\
590.800	0.664\\
590.900	0.664\\
591.000	0.664\\
591.100	0.664\\
591.200	0.664\\
591.300	0.664\\
591.400	0.664\\
591.500	0.664\\
591.600	0.664\\
591.700	0.664\\
591.800	0.664\\
591.900	0.664\\
592.000	0.664\\
592.100	0.664\\
592.200	0.664\\
592.300	0.664\\
592.400	0.664\\
592.500	0.664\\
592.600	0.664\\
592.700	0.664\\
592.800	0.664\\
592.900	0.664\\
593.000	0.664\\
593.100	0.664\\
593.200	0.664\\
593.300	0.664\\
593.400	0.664\\
593.500	0.664\\
593.600	0.664\\
593.700	0.664\\
593.800	0.664\\
593.900	0.664\\
594.000	0.664\\
594.100	0.664\\
594.200	0.664\\
594.300	0.665\\
594.400	0.665\\
594.500	0.665\\
594.600	0.665\\
594.700	0.665\\
594.800	0.665\\
594.900	0.665\\
595.000	0.665\\
595.100	0.665\\
595.200	0.665\\
595.300	0.665\\
595.400	0.665\\
595.500	0.665\\
595.600	0.665\\
595.700	0.665\\
595.800	0.665\\
595.900	0.665\\
596.000	0.665\\
596.100	0.665\\
596.200	0.665\\
596.300	0.665\\
596.400	0.665\\
596.500	0.665\\
596.600	0.665\\
596.700	0.665\\
596.800	0.665\\
596.900	0.665\\
597.000	0.665\\
597.100	0.665\\
597.200	0.665\\
597.300	0.665\\
597.400	0.665\\
597.500	0.665\\
597.600	0.665\\
597.700	0.665\\
597.800	0.665\\
597.900	0.665\\
598.000	0.665\\
598.100	0.665\\
598.200	0.665\\
598.300	0.665\\
598.400	0.665\\
598.500	0.665\\
598.600	0.665\\
598.700	0.665\\
598.800	0.665\\
598.900	0.665\\
599.000	0.665\\
599.100	0.665\\
599.200	0.665\\
599.300	0.665\\
599.400	0.665\\
599.500	0.665\\
599.600	0.665\\
599.700	0.665\\
599.800	0.665\\
599.900	0.665\\
};
\addlegendentry{Stationary bound in [13]}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}, mark indices={1,601,1201,1801,2401,3001,3601,4201,4801,5401}, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.100	0.213\\
0.200	0.234\\
0.300	0.241\\
0.400	0.243\\
0.500	0.243\\
0.600	0.243\\
0.700	0.244\\
0.800	0.244\\
0.900	0.245\\
1.000	0.246\\
1.100	0.247\\
1.200	0.249\\
1.300	0.250\\
1.400	0.251\\
1.500	0.252\\
1.600	0.254\\
1.700	0.255\\
1.800	0.256\\
1.900	0.256\\
2.000	0.257\\
2.100	0.258\\
2.200	0.259\\
2.300	0.259\\
2.400	0.260\\
2.500	0.260\\
2.600	0.261\\
2.700	0.261\\
2.800	0.262\\
2.900	0.262\\
3.000	0.262\\
3.100	0.263\\
3.200	0.263\\
3.300	0.263\\
3.400	0.263\\
3.500	0.264\\
3.600	0.264\\
3.700	0.264\\
3.800	0.264\\
3.900	0.264\\
4.000	0.264\\
4.100	0.265\\
4.200	0.265\\
4.300	0.265\\
4.400	0.265\\
4.500	0.265\\
4.600	0.265\\
4.700	0.265\\
4.800	0.265\\
4.900	0.265\\
5.000	0.265\\
5.100	0.265\\
5.200	0.266\\
5.300	0.266\\
5.400	0.266\\
5.500	0.266\\
5.600	0.266\\
5.700	0.266\\
5.800	0.266\\
5.900	0.266\\
6.000	0.266\\
6.100	0.266\\
6.200	0.266\\
6.300	0.266\\
6.400	0.266\\
6.500	0.266\\
6.600	0.266\\
6.700	0.266\\
6.800	0.266\\
6.900	0.266\\
7.000	0.266\\
7.100	0.266\\
7.200	0.266\\
7.300	0.267\\
7.400	0.267\\
7.500	0.267\\
7.600	0.267\\
7.700	0.267\\
7.800	0.267\\
7.900	0.267\\
8.000	0.267\\
8.100	0.267\\
8.200	0.267\\
8.300	0.267\\
8.400	0.267\\
8.500	0.267\\
8.600	0.267\\
8.700	0.267\\
8.800	0.267\\
8.900	0.267\\
9.000	0.267\\
9.100	0.267\\
9.200	0.267\\
9.300	0.267\\
9.400	0.267\\
9.500	0.267\\
9.600	0.267\\
9.700	0.267\\
9.800	0.267\\
9.900	0.267\\
10.000	0.267\\
10.100	0.267\\
10.200	0.267\\
10.300	0.267\\
10.400	0.267\\
10.500	0.267\\
10.600	0.267\\
10.700	0.267\\
10.800	0.267\\
10.900	0.267\\
11.000	0.267\\
11.100	0.267\\
11.200	0.267\\
11.300	0.267\\
11.400	0.267\\
11.500	0.267\\
11.600	0.267\\
11.700	0.267\\
11.800	0.267\\
11.900	0.267\\
12.000	0.267\\
12.100	0.267\\
12.200	0.267\\
12.300	0.267\\
12.400	0.267\\
12.500	0.267\\
12.600	0.267\\
12.700	0.267\\
12.800	0.268\\
12.900	0.268\\
13.000	0.268\\
13.100	0.268\\
13.200	0.268\\
13.300	0.268\\
13.400	0.268\\
13.500	0.268\\
13.600	0.268\\
13.700	0.268\\
13.800	0.268\\
13.900	0.268\\
14.000	0.268\\
14.100	0.268\\
14.200	0.268\\
14.300	0.268\\
14.400	0.268\\
14.500	0.268\\
14.600	0.268\\
14.700	0.268\\
14.800	0.268\\
14.900	0.268\\
15.000	0.268\\
15.100	0.268\\
15.200	0.268\\
15.300	0.268\\
15.400	0.268\\
15.500	0.268\\
15.600	0.268\\
15.700	0.268\\
15.800	0.268\\
15.900	0.268\\
16.000	0.268\\
16.100	0.268\\
16.200	0.268\\
16.300	0.268\\
16.400	0.268\\
16.500	0.268\\
16.600	0.268\\
16.700	0.268\\
16.800	0.268\\
16.900	0.268\\
17.000	0.268\\
17.100	0.268\\
17.200	0.268\\
17.300	0.268\\
17.400	0.268\\
17.500	0.268\\
17.600	0.268\\
17.700	0.268\\
17.800	0.268\\
17.900	0.268\\
18.000	0.268\\
18.100	0.268\\
18.200	0.268\\
18.300	0.268\\
18.400	0.268\\
18.500	0.268\\
18.600	0.268\\
18.700	0.268\\
18.800	0.268\\
18.900	0.268\\
19.000	0.268\\
19.100	0.268\\
19.200	0.268\\
19.300	0.268\\
19.400	0.268\\
19.500	0.268\\
19.600	0.268\\
19.700	0.268\\
19.800	0.268\\
19.900	0.268\\
20.000	0.268\\
20.100	0.268\\
20.200	0.268\\
20.300	0.268\\
20.400	0.268\\
20.500	0.268\\
20.600	0.268\\
20.700	0.268\\
20.800	0.268\\
20.900	0.268\\
21.000	0.268\\
21.100	0.268\\
21.200	0.268\\
21.300	0.268\\
21.400	0.268\\
21.500	0.268\\
21.600	0.268\\
21.700	0.268\\
21.800	0.268\\
21.900	0.268\\
22.000	0.268\\
22.100	0.268\\
22.200	0.268\\
22.300	0.268\\
22.400	0.268\\
22.500	0.268\\
22.600	0.268\\
22.700	0.268\\
22.800	0.268\\
22.900	0.268\\
23.000	0.268\\
23.100	0.268\\
23.200	0.268\\
23.300	0.269\\
23.400	0.269\\
23.500	0.269\\
23.600	0.269\\
23.700	0.269\\
23.800	0.269\\
23.900	0.269\\
24.000	0.269\\
24.100	0.269\\
24.200	0.269\\
24.300	0.269\\
24.400	0.269\\
24.500	0.269\\
24.600	0.269\\
24.700	0.269\\
24.800	0.269\\
24.900	0.269\\
25.000	0.269\\
25.100	0.269\\
25.200	0.269\\
25.300	0.269\\
25.400	0.269\\
25.500	0.269\\
25.600	0.269\\
25.700	0.269\\
25.800	0.269\\
25.900	0.269\\
26.000	0.269\\
26.100	0.269\\
26.200	0.269\\
26.300	0.269\\
26.400	0.269\\
26.500	0.269\\
26.600	0.269\\
26.700	0.269\\
26.800	0.269\\
26.900	0.269\\
27.000	0.269\\
27.100	0.269\\
27.200	0.269\\
27.300	0.269\\
27.400	0.269\\
27.500	0.269\\
27.600	0.269\\
27.700	0.269\\
27.800	0.269\\
27.900	0.269\\
28.000	0.269\\
28.100	0.269\\
28.200	0.269\\
28.300	0.269\\
28.400	0.269\\
28.500	0.269\\
28.600	0.269\\
28.700	0.269\\
28.800	0.269\\
28.900	0.269\\
29.000	0.269\\
29.100	0.269\\
29.200	0.269\\
29.300	0.269\\
29.400	0.269\\
29.500	0.269\\
29.600	0.269\\
29.700	0.269\\
29.800	0.269\\
29.900	0.269\\
30.000	0.269\\
30.100	0.269\\
30.200	0.269\\
30.300	0.269\\
30.400	0.269\\
30.500	0.269\\
30.600	0.269\\
30.700	0.269\\
30.800	0.269\\
30.900	0.269\\
31.000	0.269\\
31.100	0.269\\
31.200	0.269\\
31.300	0.269\\
31.400	0.269\\
31.500	0.269\\
31.600	0.269\\
31.700	0.269\\
31.800	0.269\\
31.900	0.269\\
32.000	0.269\\
32.100	0.269\\
32.200	0.269\\
32.300	0.269\\
32.400	0.269\\
32.500	0.269\\
32.600	0.269\\
32.700	0.269\\
32.800	0.269\\
32.900	0.269\\
33.000	0.269\\
33.100	0.269\\
33.200	0.269\\
33.300	0.269\\
33.400	0.269\\
33.500	0.269\\
33.600	0.269\\
33.700	0.269\\
33.800	0.269\\
33.900	0.269\\
34.000	0.269\\
34.100	0.269\\
34.200	0.269\\
34.300	0.269\\
34.400	0.269\\
34.500	0.269\\
34.600	0.269\\
34.700	0.269\\
34.800	0.269\\
34.900	0.269\\
35.000	0.269\\
35.100	0.269\\
35.200	0.269\\
35.300	0.269\\
35.400	0.269\\
35.500	0.270\\
35.600	0.270\\
35.700	0.270\\
35.800	0.270\\
35.900	0.270\\
36.000	0.270\\
36.100	0.270\\
36.200	0.270\\
36.300	0.270\\
36.400	0.270\\
36.500	0.270\\
36.600	0.270\\
36.700	0.270\\
36.800	0.270\\
36.900	0.270\\
37.000	0.270\\
37.100	0.270\\
37.200	0.270\\
37.300	0.270\\
37.400	0.270\\
37.500	0.270\\
37.600	0.270\\
37.700	0.270\\
37.800	0.270\\
37.900	0.270\\
38.000	0.270\\
38.100	0.270\\
38.200	0.270\\
38.300	0.270\\
38.400	0.270\\
38.500	0.270\\
38.600	0.270\\
38.700	0.270\\
38.800	0.270\\
38.900	0.270\\
39.000	0.270\\
39.100	0.270\\
39.200	0.270\\
39.300	0.270\\
39.400	0.270\\
39.500	0.270\\
39.600	0.270\\
39.700	0.270\\
39.800	0.270\\
39.900	0.270\\
40.000	0.270\\
40.100	0.270\\
40.200	0.270\\
40.300	0.270\\
40.400	0.270\\
40.500	0.270\\
40.600	0.270\\
40.700	0.270\\
40.800	0.270\\
40.900	0.270\\
41.000	0.270\\
41.100	0.270\\
41.200	0.270\\
41.300	0.270\\
41.400	0.270\\
41.500	0.270\\
41.600	0.270\\
41.700	0.270\\
41.800	0.270\\
41.900	0.270\\
42.000	0.270\\
42.100	0.270\\
42.200	0.270\\
42.300	0.270\\
42.400	0.270\\
42.500	0.270\\
42.600	0.270\\
42.700	0.270\\
42.800	0.270\\
42.900	0.270\\
43.000	0.270\\
43.100	0.270\\
43.200	0.270\\
43.300	0.270\\
43.400	0.270\\
43.500	0.270\\
43.600	0.270\\
43.700	0.270\\
43.800	0.270\\
43.900	0.270\\
44.000	0.270\\
44.100	0.270\\
44.200	0.270\\
44.300	0.270\\
44.400	0.270\\
44.500	0.270\\
44.600	0.270\\
44.700	0.270\\
44.800	0.270\\
44.900	0.270\\
45.000	0.270\\
45.100	0.270\\
45.200	0.270\\
45.300	0.270\\
45.400	0.270\\
45.500	0.270\\
45.600	0.270\\
45.700	0.270\\
45.800	0.270\\
45.900	0.270\\
46.000	0.270\\
46.100	0.270\\
46.200	0.270\\
46.300	0.270\\
46.400	0.270\\
46.500	0.270\\
46.600	0.270\\
46.700	0.270\\
46.800	0.270\\
46.900	0.270\\
47.000	0.270\\
47.100	0.270\\
47.200	0.270\\
47.300	0.271\\
47.400	0.271\\
47.500	0.271\\
47.600	0.271\\
47.700	0.271\\
47.800	0.271\\
47.900	0.271\\
48.000	0.271\\
48.100	0.271\\
48.200	0.271\\
48.300	0.271\\
48.400	0.271\\
48.500	0.271\\
48.600	0.271\\
48.700	0.271\\
48.800	0.271\\
48.900	0.271\\
49.000	0.271\\
49.100	0.271\\
49.200	0.271\\
49.300	0.271\\
49.400	0.271\\
49.500	0.271\\
49.600	0.271\\
49.700	0.271\\
49.800	0.271\\
49.900	0.271\\
50.000	0.271\\
50.100	0.271\\
50.200	0.271\\
50.300	0.271\\
50.400	0.271\\
50.500	0.271\\
50.600	0.271\\
50.700	0.271\\
50.800	0.271\\
50.900	0.271\\
51.000	0.271\\
51.100	0.271\\
51.200	0.271\\
51.300	0.271\\
51.400	0.271\\
51.500	0.271\\
51.600	0.271\\
51.700	0.271\\
51.800	0.271\\
51.900	0.271\\
52.000	0.271\\
52.100	0.271\\
52.200	0.271\\
52.300	0.271\\
52.400	0.271\\
52.500	0.271\\
52.600	0.271\\
52.700	0.271\\
52.800	0.271\\
52.900	0.271\\
53.000	0.271\\
53.100	0.271\\
53.200	0.271\\
53.300	0.271\\
53.400	0.271\\
53.500	0.271\\
53.600	0.271\\
53.700	0.271\\
53.800	0.271\\
53.900	0.271\\
54.000	0.271\\
54.100	0.271\\
54.200	0.271\\
54.300	0.271\\
54.400	0.271\\
54.500	0.271\\
54.600	0.271\\
54.700	0.271\\
54.800	0.271\\
54.900	0.271\\
55.000	0.271\\
55.100	0.271\\
55.200	0.271\\
55.300	0.271\\
55.400	0.271\\
55.500	0.271\\
55.600	0.271\\
55.700	0.271\\
55.800	0.271\\
55.900	0.271\\
56.000	0.271\\
56.100	0.271\\
56.200	0.271\\
56.300	0.271\\
56.400	0.271\\
56.500	0.271\\
56.600	0.271\\
56.700	0.271\\
56.800	0.271\\
56.900	0.271\\
57.000	0.271\\
57.100	0.271\\
57.200	0.271\\
57.300	0.271\\
57.400	0.271\\
57.500	0.271\\
57.600	0.271\\
57.700	0.271\\
57.800	0.271\\
57.900	0.271\\
58.000	0.271\\
58.100	0.271\\
58.200	0.271\\
58.300	0.271\\
58.400	0.271\\
58.500	0.272\\
58.600	0.272\\
58.700	0.272\\
58.800	0.272\\
58.900	0.272\\
59.000	0.272\\
59.100	0.272\\
59.200	0.272\\
59.300	0.272\\
59.400	0.272\\
59.500	0.272\\
59.600	0.272\\
59.700	0.272\\
59.800	0.272\\
59.900	0.272\\
60.000	0.272\\
60.100	0.272\\
60.200	0.272\\
60.300	0.272\\
60.400	0.272\\
60.500	0.272\\
60.600	0.272\\
60.700	0.272\\
60.800	0.272\\
60.900	0.272\\
61.000	0.272\\
61.100	0.272\\
61.200	0.272\\
61.300	0.272\\
61.400	0.272\\
61.500	0.272\\
61.600	0.272\\
61.700	0.272\\
61.800	0.272\\
61.900	0.272\\
62.000	0.272\\
62.100	0.272\\
62.200	0.272\\
62.300	0.272\\
62.400	0.272\\
62.500	0.272\\
62.600	0.272\\
62.700	0.272\\
62.800	0.272\\
62.900	0.272\\
63.000	0.272\\
63.100	0.272\\
63.200	0.272\\
63.300	0.272\\
63.400	0.272\\
63.500	0.272\\
63.600	0.272\\
63.700	0.272\\
63.800	0.272\\
63.900	0.272\\
64.000	0.272\\
64.100	0.272\\
64.200	0.272\\
64.300	0.272\\
64.400	0.272\\
64.500	0.272\\
64.600	0.272\\
64.700	0.272\\
64.800	0.272\\
64.900	0.272\\
65.000	0.272\\
65.100	0.272\\
65.200	0.272\\
65.300	0.272\\
65.400	0.272\\
65.500	0.272\\
65.600	0.272\\
65.700	0.272\\
65.800	0.272\\
65.900	0.272\\
66.000	0.272\\
66.100	0.272\\
66.200	0.272\\
66.300	0.272\\
66.400	0.272\\
66.500	0.272\\
66.600	0.272\\
66.700	0.272\\
66.800	0.272\\
66.900	0.272\\
67.000	0.272\\
67.100	0.272\\
67.200	0.272\\
67.300	0.272\\
67.400	0.272\\
67.500	0.272\\
67.600	0.272\\
67.700	0.272\\
67.800	0.272\\
67.900	0.272\\
68.000	0.272\\
68.100	0.272\\
68.200	0.272\\
68.300	0.272\\
68.400	0.272\\
68.500	0.272\\
68.600	0.272\\
68.700	0.272\\
68.800	0.272\\
68.900	0.272\\
69.000	0.272\\
69.100	0.273\\
69.200	0.273\\
69.300	0.273\\
69.400	0.273\\
69.500	0.273\\
69.600	0.273\\
69.700	0.273\\
69.800	0.273\\
69.900	0.273\\
70.000	0.273\\
70.100	0.273\\
70.200	0.273\\
70.300	0.273\\
70.400	0.273\\
70.500	0.273\\
70.600	0.273\\
70.700	0.273\\
70.800	0.273\\
70.900	0.273\\
71.000	0.273\\
71.100	0.273\\
71.200	0.273\\
71.300	0.273\\
71.400	0.273\\
71.500	0.273\\
71.600	0.273\\
71.700	0.273\\
71.800	0.273\\
71.900	0.273\\
72.000	0.273\\
72.100	0.273\\
72.200	0.273\\
72.300	0.273\\
72.400	0.273\\
72.500	0.273\\
72.600	0.273\\
72.700	0.273\\
72.800	0.273\\
72.900	0.273\\
73.000	0.273\\
73.100	0.273\\
73.200	0.273\\
73.300	0.273\\
73.400	0.273\\
73.500	0.273\\
73.600	0.273\\
73.700	0.273\\
73.800	0.273\\
73.900	0.273\\
74.000	0.273\\
74.100	0.273\\
74.200	0.273\\
74.300	0.273\\
74.400	0.273\\
74.500	0.273\\
74.600	0.273\\
74.700	0.273\\
74.800	0.273\\
74.900	0.273\\
75.000	0.273\\
75.100	0.273\\
75.200	0.273\\
75.300	0.273\\
75.400	0.273\\
75.500	0.273\\
75.600	0.273\\
75.700	0.273\\
75.800	0.273\\
75.900	0.273\\
76.000	0.273\\
76.100	0.273\\
76.200	0.273\\
76.300	0.273\\
76.400	0.273\\
76.500	0.273\\
76.600	0.273\\
76.700	0.273\\
76.800	0.273\\
76.900	0.273\\
77.000	0.273\\
77.100	0.273\\
77.200	0.273\\
77.300	0.273\\
77.400	0.273\\
77.500	0.273\\
77.600	0.273\\
77.700	0.273\\
77.800	0.273\\
77.900	0.273\\
78.000	0.273\\
78.100	0.273\\
78.200	0.273\\
78.300	0.273\\
78.400	0.273\\
78.500	0.273\\
78.600	0.273\\
78.700	0.273\\
78.800	0.273\\
78.900	0.273\\
79.000	0.273\\
79.100	0.273\\
79.200	0.273\\
79.300	0.274\\
79.400	0.274\\
79.500	0.274\\
79.600	0.274\\
79.700	0.274\\
79.800	0.274\\
79.900	0.274\\
80.000	0.274\\
80.100	0.274\\
80.200	0.274\\
80.300	0.274\\
80.400	0.274\\
80.500	0.274\\
80.600	0.274\\
80.700	0.274\\
80.800	0.274\\
80.900	0.274\\
81.000	0.274\\
81.100	0.274\\
81.200	0.274\\
81.300	0.274\\
81.400	0.274\\
81.500	0.274\\
81.600	0.274\\
81.700	0.274\\
81.800	0.274\\
81.900	0.274\\
82.000	0.274\\
82.100	0.274\\
82.200	0.274\\
82.300	0.274\\
82.400	0.274\\
82.500	0.274\\
82.600	0.274\\
82.700	0.274\\
82.800	0.274\\
82.900	0.274\\
83.000	0.274\\
83.100	0.274\\
83.200	0.274\\
83.300	0.274\\
83.400	0.274\\
83.500	0.274\\
83.600	0.274\\
83.700	0.274\\
83.800	0.274\\
83.900	0.274\\
84.000	0.274\\
84.100	0.274\\
84.200	0.274\\
84.300	0.274\\
84.400	0.274\\
84.500	0.274\\
84.600	0.274\\
84.700	0.274\\
84.800	0.274\\
84.900	0.274\\
85.000	0.274\\
85.100	0.274\\
85.200	0.274\\
85.300	0.274\\
85.400	0.274\\
85.500	0.274\\
85.600	0.274\\
85.700	0.274\\
85.800	0.274\\
85.900	0.274\\
86.000	0.274\\
86.100	0.274\\
86.200	0.274\\
86.300	0.274\\
86.400	0.274\\
86.500	0.274\\
86.600	0.274\\
86.700	0.274\\
86.800	0.274\\
86.900	0.274\\
87.000	0.274\\
87.100	0.274\\
87.200	0.274\\
87.300	0.274\\
87.400	0.274\\
87.500	0.274\\
87.600	0.274\\
87.700	0.274\\
87.800	0.274\\
87.900	0.274\\
88.000	0.274\\
88.100	0.274\\
88.200	0.274\\
88.300	0.274\\
88.400	0.274\\
88.500	0.274\\
88.600	0.274\\
88.700	0.274\\
88.800	0.274\\
88.900	0.274\\
89.000	0.274\\
89.100	0.274\\
89.200	0.275\\
89.300	0.275\\
89.400	0.275\\
89.500	0.275\\
89.600	0.275\\
89.700	0.275\\
89.800	0.275\\
89.900	0.275\\
90.000	0.275\\
90.100	0.275\\
90.200	0.275\\
90.300	0.275\\
90.400	0.275\\
90.500	0.275\\
90.600	0.275\\
90.700	0.275\\
90.800	0.275\\
90.900	0.275\\
91.000	0.275\\
91.100	0.275\\
91.200	0.275\\
91.300	0.275\\
91.400	0.275\\
91.500	0.275\\
91.600	0.275\\
91.700	0.275\\
91.800	0.275\\
91.900	0.275\\
92.000	0.275\\
92.100	0.275\\
92.200	0.275\\
92.300	0.275\\
92.400	0.275\\
92.500	0.275\\
92.600	0.275\\
92.700	0.275\\
92.800	0.275\\
92.900	0.275\\
93.000	0.275\\
93.100	0.275\\
93.200	0.275\\
93.300	0.275\\
93.400	0.275\\
93.500	0.275\\
93.600	0.275\\
93.700	0.275\\
93.800	0.275\\
93.900	0.275\\
94.000	0.275\\
94.100	0.275\\
94.200	0.275\\
94.300	0.275\\
94.400	0.275\\
94.500	0.275\\
94.600	0.275\\
94.700	0.275\\
94.800	0.275\\
94.900	0.275\\
95.000	0.275\\
95.100	0.275\\
95.200	0.275\\
95.300	0.275\\
95.400	0.275\\
95.500	0.275\\
95.600	0.275\\
95.700	0.275\\
95.800	0.275\\
95.900	0.275\\
96.000	0.275\\
96.100	0.275\\
96.200	0.275\\
96.300	0.275\\
96.400	0.275\\
96.500	0.275\\
96.600	0.275\\
96.700	0.275\\
96.800	0.275\\
96.900	0.275\\
97.000	0.275\\
97.100	0.275\\
97.200	0.275\\
97.300	0.275\\
97.400	0.275\\
97.500	0.275\\
97.600	0.275\\
97.700	0.275\\
97.800	0.275\\
97.900	0.275\\
98.000	0.275\\
98.100	0.275\\
98.200	0.275\\
98.300	0.275\\
98.400	0.275\\
98.500	0.275\\
98.600	0.275\\
98.700	0.275\\
98.800	0.275\\
98.900	0.275\\
99.000	0.276\\
99.100	0.276\\
99.200	0.276\\
99.300	0.276\\
99.400	0.276\\
99.500	0.276\\
99.600	0.276\\
99.700	0.276\\
99.800	0.276\\
99.900	0.276\\
100.000	0.276\\
100.100	0.276\\
100.200	0.276\\
100.300	0.276\\
100.400	0.276\\
100.500	0.276\\
100.600	0.276\\
100.700	0.276\\
100.800	0.276\\
100.900	0.276\\
101.000	0.276\\
101.100	0.276\\
101.200	0.276\\
101.300	0.276\\
101.400	0.276\\
101.500	0.276\\
101.600	0.276\\
101.700	0.276\\
101.800	0.276\\
101.900	0.276\\
102.000	0.276\\
102.100	0.276\\
102.200	0.276\\
102.300	0.276\\
102.400	0.276\\
102.500	0.276\\
102.600	0.276\\
102.700	0.276\\
102.800	0.276\\
102.900	0.276\\
103.000	0.276\\
103.100	0.276\\
103.200	0.276\\
103.300	0.276\\
103.400	0.276\\
103.500	0.276\\
103.600	0.276\\
103.700	0.276\\
103.800	0.276\\
103.900	0.276\\
104.000	0.276\\
104.100	0.276\\
104.200	0.276\\
104.300	0.276\\
104.400	0.276\\
104.500	0.276\\
104.600	0.276\\
104.700	0.276\\
104.800	0.276\\
104.900	0.276\\
105.000	0.276\\
105.100	0.276\\
105.200	0.276\\
105.300	0.276\\
105.400	0.276\\
105.500	0.276\\
105.600	0.276\\
105.700	0.276\\
105.800	0.276\\
105.900	0.276\\
106.000	0.276\\
106.100	0.276\\
106.200	0.276\\
106.300	0.276\\
106.400	0.276\\
106.500	0.276\\
106.600	0.276\\
106.700	0.276\\
106.800	0.276\\
106.900	0.276\\
107.000	0.276\\
107.100	0.276\\
107.200	0.276\\
107.300	0.276\\
107.400	0.276\\
107.500	0.276\\
107.600	0.276\\
107.700	0.276\\
107.800	0.276\\
107.900	0.276\\
108.000	0.276\\
108.100	0.276\\
108.200	0.276\\
108.300	0.276\\
108.400	0.276\\
108.500	0.277\\
108.600	0.277\\
108.700	0.277\\
108.800	0.277\\
108.900	0.277\\
109.000	0.277\\
109.100	0.277\\
109.200	0.277\\
109.300	0.277\\
109.400	0.277\\
109.500	0.277\\
109.600	0.277\\
109.700	0.277\\
109.800	0.277\\
109.900	0.277\\
110.000	0.277\\
110.100	0.277\\
110.200	0.277\\
110.300	0.277\\
110.400	0.277\\
110.500	0.277\\
110.600	0.277\\
110.700	0.277\\
110.800	0.277\\
110.900	0.277\\
111.000	0.277\\
111.100	0.277\\
111.200	0.277\\
111.300	0.277\\
111.400	0.277\\
111.500	0.277\\
111.600	0.277\\
111.700	0.277\\
111.800	0.277\\
111.900	0.277\\
112.000	0.277\\
112.100	0.277\\
112.200	0.277\\
112.300	0.277\\
112.400	0.277\\
112.500	0.277\\
112.600	0.277\\
112.700	0.277\\
112.800	0.277\\
112.900	0.277\\
113.000	0.277\\
113.100	0.277\\
113.200	0.277\\
113.300	0.277\\
113.400	0.277\\
113.500	0.277\\
113.600	0.277\\
113.700	0.277\\
113.800	0.277\\
113.900	0.277\\
114.000	0.277\\
114.100	0.277\\
114.200	0.277\\
114.300	0.277\\
114.400	0.277\\
114.500	0.277\\
114.600	0.277\\
114.700	0.277\\
114.800	0.277\\
114.900	0.277\\
115.000	0.277\\
115.100	0.277\\
115.200	0.277\\
115.300	0.277\\
115.400	0.277\\
115.500	0.277\\
115.600	0.277\\
115.700	0.277\\
115.800	0.277\\
115.900	0.277\\
116.000	0.277\\
116.100	0.277\\
116.200	0.277\\
116.300	0.277\\
116.400	0.277\\
116.500	0.277\\
116.600	0.277\\
116.700	0.277\\
116.800	0.277\\
116.900	0.277\\
117.000	0.277\\
117.100	0.277\\
117.200	0.277\\
117.300	0.277\\
117.400	0.277\\
117.500	0.277\\
117.600	0.277\\
117.700	0.277\\
117.800	0.277\\
117.900	0.277\\
118.000	0.277\\
118.100	0.278\\
118.200	0.278\\
118.300	0.278\\
118.400	0.278\\
118.500	0.278\\
118.600	0.278\\
118.700	0.278\\
118.800	0.278\\
118.900	0.278\\
119.000	0.278\\
119.100	0.278\\
119.200	0.278\\
119.300	0.278\\
119.400	0.278\\
119.500	0.278\\
119.600	0.278\\
119.700	0.278\\
119.800	0.278\\
119.900	0.278\\
120.000	0.278\\
120.100	0.278\\
120.200	0.278\\
120.300	0.278\\
120.400	0.278\\
120.500	0.278\\
120.600	0.278\\
120.700	0.278\\
120.800	0.278\\
120.900	0.278\\
121.000	0.278\\
121.100	0.278\\
121.200	0.278\\
121.300	0.278\\
121.400	0.278\\
121.500	0.278\\
121.600	0.278\\
121.700	0.278\\
121.800	0.278\\
121.900	0.278\\
122.000	0.278\\
122.100	0.278\\
122.200	0.278\\
122.300	0.278\\
122.400	0.278\\
122.500	0.278\\
122.600	0.278\\
122.700	0.278\\
122.800	0.278\\
122.900	0.278\\
123.000	0.278\\
123.100	0.278\\
123.200	0.278\\
123.300	0.278\\
123.400	0.278\\
123.500	0.278\\
123.600	0.278\\
123.700	0.278\\
123.800	0.278\\
123.900	0.278\\
124.000	0.278\\
124.100	0.278\\
124.200	0.278\\
124.300	0.278\\
124.400	0.278\\
124.500	0.278\\
124.600	0.278\\
124.700	0.278\\
124.800	0.278\\
124.900	0.278\\
125.000	0.278\\
125.100	0.278\\
125.200	0.278\\
125.300	0.278\\
125.400	0.278\\
125.500	0.278\\
125.600	0.278\\
125.700	0.278\\
125.800	0.278\\
125.900	0.278\\
126.000	0.278\\
126.100	0.278\\
126.200	0.278\\
126.300	0.278\\
126.400	0.278\\
126.500	0.278\\
126.600	0.278\\
126.700	0.278\\
126.800	0.278\\
126.900	0.278\\
127.000	0.278\\
127.100	0.278\\
127.200	0.278\\
127.300	0.278\\
127.400	0.278\\
127.500	0.278\\
127.600	0.279\\
127.700	0.279\\
127.800	0.279\\
127.900	0.279\\
128.000	0.279\\
128.100	0.279\\
128.200	0.279\\
128.300	0.279\\
128.400	0.279\\
128.500	0.279\\
128.600	0.279\\
128.700	0.279\\
128.800	0.279\\
128.900	0.279\\
129.000	0.279\\
129.100	0.279\\
129.200	0.279\\
129.300	0.279\\
129.400	0.279\\
129.500	0.279\\
129.600	0.279\\
129.700	0.279\\
129.800	0.279\\
129.900	0.279\\
130.000	0.279\\
130.100	0.279\\
130.200	0.279\\
130.300	0.279\\
130.400	0.279\\
130.500	0.279\\
130.600	0.279\\
130.700	0.279\\
130.800	0.279\\
130.900	0.279\\
131.000	0.279\\
131.100	0.279\\
131.200	0.279\\
131.300	0.279\\
131.400	0.279\\
131.500	0.279\\
131.600	0.279\\
131.700	0.279\\
131.800	0.279\\
131.900	0.279\\
132.000	0.279\\
132.100	0.279\\
132.200	0.279\\
132.300	0.279\\
132.400	0.279\\
132.500	0.279\\
132.600	0.279\\
132.700	0.279\\
132.800	0.279\\
132.900	0.279\\
133.000	0.279\\
133.100	0.279\\
133.200	0.279\\
133.300	0.279\\
133.400	0.279\\
133.500	0.279\\
133.600	0.279\\
133.700	0.279\\
133.800	0.279\\
133.900	0.279\\
134.000	0.279\\
134.100	0.279\\
134.200	0.279\\
134.300	0.279\\
134.400	0.279\\
134.500	0.279\\
134.600	0.279\\
134.700	0.279\\
134.800	0.279\\
134.900	0.279\\
135.000	0.279\\
135.100	0.279\\
135.200	0.279\\
135.300	0.279\\
135.400	0.279\\
135.500	0.279\\
135.600	0.279\\
135.700	0.279\\
135.800	0.279\\
135.900	0.279\\
136.000	0.279\\
136.100	0.279\\
136.200	0.279\\
136.300	0.279\\
136.400	0.279\\
136.500	0.279\\
136.600	0.279\\
136.700	0.279\\
136.800	0.279\\
136.900	0.279\\
137.000	0.279\\
137.100	0.280\\
137.200	0.280\\
137.300	0.280\\
137.400	0.280\\
137.500	0.280\\
137.600	0.280\\
137.700	0.280\\
137.800	0.280\\
137.900	0.280\\
138.000	0.280\\
138.100	0.280\\
138.200	0.280\\
138.300	0.280\\
138.400	0.280\\
138.500	0.280\\
138.600	0.280\\
138.700	0.280\\
138.800	0.280\\
138.900	0.280\\
139.000	0.280\\
139.100	0.280\\
139.200	0.280\\
139.300	0.280\\
139.400	0.280\\
139.500	0.280\\
139.600	0.280\\
139.700	0.280\\
139.800	0.280\\
139.900	0.280\\
140.000	0.280\\
140.100	0.280\\
140.200	0.280\\
140.300	0.280\\
140.400	0.280\\
140.500	0.280\\
140.600	0.280\\
140.700	0.280\\
140.800	0.280\\
140.900	0.280\\
141.000	0.280\\
141.100	0.280\\
141.200	0.280\\
141.300	0.280\\
141.400	0.280\\
141.500	0.280\\
141.600	0.280\\
141.700	0.280\\
141.800	0.280\\
141.900	0.280\\
142.000	0.280\\
142.100	0.280\\
142.200	0.280\\
142.300	0.280\\
142.400	0.280\\
142.500	0.280\\
142.600	0.280\\
142.700	0.280\\
142.800	0.280\\
142.900	0.280\\
143.000	0.280\\
143.100	0.280\\
143.200	0.280\\
143.300	0.280\\
143.400	0.280\\
143.500	0.280\\
143.600	0.280\\
143.700	0.280\\
143.800	0.280\\
143.900	0.280\\
144.000	0.280\\
144.100	0.280\\
144.200	0.280\\
144.300	0.280\\
144.400	0.280\\
144.500	0.280\\
144.600	0.280\\
144.700	0.280\\
144.800	0.280\\
144.900	0.280\\
145.000	0.280\\
145.100	0.280\\
145.200	0.280\\
145.300	0.280\\
145.400	0.280\\
145.500	0.280\\
145.600	0.280\\
145.700	0.280\\
145.800	0.280\\
145.900	0.280\\
146.000	0.280\\
146.100	0.280\\
146.200	0.280\\
146.300	0.280\\
146.400	0.280\\
146.500	0.280\\
146.600	0.280\\
146.700	0.281\\
146.800	0.281\\
146.900	0.281\\
147.000	0.281\\
147.100	0.281\\
147.200	0.281\\
147.300	0.281\\
147.400	0.281\\
147.500	0.281\\
147.600	0.281\\
147.700	0.281\\
147.800	0.281\\
147.900	0.281\\
148.000	0.281\\
148.100	0.281\\
148.200	0.281\\
148.300	0.281\\
148.400	0.281\\
148.500	0.281\\
148.600	0.281\\
148.700	0.281\\
148.800	0.281\\
148.900	0.281\\
149.000	0.281\\
149.100	0.281\\
149.200	0.281\\
149.300	0.281\\
149.400	0.281\\
149.500	0.281\\
149.600	0.281\\
149.700	0.281\\
149.800	0.281\\
149.900	0.281\\
150.000	0.281\\
150.100	0.281\\
150.200	0.281\\
150.300	0.281\\
150.400	0.281\\
150.500	0.281\\
150.600	0.281\\
150.700	0.281\\
150.800	0.281\\
150.900	0.281\\
151.000	0.281\\
151.100	0.281\\
151.200	0.281\\
151.300	0.281\\
151.400	0.281\\
151.500	0.281\\
151.600	0.281\\
151.700	0.281\\
151.800	0.281\\
151.900	0.281\\
152.000	0.281\\
152.100	0.281\\
152.200	0.281\\
152.300	0.281\\
152.400	0.281\\
152.500	0.281\\
152.600	0.281\\
152.700	0.281\\
152.800	0.281\\
152.900	0.281\\
153.000	0.281\\
153.100	0.281\\
153.200	0.281\\
153.300	0.281\\
153.400	0.281\\
153.500	0.281\\
153.600	0.281\\
153.700	0.281\\
153.800	0.281\\
153.900	0.281\\
154.000	0.281\\
154.100	0.281\\
154.200	0.281\\
154.300	0.281\\
154.400	0.281\\
154.500	0.281\\
154.600	0.281\\
154.700	0.281\\
154.800	0.281\\
154.900	0.281\\
155.000	0.281\\
155.100	0.281\\
155.200	0.281\\
155.300	0.281\\
155.400	0.281\\
155.500	0.281\\
155.600	0.281\\
155.700	0.281\\
155.800	0.281\\
155.900	0.281\\
156.000	0.281\\
156.100	0.281\\
156.200	0.281\\
156.300	0.281\\
156.400	0.282\\
156.500	0.282\\
156.600	0.282\\
156.700	0.282\\
156.800	0.282\\
156.900	0.282\\
157.000	0.282\\
157.100	0.282\\
157.200	0.282\\
157.300	0.282\\
157.400	0.282\\
157.500	0.282\\
157.600	0.282\\
157.700	0.282\\
157.800	0.282\\
157.900	0.282\\
158.000	0.282\\
158.100	0.282\\
158.200	0.282\\
158.300	0.282\\
158.400	0.282\\
158.500	0.282\\
158.600	0.282\\
158.700	0.282\\
158.800	0.282\\
158.900	0.282\\
159.000	0.282\\
159.100	0.282\\
159.200	0.282\\
159.300	0.282\\
159.400	0.282\\
159.500	0.282\\
159.600	0.282\\
159.700	0.282\\
159.800	0.282\\
159.900	0.282\\
160.000	0.282\\
160.100	0.282\\
160.200	0.282\\
160.300	0.282\\
160.400	0.282\\
160.500	0.282\\
160.600	0.282\\
160.700	0.282\\
160.800	0.282\\
160.900	0.282\\
161.000	0.282\\
161.100	0.282\\
161.200	0.282\\
161.300	0.282\\
161.400	0.282\\
161.500	0.282\\
161.600	0.282\\
161.700	0.282\\
161.800	0.282\\
161.900	0.282\\
162.000	0.282\\
162.100	0.282\\
162.200	0.282\\
162.300	0.282\\
162.400	0.282\\
162.500	0.282\\
162.600	0.282\\
162.700	0.282\\
162.800	0.282\\
162.900	0.282\\
163.000	0.282\\
163.100	0.282\\
163.200	0.282\\
163.300	0.282\\
163.400	0.282\\
163.500	0.282\\
163.600	0.282\\
163.700	0.282\\
163.800	0.282\\
163.900	0.282\\
164.000	0.282\\
164.100	0.282\\
164.200	0.282\\
164.300	0.282\\
164.400	0.282\\
164.500	0.282\\
164.600	0.282\\
164.700	0.282\\
164.800	0.282\\
164.900	0.282\\
165.000	0.282\\
165.100	0.282\\
165.200	0.282\\
165.300	0.282\\
165.400	0.282\\
165.500	0.282\\
165.600	0.282\\
165.700	0.282\\
165.800	0.282\\
165.900	0.282\\
166.000	0.282\\
166.100	0.282\\
166.200	0.283\\
166.300	0.283\\
166.400	0.283\\
166.500	0.283\\
166.600	0.283\\
166.700	0.283\\
166.800	0.283\\
166.900	0.283\\
167.000	0.283\\
167.100	0.283\\
167.200	0.283\\
167.300	0.283\\
167.400	0.283\\
167.500	0.283\\
167.600	0.283\\
167.700	0.283\\
167.800	0.283\\
167.900	0.283\\
168.000	0.283\\
168.100	0.283\\
168.200	0.283\\
168.300	0.283\\
168.400	0.283\\
168.500	0.283\\
168.600	0.283\\
168.700	0.283\\
168.800	0.283\\
168.900	0.283\\
169.000	0.283\\
169.100	0.283\\
169.200	0.283\\
169.300	0.283\\
169.400	0.283\\
169.500	0.283\\
169.600	0.283\\
169.700	0.283\\
169.800	0.283\\
169.900	0.283\\
170.000	0.283\\
170.100	0.283\\
170.200	0.283\\
170.300	0.283\\
170.400	0.283\\
170.500	0.283\\
170.600	0.283\\
170.700	0.283\\
170.800	0.283\\
170.900	0.283\\
171.000	0.283\\
171.100	0.283\\
171.200	0.283\\
171.300	0.283\\
171.400	0.283\\
171.500	0.283\\
171.600	0.283\\
171.700	0.283\\
171.800	0.283\\
171.900	0.283\\
172.000	0.283\\
172.100	0.283\\
172.200	0.283\\
172.300	0.283\\
172.400	0.283\\
172.500	0.283\\
172.600	0.283\\
172.700	0.283\\
172.800	0.283\\
172.900	0.283\\
173.000	0.283\\
173.100	0.283\\
173.200	0.283\\
173.300	0.283\\
173.400	0.283\\
173.500	0.283\\
173.600	0.283\\
173.700	0.283\\
173.800	0.283\\
173.900	0.283\\
174.000	0.283\\
174.100	0.283\\
174.200	0.283\\
174.300	0.283\\
174.400	0.283\\
174.500	0.283\\
174.600	0.283\\
174.700	0.283\\
174.800	0.283\\
174.900	0.283\\
175.000	0.283\\
175.100	0.283\\
175.200	0.283\\
175.300	0.283\\
175.400	0.283\\
175.500	0.283\\
175.600	0.283\\
175.700	0.283\\
175.800	0.283\\
175.900	0.283\\
176.000	0.283\\
176.100	0.284\\
176.200	0.284\\
176.300	0.284\\
176.400	0.284\\
176.500	0.284\\
176.600	0.284\\
176.700	0.284\\
176.800	0.284\\
176.900	0.284\\
177.000	0.284\\
177.100	0.284\\
177.200	0.284\\
177.300	0.284\\
177.400	0.284\\
177.500	0.284\\
177.600	0.284\\
177.700	0.284\\
177.800	0.284\\
177.900	0.284\\
178.000	0.284\\
178.100	0.284\\
178.200	0.284\\
178.300	0.284\\
178.400	0.284\\
178.500	0.284\\
178.600	0.284\\
178.700	0.284\\
178.800	0.284\\
178.900	0.284\\
179.000	0.284\\
179.100	0.284\\
179.200	0.284\\
179.300	0.284\\
179.400	0.284\\
179.500	0.284\\
179.600	0.284\\
179.700	0.284\\
179.800	0.284\\
179.900	0.284\\
180.000	0.284\\
180.100	0.284\\
180.200	0.284\\
180.300	0.284\\
180.400	0.284\\
180.500	0.284\\
180.600	0.284\\
180.700	0.284\\
180.800	0.284\\
180.900	0.284\\
181.000	0.284\\
181.100	0.284\\
181.200	0.284\\
181.300	0.284\\
181.400	0.284\\
181.500	0.284\\
181.600	0.284\\
181.700	0.284\\
181.800	0.284\\
181.900	0.284\\
182.000	0.284\\
182.100	0.284\\
182.200	0.284\\
182.300	0.284\\
182.400	0.284\\
182.500	0.284\\
182.600	0.284\\
182.700	0.284\\
182.800	0.284\\
182.900	0.284\\
183.000	0.284\\
183.100	0.284\\
183.200	0.284\\
183.300	0.284\\
183.400	0.284\\
183.500	0.284\\
183.600	0.284\\
183.700	0.284\\
183.800	0.284\\
183.900	0.284\\
184.000	0.284\\
184.100	0.284\\
184.200	0.284\\
184.300	0.284\\
184.400	0.284\\
184.500	0.284\\
184.600	0.284\\
184.700	0.284\\
184.800	0.284\\
184.900	0.284\\
185.000	0.284\\
185.100	0.284\\
185.200	0.284\\
185.300	0.284\\
185.400	0.284\\
185.500	0.284\\
185.600	0.284\\
185.700	0.284\\
185.800	0.284\\
185.900	0.284\\
186.000	0.284\\
186.100	0.284\\
186.200	0.285\\
186.300	0.285\\
186.400	0.285\\
186.500	0.285\\
186.600	0.285\\
186.700	0.285\\
186.800	0.285\\
186.900	0.285\\
187.000	0.285\\
187.100	0.285\\
187.200	0.285\\
187.300	0.285\\
187.400	0.285\\
187.500	0.285\\
187.600	0.285\\
187.700	0.285\\
187.800	0.285\\
187.900	0.285\\
188.000	0.285\\
188.100	0.285\\
188.200	0.285\\
188.300	0.285\\
188.400	0.285\\
188.500	0.285\\
188.600	0.285\\
188.700	0.285\\
188.800	0.285\\
188.900	0.285\\
189.000	0.285\\
189.100	0.285\\
189.200	0.285\\
189.300	0.285\\
189.400	0.285\\
189.500	0.285\\
189.600	0.285\\
189.700	0.285\\
189.800	0.285\\
189.900	0.285\\
190.000	0.285\\
190.100	0.285\\
190.200	0.285\\
190.300	0.285\\
190.400	0.285\\
190.500	0.285\\
190.600	0.285\\
190.700	0.285\\
190.800	0.285\\
190.900	0.285\\
191.000	0.285\\
191.100	0.285\\
191.200	0.285\\
191.300	0.285\\
191.400	0.285\\
191.500	0.285\\
191.600	0.285\\
191.700	0.285\\
191.800	0.285\\
191.900	0.285\\
192.000	0.285\\
192.100	0.285\\
192.200	0.285\\
192.300	0.285\\
192.400	0.285\\
192.500	0.285\\
192.600	0.285\\
192.700	0.285\\
192.800	0.285\\
192.900	0.285\\
193.000	0.285\\
193.100	0.285\\
193.200	0.285\\
193.300	0.285\\
193.400	0.285\\
193.500	0.285\\
193.600	0.285\\
193.700	0.285\\
193.800	0.285\\
193.900	0.285\\
194.000	0.285\\
194.100	0.285\\
194.200	0.285\\
194.300	0.285\\
194.400	0.285\\
194.500	0.285\\
194.600	0.285\\
194.700	0.285\\
194.800	0.285\\
194.900	0.285\\
195.000	0.285\\
195.100	0.285\\
195.200	0.285\\
195.300	0.285\\
195.400	0.285\\
195.500	0.285\\
195.600	0.285\\
195.700	0.285\\
195.800	0.285\\
195.900	0.285\\
196.000	0.285\\
196.100	0.285\\
196.200	0.285\\
196.300	0.285\\
196.400	0.285\\
196.500	0.286\\
196.600	0.286\\
196.700	0.286\\
196.800	0.286\\
196.900	0.286\\
197.000	0.286\\
197.100	0.286\\
197.200	0.286\\
197.300	0.286\\
197.400	0.286\\
197.500	0.286\\
197.600	0.286\\
197.700	0.286\\
197.800	0.286\\
197.900	0.286\\
198.000	0.286\\
198.100	0.286\\
198.200	0.286\\
198.300	0.286\\
198.400	0.286\\
198.500	0.286\\
198.600	0.286\\
198.700	0.286\\
198.800	0.286\\
198.900	0.286\\
199.000	0.286\\
199.100	0.286\\
199.200	0.286\\
199.300	0.286\\
199.400	0.286\\
199.500	0.286\\
199.600	0.286\\
199.700	0.286\\
199.800	0.286\\
199.900	0.286\\
200.000	0.286\\
200.100	0.286\\
200.200	0.286\\
200.300	0.286\\
200.400	0.286\\
200.500	0.286\\
200.600	0.286\\
200.700	0.286\\
200.800	0.286\\
200.900	0.286\\
201.000	0.286\\
201.100	0.286\\
201.200	0.286\\
201.300	0.286\\
201.400	0.286\\
201.500	0.286\\
201.600	0.286\\
201.700	0.286\\
201.800	0.286\\
201.900	0.286\\
202.000	0.286\\
202.100	0.286\\
202.200	0.286\\
202.300	0.286\\
202.400	0.286\\
202.500	0.286\\
202.600	0.286\\
202.700	0.286\\
202.800	0.286\\
202.900	0.286\\
203.000	0.286\\
203.100	0.286\\
203.200	0.286\\
203.300	0.286\\
203.400	0.286\\
203.500	0.286\\
203.600	0.286\\
203.700	0.286\\
203.800	0.286\\
203.900	0.286\\
204.000	0.286\\
204.100	0.286\\
204.200	0.286\\
204.300	0.286\\
204.400	0.286\\
204.500	0.286\\
204.600	0.286\\
204.700	0.286\\
204.800	0.286\\
204.900	0.286\\
205.000	0.286\\
205.100	0.286\\
205.200	0.286\\
205.300	0.286\\
205.400	0.286\\
205.500	0.286\\
205.600	0.286\\
205.700	0.286\\
205.800	0.286\\
205.900	0.286\\
206.000	0.286\\
206.100	0.286\\
206.200	0.286\\
206.300	0.286\\
206.400	0.286\\
206.500	0.286\\
206.600	0.286\\
206.700	0.286\\
206.800	0.286\\
206.900	0.287\\
207.000	0.287\\
207.100	0.287\\
207.200	0.287\\
207.300	0.287\\
207.400	0.287\\
207.500	0.287\\
207.600	0.287\\
207.700	0.287\\
207.800	0.287\\
207.900	0.287\\
208.000	0.287\\
208.100	0.287\\
208.200	0.287\\
208.300	0.287\\
208.400	0.287\\
208.500	0.287\\
208.600	0.287\\
208.700	0.287\\
208.800	0.287\\
208.900	0.287\\
209.000	0.287\\
209.100	0.287\\
209.200	0.287\\
209.300	0.287\\
209.400	0.287\\
209.500	0.287\\
209.600	0.287\\
209.700	0.287\\
209.800	0.287\\
209.900	0.287\\
210.000	0.287\\
210.100	0.287\\
210.200	0.287\\
210.300	0.287\\
210.400	0.287\\
210.500	0.287\\
210.600	0.287\\
210.700	0.287\\
210.800	0.287\\
210.900	0.287\\
211.000	0.287\\
211.100	0.287\\
211.200	0.287\\
211.300	0.287\\
211.400	0.287\\
211.500	0.287\\
211.600	0.287\\
211.700	0.287\\
211.800	0.287\\
211.900	0.287\\
212.000	0.287\\
212.100	0.287\\
212.200	0.287\\
212.300	0.287\\
212.400	0.287\\
212.500	0.287\\
212.600	0.287\\
212.700	0.287\\
212.800	0.287\\
212.900	0.287\\
213.000	0.287\\
213.100	0.287\\
213.200	0.287\\
213.300	0.287\\
213.400	0.287\\
213.500	0.287\\
213.600	0.287\\
213.700	0.287\\
213.800	0.287\\
213.900	0.287\\
214.000	0.287\\
214.100	0.287\\
214.200	0.287\\
214.300	0.287\\
214.400	0.287\\
214.500	0.287\\
214.600	0.287\\
214.700	0.287\\
214.800	0.287\\
214.900	0.287\\
215.000	0.287\\
215.100	0.287\\
215.200	0.287\\
215.300	0.287\\
215.400	0.287\\
215.500	0.287\\
215.600	0.287\\
215.700	0.287\\
215.800	0.287\\
215.900	0.287\\
216.000	0.287\\
216.100	0.287\\
216.200	0.287\\
216.300	0.287\\
216.400	0.287\\
216.500	0.287\\
216.600	0.287\\
216.700	0.287\\
216.800	0.287\\
216.900	0.287\\
217.000	0.287\\
217.100	0.287\\
217.200	0.287\\
217.300	0.287\\
217.400	0.287\\
217.500	0.288\\
217.600	0.288\\
217.700	0.288\\
217.800	0.288\\
217.900	0.288\\
218.000	0.288\\
218.100	0.288\\
218.200	0.288\\
218.300	0.288\\
218.400	0.288\\
218.500	0.288\\
218.600	0.288\\
218.700	0.288\\
218.800	0.288\\
218.900	0.288\\
219.000	0.288\\
219.100	0.288\\
219.200	0.288\\
219.300	0.288\\
219.400	0.288\\
219.500	0.288\\
219.600	0.288\\
219.700	0.288\\
219.800	0.288\\
219.900	0.288\\
220.000	0.288\\
220.100	0.288\\
220.200	0.288\\
220.300	0.288\\
220.400	0.288\\
220.500	0.288\\
220.600	0.288\\
220.700	0.288\\
220.800	0.288\\
220.900	0.288\\
221.000	0.288\\
221.100	0.288\\
221.200	0.288\\
221.300	0.288\\
221.400	0.288\\
221.500	0.288\\
221.600	0.288\\
221.700	0.288\\
221.800	0.288\\
221.900	0.288\\
222.000	0.288\\
222.100	0.288\\
222.200	0.288\\
222.300	0.288\\
222.400	0.288\\
222.500	0.288\\
222.600	0.288\\
222.700	0.288\\
222.800	0.288\\
222.900	0.288\\
223.000	0.288\\
223.100	0.288\\
223.200	0.288\\
223.300	0.288\\
223.400	0.288\\
223.500	0.288\\
223.600	0.288\\
223.700	0.288\\
223.800	0.288\\
223.900	0.288\\
224.000	0.288\\
224.100	0.288\\
224.200	0.288\\
224.300	0.288\\
224.400	0.288\\
224.500	0.288\\
224.600	0.288\\
224.700	0.288\\
224.800	0.288\\
224.900	0.288\\
225.000	0.288\\
225.100	0.288\\
225.200	0.288\\
225.300	0.288\\
225.400	0.288\\
225.500	0.288\\
225.600	0.288\\
225.700	0.288\\
225.800	0.288\\
225.900	0.288\\
226.000	0.288\\
226.100	0.288\\
226.200	0.288\\
226.300	0.288\\
226.400	0.288\\
226.500	0.288\\
226.600	0.288\\
226.700	0.288\\
226.800	0.288\\
226.900	0.288\\
227.000	0.288\\
227.100	0.288\\
227.200	0.288\\
227.300	0.288\\
227.400	0.288\\
227.500	0.288\\
227.600	0.288\\
227.700	0.288\\
227.800	0.288\\
227.900	0.288\\
228.000	0.288\\
228.100	0.288\\
228.200	0.288\\
228.300	0.288\\
228.400	0.289\\
228.500	0.289\\
228.600	0.289\\
228.700	0.289\\
228.800	0.289\\
228.900	0.289\\
229.000	0.289\\
229.100	0.289\\
229.200	0.289\\
229.300	0.289\\
229.400	0.289\\
229.500	0.289\\
229.600	0.289\\
229.700	0.289\\
229.800	0.289\\
229.900	0.289\\
230.000	0.289\\
230.100	0.289\\
230.200	0.289\\
230.300	0.289\\
230.400	0.289\\
230.500	0.289\\
230.600	0.289\\
230.700	0.289\\
230.800	0.289\\
230.900	0.289\\
231.000	0.289\\
231.100	0.289\\
231.200	0.289\\
231.300	0.289\\
231.400	0.289\\
231.500	0.289\\
231.600	0.289\\
231.700	0.289\\
231.800	0.289\\
231.900	0.289\\
232.000	0.289\\
232.100	0.289\\
232.200	0.289\\
232.300	0.289\\
232.400	0.289\\
232.500	0.289\\
232.600	0.289\\
232.700	0.289\\
232.800	0.289\\
232.900	0.289\\
233.000	0.289\\
233.100	0.289\\
233.200	0.289\\
233.300	0.289\\
233.400	0.289\\
233.500	0.289\\
233.600	0.289\\
233.700	0.289\\
233.800	0.289\\
233.900	0.289\\
234.000	0.289\\
234.100	0.289\\
234.200	0.289\\
234.300	0.289\\
234.400	0.289\\
234.500	0.289\\
234.600	0.289\\
234.700	0.289\\
234.800	0.289\\
234.900	0.289\\
235.000	0.289\\
235.100	0.289\\
235.200	0.289\\
235.300	0.289\\
235.400	0.289\\
235.500	0.289\\
235.600	0.289\\
235.700	0.289\\
235.800	0.289\\
235.900	0.289\\
236.000	0.289\\
236.100	0.289\\
236.200	0.289\\
236.300	0.289\\
236.400	0.289\\
236.500	0.289\\
236.600	0.289\\
236.700	0.289\\
236.800	0.289\\
236.900	0.289\\
237.000	0.289\\
237.100	0.289\\
237.200	0.289\\
237.300	0.289\\
237.400	0.289\\
237.500	0.289\\
237.600	0.289\\
237.700	0.289\\
237.800	0.289\\
237.900	0.289\\
238.000	0.289\\
238.100	0.289\\
238.200	0.289\\
238.300	0.289\\
238.400	0.289\\
238.500	0.289\\
238.600	0.289\\
238.700	0.289\\
238.800	0.289\\
238.900	0.289\\
239.000	0.289\\
239.100	0.289\\
239.200	0.289\\
239.300	0.289\\
239.400	0.290\\
239.500	0.290\\
239.600	0.290\\
239.700	0.290\\
239.800	0.290\\
239.900	0.290\\
240.000	0.290\\
240.100	0.290\\
240.200	0.290\\
240.300	0.290\\
240.400	0.290\\
240.500	0.290\\
240.600	0.290\\
240.700	0.290\\
240.800	0.290\\
240.900	0.290\\
241.000	0.290\\
241.100	0.290\\
241.200	0.290\\
241.300	0.290\\
241.400	0.290\\
241.500	0.290\\
241.600	0.290\\
241.700	0.290\\
241.800	0.290\\
241.900	0.290\\
242.000	0.290\\
242.100	0.290\\
242.200	0.290\\
242.300	0.290\\
242.400	0.290\\
242.500	0.290\\
242.600	0.290\\
242.700	0.290\\
242.800	0.290\\
242.900	0.290\\
243.000	0.290\\
243.100	0.290\\
243.200	0.290\\
243.300	0.290\\
243.400	0.290\\
243.500	0.290\\
243.600	0.290\\
243.700	0.290\\
243.800	0.290\\
243.900	0.290\\
244.000	0.290\\
244.100	0.290\\
244.200	0.290\\
244.300	0.290\\
244.400	0.290\\
244.500	0.290\\
244.600	0.290\\
244.700	0.290\\
244.800	0.290\\
244.900	0.290\\
245.000	0.290\\
245.100	0.290\\
245.200	0.290\\
245.300	0.290\\
245.400	0.290\\
245.500	0.290\\
245.600	0.290\\
245.700	0.290\\
245.800	0.290\\
245.900	0.290\\
246.000	0.290\\
246.100	0.290\\
246.200	0.290\\
246.300	0.290\\
246.400	0.290\\
246.500	0.290\\
246.600	0.290\\
246.700	0.290\\
246.800	0.290\\
246.900	0.290\\
247.000	0.290\\
247.100	0.290\\
247.200	0.290\\
247.300	0.290\\
247.400	0.290\\
247.500	0.290\\
247.600	0.290\\
247.700	0.290\\
247.800	0.290\\
247.900	0.290\\
248.000	0.290\\
248.100	0.290\\
248.200	0.290\\
248.300	0.290\\
248.400	0.290\\
248.500	0.290\\
248.600	0.290\\
248.700	0.290\\
248.800	0.290\\
248.900	0.290\\
249.000	0.290\\
249.100	0.290\\
249.200	0.290\\
249.300	0.290\\
249.400	0.290\\
249.500	0.290\\
249.600	0.290\\
249.700	0.290\\
249.800	0.290\\
249.900	0.290\\
250.000	0.290\\
250.100	0.290\\
250.200	0.290\\
250.300	0.290\\
250.400	0.290\\
250.500	0.290\\
250.600	0.290\\
250.700	0.291\\
250.800	0.291\\
250.900	0.291\\
251.000	0.291\\
251.100	0.291\\
251.200	0.291\\
251.300	0.291\\
251.400	0.291\\
251.500	0.291\\
251.600	0.291\\
251.700	0.291\\
251.800	0.291\\
251.900	0.291\\
252.000	0.291\\
252.100	0.291\\
252.200	0.291\\
252.300	0.291\\
252.400	0.291\\
252.500	0.291\\
252.600	0.291\\
252.700	0.291\\
252.800	0.291\\
252.900	0.291\\
253.000	0.291\\
253.100	0.291\\
253.200	0.291\\
253.300	0.291\\
253.400	0.291\\
253.500	0.291\\
253.600	0.291\\
253.700	0.291\\
253.800	0.291\\
253.900	0.291\\
254.000	0.291\\
254.100	0.291\\
254.200	0.291\\
254.300	0.291\\
254.400	0.291\\
254.500	0.291\\
254.600	0.291\\
254.700	0.291\\
254.800	0.291\\
254.900	0.291\\
255.000	0.291\\
255.100	0.291\\
255.200	0.291\\
255.300	0.291\\
255.400	0.291\\
255.500	0.291\\
255.600	0.291\\
255.700	0.291\\
255.800	0.291\\
255.900	0.291\\
256.000	0.291\\
256.100	0.291\\
256.200	0.291\\
256.300	0.291\\
256.400	0.291\\
256.500	0.291\\
256.600	0.291\\
256.700	0.291\\
256.800	0.291\\
256.900	0.291\\
257.000	0.291\\
257.100	0.291\\
257.200	0.291\\
257.300	0.291\\
257.400	0.291\\
257.500	0.291\\
257.600	0.291\\
257.700	0.291\\
257.800	0.291\\
257.900	0.291\\
258.000	0.291\\
258.100	0.291\\
258.200	0.291\\
258.300	0.291\\
258.400	0.291\\
258.500	0.291\\
258.600	0.291\\
258.700	0.291\\
258.800	0.291\\
258.900	0.291\\
259.000	0.291\\
259.100	0.291\\
259.200	0.291\\
259.300	0.291\\
259.400	0.291\\
259.500	0.291\\
259.600	0.291\\
259.700	0.291\\
259.800	0.291\\
259.900	0.291\\
260.000	0.291\\
260.100	0.291\\
260.200	0.291\\
260.300	0.291\\
260.400	0.291\\
260.500	0.291\\
260.600	0.291\\
260.700	0.291\\
260.800	0.291\\
260.900	0.291\\
261.000	0.291\\
261.100	0.291\\
261.200	0.291\\
261.300	0.291\\
261.400	0.291\\
261.500	0.291\\
261.600	0.291\\
261.700	0.291\\
261.800	0.291\\
261.900	0.291\\
262.000	0.291\\
262.100	0.291\\
262.200	0.292\\
262.300	0.292\\
262.400	0.292\\
262.500	0.292\\
262.600	0.292\\
262.700	0.292\\
262.800	0.292\\
262.900	0.292\\
263.000	0.292\\
263.100	0.292\\
263.200	0.292\\
263.300	0.292\\
263.400	0.292\\
263.500	0.292\\
263.600	0.292\\
263.700	0.292\\
263.800	0.292\\
263.900	0.292\\
264.000	0.292\\
264.100	0.292\\
264.200	0.292\\
264.300	0.292\\
264.400	0.292\\
264.500	0.292\\
264.600	0.292\\
264.700	0.292\\
264.800	0.292\\
264.900	0.292\\
265.000	0.292\\
265.100	0.292\\
265.200	0.292\\
265.300	0.292\\
265.400	0.292\\
265.500	0.292\\
265.600	0.292\\
265.700	0.292\\
265.800	0.292\\
265.900	0.292\\
266.000	0.292\\
266.100	0.292\\
266.200	0.292\\
266.300	0.292\\
266.400	0.292\\
266.500	0.292\\
266.600	0.292\\
266.700	0.292\\
266.800	0.292\\
266.900	0.292\\
267.000	0.292\\
267.100	0.292\\
267.200	0.292\\
267.300	0.292\\
267.400	0.292\\
267.500	0.292\\
267.600	0.292\\
267.700	0.292\\
267.800	0.292\\
267.900	0.292\\
268.000	0.292\\
268.100	0.292\\
268.200	0.292\\
268.300	0.292\\
268.400	0.292\\
268.500	0.292\\
268.600	0.292\\
268.700	0.292\\
268.800	0.292\\
268.900	0.292\\
269.000	0.292\\
269.100	0.292\\
269.200	0.292\\
269.300	0.292\\
269.400	0.292\\
269.500	0.292\\
269.600	0.292\\
269.700	0.292\\
269.800	0.292\\
269.900	0.292\\
270.000	0.292\\
270.100	0.292\\
270.200	0.292\\
270.300	0.292\\
270.400	0.292\\
270.500	0.292\\
270.600	0.292\\
270.700	0.292\\
270.800	0.292\\
270.900	0.292\\
271.000	0.292\\
271.100	0.292\\
271.200	0.292\\
271.300	0.292\\
271.400	0.292\\
271.500	0.292\\
271.600	0.292\\
271.700	0.292\\
271.800	0.292\\
271.900	0.292\\
272.000	0.292\\
272.100	0.292\\
272.200	0.292\\
272.300	0.292\\
272.400	0.292\\
272.500	0.292\\
272.600	0.292\\
272.700	0.292\\
272.800	0.292\\
272.900	0.292\\
273.000	0.292\\
273.100	0.292\\
273.200	0.292\\
273.300	0.292\\
273.400	0.292\\
273.500	0.292\\
273.600	0.292\\
273.700	0.292\\
273.800	0.292\\
273.900	0.293\\
274.000	0.293\\
274.100	0.293\\
274.200	0.293\\
274.300	0.293\\
274.400	0.293\\
274.500	0.293\\
274.600	0.293\\
274.700	0.293\\
274.800	0.293\\
274.900	0.293\\
275.000	0.293\\
275.100	0.293\\
275.200	0.293\\
275.300	0.293\\
275.400	0.293\\
275.500	0.293\\
275.600	0.293\\
275.700	0.293\\
275.800	0.293\\
275.900	0.293\\
276.000	0.293\\
276.100	0.293\\
276.200	0.293\\
276.300	0.293\\
276.400	0.293\\
276.500	0.293\\
276.600	0.293\\
276.700	0.293\\
276.800	0.293\\
276.900	0.293\\
277.000	0.293\\
277.100	0.293\\
277.200	0.293\\
277.300	0.293\\
277.400	0.293\\
277.500	0.293\\
277.600	0.293\\
277.700	0.293\\
277.800	0.293\\
277.900	0.293\\
278.000	0.293\\
278.100	0.293\\
278.200	0.293\\
278.300	0.293\\
278.400	0.293\\
278.500	0.293\\
278.600	0.293\\
278.700	0.293\\
278.800	0.293\\
278.900	0.293\\
279.000	0.293\\
279.100	0.293\\
279.200	0.293\\
279.300	0.293\\
279.400	0.293\\
279.500	0.293\\
279.600	0.293\\
279.700	0.293\\
279.800	0.293\\
279.900	0.293\\
280.000	0.293\\
280.100	0.293\\
280.200	0.293\\
280.300	0.293\\
280.400	0.293\\
280.500	0.293\\
280.600	0.293\\
280.700	0.293\\
280.800	0.293\\
280.900	0.293\\
281.000	0.293\\
281.100	0.293\\
281.200	0.293\\
281.300	0.293\\
281.400	0.293\\
281.500	0.293\\
281.600	0.293\\
281.700	0.293\\
281.800	0.293\\
281.900	0.293\\
282.000	0.293\\
282.100	0.293\\
282.200	0.293\\
282.300	0.293\\
282.400	0.293\\
282.500	0.293\\
282.600	0.293\\
282.700	0.293\\
282.800	0.293\\
282.900	0.293\\
283.000	0.293\\
283.100	0.293\\
283.200	0.293\\
283.300	0.293\\
283.400	0.293\\
283.500	0.293\\
283.600	0.293\\
283.700	0.293\\
283.800	0.293\\
283.900	0.293\\
284.000	0.293\\
284.100	0.293\\
284.200	0.293\\
284.300	0.293\\
284.400	0.293\\
284.500	0.293\\
284.600	0.293\\
284.700	0.293\\
284.800	0.293\\
284.900	0.293\\
285.000	0.293\\
285.100	0.293\\
285.200	0.293\\
285.300	0.293\\
285.400	0.293\\
285.500	0.293\\
285.600	0.293\\
285.700	0.293\\
285.800	0.293\\
285.900	0.294\\
286.000	0.294\\
286.100	0.294\\
286.200	0.294\\
286.300	0.294\\
286.400	0.294\\
286.500	0.294\\
286.600	0.294\\
286.700	0.294\\
286.800	0.294\\
286.900	0.294\\
287.000	0.294\\
287.100	0.294\\
287.200	0.294\\
287.300	0.294\\
287.400	0.294\\
287.500	0.294\\
287.600	0.294\\
287.700	0.294\\
287.800	0.294\\
287.900	0.294\\
288.000	0.294\\
288.100	0.294\\
288.200	0.294\\
288.300	0.294\\
288.400	0.294\\
288.500	0.294\\
288.600	0.294\\
288.700	0.294\\
288.800	0.294\\
288.900	0.294\\
289.000	0.294\\
289.100	0.294\\
289.200	0.294\\
289.300	0.294\\
289.400	0.294\\
289.500	0.294\\
289.600	0.294\\
289.700	0.294\\
289.800	0.294\\
289.900	0.294\\
290.000	0.294\\
290.100	0.294\\
290.200	0.294\\
290.300	0.294\\
290.400	0.294\\
290.500	0.294\\
290.600	0.294\\
290.700	0.294\\
290.800	0.294\\
290.900	0.294\\
291.000	0.294\\
291.100	0.294\\
291.200	0.294\\
291.300	0.294\\
291.400	0.294\\
291.500	0.294\\
291.600	0.294\\
291.700	0.294\\
291.800	0.294\\
291.900	0.294\\
292.000	0.294\\
292.100	0.294\\
292.200	0.294\\
292.300	0.294\\
292.400	0.294\\
292.500	0.294\\
292.600	0.294\\
292.700	0.294\\
292.800	0.294\\
292.900	0.294\\
293.000	0.294\\
293.100	0.294\\
293.200	0.294\\
293.300	0.294\\
293.400	0.294\\
293.500	0.294\\
293.600	0.294\\
293.700	0.294\\
293.800	0.294\\
293.900	0.294\\
294.000	0.294\\
294.100	0.294\\
294.200	0.294\\
294.300	0.294\\
294.400	0.294\\
294.500	0.294\\
294.600	0.294\\
294.700	0.294\\
294.800	0.294\\
294.900	0.294\\
295.000	0.294\\
295.100	0.294\\
295.200	0.294\\
295.300	0.294\\
295.400	0.294\\
295.500	0.294\\
295.600	0.294\\
295.700	0.294\\
295.800	0.294\\
295.900	0.294\\
296.000	0.294\\
296.100	0.294\\
296.200	0.294\\
296.300	0.294\\
296.400	0.294\\
296.500	0.294\\
296.600	0.294\\
296.700	0.294\\
296.800	0.294\\
296.900	0.294\\
297.000	0.294\\
297.100	0.294\\
297.200	0.294\\
297.300	0.294\\
297.400	0.294\\
297.500	0.294\\
297.600	0.294\\
297.700	0.294\\
297.800	0.294\\
297.900	0.294\\
298.000	0.294\\
298.100	0.294\\
298.200	0.295\\
298.300	0.295\\
298.400	0.295\\
298.500	0.295\\
298.600	0.295\\
298.700	0.295\\
298.800	0.295\\
298.900	0.295\\
299.000	0.295\\
299.100	0.295\\
299.200	0.295\\
299.300	0.295\\
299.400	0.295\\
299.500	0.295\\
299.600	0.295\\
299.700	0.295\\
299.800	0.295\\
299.900	0.295\\
300.000	0.295\\
300.100	0.295\\
300.200	0.295\\
300.300	0.295\\
300.400	0.295\\
300.500	0.295\\
300.600	0.295\\
300.700	0.295\\
300.800	0.295\\
300.900	0.295\\
301.000	0.295\\
301.100	0.295\\
301.200	0.295\\
301.300	0.295\\
301.400	0.295\\
301.500	0.295\\
301.600	0.295\\
301.700	0.295\\
301.800	0.295\\
301.900	0.295\\
302.000	0.295\\
302.100	0.295\\
302.200	0.295\\
302.300	0.295\\
302.400	0.295\\
302.500	0.295\\
302.600	0.295\\
302.700	0.295\\
302.800	0.295\\
302.900	0.295\\
303.000	0.295\\
303.100	0.295\\
303.200	0.295\\
303.300	0.295\\
303.400	0.295\\
303.500	0.295\\
303.600	0.295\\
303.700	0.295\\
303.800	0.295\\
303.900	0.295\\
304.000	0.295\\
304.100	0.295\\
304.200	0.295\\
304.300	0.295\\
304.400	0.295\\
304.500	0.295\\
304.600	0.295\\
304.700	0.295\\
304.800	0.295\\
304.900	0.295\\
305.000	0.295\\
305.100	0.295\\
305.200	0.295\\
305.300	0.295\\
305.400	0.295\\
305.500	0.295\\
305.600	0.295\\
305.700	0.295\\
305.800	0.295\\
305.900	0.295\\
306.000	0.295\\
306.100	0.295\\
306.200	0.295\\
306.300	0.295\\
306.400	0.295\\
306.500	0.295\\
306.600	0.295\\
306.700	0.295\\
306.800	0.295\\
306.900	0.295\\
307.000	0.295\\
307.100	0.295\\
307.200	0.295\\
307.300	0.295\\
307.400	0.295\\
307.500	0.295\\
307.600	0.295\\
307.700	0.295\\
307.800	0.295\\
307.900	0.295\\
308.000	0.295\\
308.100	0.295\\
308.200	0.295\\
308.300	0.295\\
308.400	0.295\\
308.500	0.295\\
308.600	0.295\\
308.700	0.295\\
308.800	0.295\\
308.900	0.295\\
309.000	0.295\\
309.100	0.295\\
309.200	0.295\\
309.300	0.295\\
309.400	0.295\\
309.500	0.295\\
309.600	0.295\\
309.700	0.295\\
309.800	0.295\\
309.900	0.295\\
310.000	0.295\\
310.100	0.295\\
310.200	0.295\\
310.300	0.295\\
310.400	0.295\\
310.500	0.295\\
310.600	0.295\\
310.700	0.296\\
310.800	0.296\\
310.900	0.296\\
311.000	0.296\\
311.100	0.296\\
311.200	0.296\\
311.300	0.296\\
311.400	0.296\\
311.500	0.296\\
311.600	0.296\\
311.700	0.296\\
311.800	0.296\\
311.900	0.296\\
312.000	0.296\\
312.100	0.296\\
312.200	0.296\\
312.300	0.296\\
312.400	0.296\\
312.500	0.296\\
312.600	0.296\\
312.700	0.296\\
312.800	0.296\\
312.900	0.296\\
313.000	0.296\\
313.100	0.296\\
313.200	0.296\\
313.300	0.296\\
313.400	0.296\\
313.500	0.296\\
313.600	0.296\\
313.700	0.296\\
313.800	0.296\\
313.900	0.296\\
314.000	0.296\\
314.100	0.296\\
314.200	0.296\\
314.300	0.296\\
314.400	0.296\\
314.500	0.296\\
314.600	0.296\\
314.700	0.296\\
314.800	0.296\\
314.900	0.296\\
315.000	0.296\\
315.100	0.296\\
315.200	0.296\\
315.300	0.296\\
315.400	0.296\\
315.500	0.296\\
315.600	0.296\\
315.700	0.296\\
315.800	0.296\\
315.900	0.296\\
316.000	0.296\\
316.100	0.296\\
316.200	0.296\\
316.300	0.296\\
316.400	0.296\\
316.500	0.296\\
316.600	0.296\\
316.700	0.296\\
316.800	0.296\\
316.900	0.296\\
317.000	0.296\\
317.100	0.296\\
317.200	0.296\\
317.300	0.296\\
317.400	0.296\\
317.500	0.296\\
317.600	0.296\\
317.700	0.296\\
317.800	0.296\\
317.900	0.296\\
318.000	0.296\\
318.100	0.296\\
318.200	0.296\\
318.300	0.296\\
318.400	0.296\\
318.500	0.296\\
318.600	0.296\\
318.700	0.296\\
318.800	0.296\\
318.900	0.296\\
319.000	0.296\\
319.100	0.296\\
319.200	0.296\\
319.300	0.296\\
319.400	0.296\\
319.500	0.296\\
319.600	0.296\\
319.700	0.296\\
319.800	0.296\\
319.900	0.296\\
320.000	0.296\\
320.100	0.296\\
320.200	0.296\\
320.300	0.296\\
320.400	0.296\\
320.500	0.296\\
320.600	0.296\\
320.700	0.296\\
320.800	0.296\\
320.900	0.296\\
321.000	0.296\\
321.100	0.296\\
321.200	0.296\\
321.300	0.296\\
321.400	0.296\\
321.500	0.296\\
321.600	0.296\\
321.700	0.296\\
321.800	0.296\\
321.900	0.296\\
322.000	0.296\\
322.100	0.296\\
322.200	0.296\\
322.300	0.296\\
322.400	0.296\\
322.500	0.296\\
322.600	0.296\\
322.700	0.296\\
322.800	0.296\\
322.900	0.296\\
323.000	0.296\\
323.100	0.296\\
323.200	0.296\\
323.300	0.296\\
323.400	0.297\\
323.500	0.297\\
323.600	0.297\\
323.700	0.297\\
323.800	0.297\\
323.900	0.297\\
324.000	0.297\\
324.100	0.297\\
324.200	0.297\\
324.300	0.297\\
324.400	0.297\\
324.500	0.297\\
324.600	0.297\\
324.700	0.297\\
324.800	0.297\\
324.900	0.297\\
325.000	0.297\\
325.100	0.297\\
325.200	0.297\\
325.300	0.297\\
325.400	0.297\\
325.500	0.297\\
325.600	0.297\\
325.700	0.297\\
325.800	0.297\\
325.900	0.297\\
326.000	0.297\\
326.100	0.297\\
326.200	0.297\\
326.300	0.297\\
326.400	0.297\\
326.500	0.297\\
326.600	0.297\\
326.700	0.297\\
326.800	0.297\\
326.900	0.297\\
327.000	0.297\\
327.100	0.297\\
327.200	0.297\\
327.300	0.297\\
327.400	0.297\\
327.500	0.297\\
327.600	0.297\\
327.700	0.297\\
327.800	0.297\\
327.900	0.297\\
328.000	0.297\\
328.100	0.297\\
328.200	0.297\\
328.300	0.297\\
328.400	0.297\\
328.500	0.297\\
328.600	0.297\\
328.700	0.297\\
328.800	0.297\\
328.900	0.297\\
329.000	0.297\\
329.100	0.297\\
329.200	0.297\\
329.300	0.297\\
329.400	0.297\\
329.500	0.297\\
329.600	0.297\\
329.700	0.297\\
329.800	0.297\\
329.900	0.297\\
330.000	0.297\\
330.100	0.297\\
330.200	0.297\\
330.300	0.297\\
330.400	0.297\\
330.500	0.297\\
330.600	0.297\\
330.700	0.297\\
330.800	0.297\\
330.900	0.297\\
331.000	0.297\\
331.100	0.297\\
331.200	0.297\\
331.300	0.297\\
331.400	0.297\\
331.500	0.297\\
331.600	0.297\\
331.700	0.297\\
331.800	0.297\\
331.900	0.297\\
332.000	0.297\\
332.100	0.297\\
332.200	0.297\\
332.300	0.297\\
332.400	0.297\\
332.500	0.297\\
332.600	0.297\\
332.700	0.297\\
332.800	0.297\\
332.900	0.297\\
333.000	0.297\\
333.100	0.297\\
333.200	0.297\\
333.300	0.297\\
333.400	0.297\\
333.500	0.297\\
333.600	0.297\\
333.700	0.297\\
333.800	0.297\\
333.900	0.297\\
334.000	0.297\\
334.100	0.297\\
334.200	0.297\\
334.300	0.297\\
334.400	0.297\\
334.500	0.297\\
334.600	0.297\\
334.700	0.297\\
334.800	0.297\\
334.900	0.297\\
335.000	0.297\\
335.100	0.297\\
335.200	0.297\\
335.300	0.297\\
335.400	0.297\\
335.500	0.297\\
335.600	0.297\\
335.700	0.297\\
335.800	0.297\\
335.900	0.297\\
336.000	0.297\\
336.100	0.297\\
336.200	0.297\\
336.300	0.297\\
336.400	0.298\\
336.500	0.298\\
336.600	0.298\\
336.700	0.298\\
336.800	0.298\\
336.900	0.298\\
337.000	0.298\\
337.100	0.298\\
337.200	0.298\\
337.300	0.298\\
337.400	0.298\\
337.500	0.298\\
337.600	0.298\\
337.700	0.298\\
337.800	0.298\\
337.900	0.298\\
338.000	0.298\\
338.100	0.298\\
338.200	0.298\\
338.300	0.298\\
338.400	0.298\\
338.500	0.298\\
338.600	0.298\\
338.700	0.298\\
338.800	0.298\\
338.900	0.298\\
339.000	0.298\\
339.100	0.298\\
339.200	0.298\\
339.300	0.298\\
339.400	0.298\\
339.500	0.298\\
339.600	0.298\\
339.700	0.298\\
339.800	0.298\\
339.900	0.298\\
340.000	0.298\\
340.100	0.298\\
340.200	0.298\\
340.300	0.298\\
340.400	0.298\\
340.500	0.298\\
340.600	0.298\\
340.700	0.298\\
340.800	0.298\\
340.900	0.298\\
341.000	0.298\\
341.100	0.298\\
341.200	0.298\\
341.300	0.298\\
341.400	0.298\\
341.500	0.298\\
341.600	0.298\\
341.700	0.298\\
341.800	0.298\\
341.900	0.298\\
342.000	0.298\\
342.100	0.298\\
342.200	0.298\\
342.300	0.298\\
342.400	0.298\\
342.500	0.298\\
342.600	0.298\\
342.700	0.298\\
342.800	0.298\\
342.900	0.298\\
343.000	0.298\\
343.100	0.298\\
343.200	0.298\\
343.300	0.298\\
343.400	0.298\\
343.500	0.298\\
343.600	0.298\\
343.700	0.298\\
343.800	0.298\\
343.900	0.298\\
344.000	0.298\\
344.100	0.298\\
344.200	0.298\\
344.300	0.298\\
344.400	0.298\\
344.500	0.298\\
344.600	0.298\\
344.700	0.298\\
344.800	0.298\\
344.900	0.298\\
345.000	0.298\\
345.100	0.298\\
345.200	0.298\\
345.300	0.298\\
345.400	0.298\\
345.500	0.298\\
345.600	0.298\\
345.700	0.298\\
345.800	0.298\\
345.900	0.298\\
346.000	0.298\\
346.100	0.298\\
346.200	0.298\\
346.300	0.298\\
346.400	0.298\\
346.500	0.298\\
346.600	0.298\\
346.700	0.298\\
346.800	0.298\\
346.900	0.298\\
347.000	0.298\\
347.100	0.298\\
347.200	0.298\\
347.300	0.298\\
347.400	0.298\\
347.500	0.298\\
347.600	0.298\\
347.700	0.298\\
347.800	0.298\\
347.900	0.298\\
348.000	0.298\\
348.100	0.298\\
348.200	0.298\\
348.300	0.298\\
348.400	0.298\\
348.500	0.298\\
348.600	0.298\\
348.700	0.298\\
348.800	0.298\\
348.900	0.298\\
349.000	0.298\\
349.100	0.298\\
349.200	0.298\\
349.300	0.298\\
349.400	0.298\\
349.500	0.298\\
349.600	0.298\\
349.700	0.299\\
349.800	0.299\\
349.900	0.299\\
350.000	0.299\\
350.100	0.299\\
350.200	0.299\\
350.300	0.299\\
350.400	0.299\\
350.500	0.299\\
350.600	0.299\\
350.700	0.299\\
350.800	0.299\\
350.900	0.299\\
351.000	0.299\\
351.100	0.299\\
351.200	0.299\\
351.300	0.299\\
351.400	0.299\\
351.500	0.299\\
351.600	0.299\\
351.700	0.299\\
351.800	0.299\\
351.900	0.299\\
352.000	0.299\\
352.100	0.299\\
352.200	0.299\\
352.300	0.299\\
352.400	0.299\\
352.500	0.299\\
352.600	0.299\\
352.700	0.299\\
352.800	0.299\\
352.900	0.299\\
353.000	0.299\\
353.100	0.299\\
353.200	0.299\\
353.300	0.299\\
353.400	0.299\\
353.500	0.299\\
353.600	0.299\\
353.700	0.299\\
353.800	0.299\\
353.900	0.299\\
354.000	0.299\\
354.100	0.299\\
354.200	0.299\\
354.300	0.299\\
354.400	0.299\\
354.500	0.299\\
354.600	0.299\\
354.700	0.299\\
354.800	0.299\\
354.900	0.299\\
355.000	0.299\\
355.100	0.299\\
355.200	0.299\\
355.300	0.299\\
355.400	0.299\\
355.500	0.299\\
355.600	0.299\\
355.700	0.299\\
355.800	0.299\\
355.900	0.299\\
356.000	0.299\\
356.100	0.299\\
356.200	0.299\\
356.300	0.299\\
356.400	0.299\\
356.500	0.299\\
356.600	0.299\\
356.700	0.299\\
356.800	0.299\\
356.900	0.299\\
357.000	0.299\\
357.100	0.299\\
357.200	0.299\\
357.300	0.299\\
357.400	0.299\\
357.500	0.299\\
357.600	0.299\\
357.700	0.299\\
357.800	0.299\\
357.900	0.299\\
358.000	0.299\\
358.100	0.299\\
358.200	0.299\\
358.300	0.299\\
358.400	0.299\\
358.500	0.299\\
358.600	0.299\\
358.700	0.299\\
358.800	0.299\\
358.900	0.299\\
359.000	0.299\\
359.100	0.299\\
359.200	0.299\\
359.300	0.299\\
359.400	0.299\\
359.500	0.299\\
359.600	0.299\\
359.700	0.299\\
359.800	0.299\\
359.900	0.299\\
360.000	0.299\\
360.100	0.299\\
360.200	0.299\\
360.300	0.299\\
360.400	0.299\\
360.500	0.299\\
360.600	0.299\\
360.700	0.299\\
360.800	0.299\\
360.900	0.299\\
361.000	0.299\\
361.100	0.299\\
361.200	0.299\\
361.300	0.299\\
361.400	0.299\\
361.500	0.299\\
361.600	0.299\\
361.700	0.299\\
361.800	0.299\\
361.900	0.299\\
362.000	0.299\\
362.100	0.299\\
362.200	0.299\\
362.300	0.299\\
362.400	0.299\\
362.500	0.299\\
362.600	0.299\\
362.700	0.299\\
362.800	0.299\\
362.900	0.299\\
363.000	0.299\\
363.100	0.299\\
363.200	0.299\\
363.300	0.300\\
363.400	0.300\\
363.500	0.300\\
363.600	0.300\\
363.700	0.300\\
363.800	0.300\\
363.900	0.300\\
364.000	0.300\\
364.100	0.300\\
364.200	0.300\\
364.300	0.300\\
364.400	0.300\\
364.500	0.300\\
364.600	0.300\\
364.700	0.300\\
364.800	0.300\\
364.900	0.300\\
365.000	0.300\\
365.100	0.300\\
365.200	0.300\\
365.300	0.300\\
365.400	0.300\\
365.500	0.300\\
365.600	0.300\\
365.700	0.300\\
365.800	0.300\\
365.900	0.300\\
366.000	0.300\\
366.100	0.300\\
366.200	0.300\\
366.300	0.300\\
366.400	0.300\\
366.500	0.300\\
366.600	0.300\\
366.700	0.300\\
366.800	0.300\\
366.900	0.300\\
367.000	0.300\\
367.100	0.300\\
367.200	0.300\\
367.300	0.300\\
367.400	0.300\\
367.500	0.300\\
367.600	0.300\\
367.700	0.300\\
367.800	0.300\\
367.900	0.300\\
368.000	0.300\\
368.100	0.300\\
368.200	0.300\\
368.300	0.300\\
368.400	0.300\\
368.500	0.300\\
368.600	0.300\\
368.700	0.300\\
368.800	0.300\\
368.900	0.300\\
369.000	0.300\\
369.100	0.300\\
369.200	0.300\\
369.300	0.300\\
369.400	0.300\\
369.500	0.300\\
369.600	0.300\\
369.700	0.300\\
369.800	0.300\\
369.900	0.300\\
370.000	0.300\\
370.100	0.300\\
370.200	0.300\\
370.300	0.300\\
370.400	0.300\\
370.500	0.300\\
370.600	0.300\\
370.700	0.300\\
370.800	0.300\\
370.900	0.300\\
371.000	0.300\\
371.100	0.300\\
371.200	0.300\\
371.300	0.300\\
371.400	0.300\\
371.500	0.300\\
371.600	0.300\\
371.700	0.300\\
371.800	0.300\\
371.900	0.300\\
372.000	0.300\\
372.100	0.300\\
372.200	0.300\\
372.300	0.300\\
372.400	0.300\\
372.500	0.300\\
372.600	0.300\\
372.700	0.300\\
372.800	0.300\\
372.900	0.300\\
373.000	0.300\\
373.100	0.300\\
373.200	0.300\\
373.300	0.300\\
373.400	0.300\\
373.500	0.300\\
373.600	0.300\\
373.700	0.300\\
373.800	0.300\\
373.900	0.300\\
374.000	0.300\\
374.100	0.300\\
374.200	0.300\\
374.300	0.300\\
374.400	0.300\\
374.500	0.300\\
374.600	0.300\\
374.700	0.300\\
374.800	0.300\\
374.900	0.300\\
375.000	0.300\\
375.100	0.300\\
375.200	0.300\\
375.300	0.300\\
375.400	0.300\\
375.500	0.300\\
375.600	0.300\\
375.700	0.300\\
375.800	0.300\\
375.900	0.300\\
376.000	0.300\\
376.100	0.300\\
376.200	0.300\\
376.300	0.300\\
376.400	0.300\\
376.500	0.300\\
376.600	0.300\\
376.700	0.300\\
376.800	0.300\\
376.900	0.300\\
377.000	0.300\\
377.100	0.301\\
377.200	0.301\\
377.300	0.301\\
377.400	0.301\\
377.500	0.301\\
377.600	0.301\\
377.700	0.301\\
377.800	0.301\\
377.900	0.301\\
378.000	0.301\\
378.100	0.301\\
378.200	0.301\\
378.300	0.301\\
378.400	0.301\\
378.500	0.301\\
378.600	0.301\\
378.700	0.301\\
378.800	0.301\\
378.900	0.301\\
379.000	0.301\\
379.100	0.301\\
379.200	0.301\\
379.300	0.301\\
379.400	0.301\\
379.500	0.301\\
379.600	0.301\\
379.700	0.301\\
379.800	0.301\\
379.900	0.301\\
380.000	0.301\\
380.100	0.301\\
380.200	0.301\\
380.300	0.301\\
380.400	0.301\\
380.500	0.301\\
380.600	0.301\\
380.700	0.301\\
380.800	0.301\\
380.900	0.301\\
381.000	0.301\\
381.100	0.301\\
381.200	0.301\\
381.300	0.301\\
381.400	0.301\\
381.500	0.301\\
381.600	0.301\\
381.700	0.301\\
381.800	0.301\\
381.900	0.301\\
382.000	0.301\\
382.100	0.301\\
382.200	0.301\\
382.300	0.301\\
382.400	0.301\\
382.500	0.301\\
382.600	0.301\\
382.700	0.301\\
382.800	0.301\\
382.900	0.301\\
383.000	0.301\\
383.100	0.301\\
383.200	0.301\\
383.300	0.301\\
383.400	0.301\\
383.500	0.301\\
383.600	0.301\\
383.700	0.301\\
383.800	0.301\\
383.900	0.301\\
384.000	0.301\\
384.100	0.301\\
384.200	0.301\\
384.300	0.301\\
384.400	0.301\\
384.500	0.301\\
384.600	0.301\\
384.700	0.301\\
384.800	0.301\\
384.900	0.301\\
385.000	0.301\\
385.100	0.301\\
385.200	0.301\\
385.300	0.301\\
385.400	0.301\\
385.500	0.301\\
385.600	0.301\\
385.700	0.301\\
385.800	0.301\\
385.900	0.301\\
386.000	0.301\\
386.100	0.301\\
386.200	0.301\\
386.300	0.301\\
386.400	0.301\\
386.500	0.301\\
386.600	0.301\\
386.700	0.301\\
386.800	0.301\\
386.900	0.301\\
387.000	0.301\\
387.100	0.301\\
387.200	0.301\\
387.300	0.301\\
387.400	0.301\\
387.500	0.301\\
387.600	0.301\\
387.700	0.301\\
387.800	0.301\\
387.900	0.301\\
388.000	0.301\\
388.100	0.301\\
388.200	0.301\\
388.300	0.301\\
388.400	0.301\\
388.500	0.301\\
388.600	0.301\\
388.700	0.301\\
388.800	0.301\\
388.900	0.301\\
389.000	0.301\\
389.100	0.301\\
389.200	0.301\\
389.300	0.301\\
389.400	0.301\\
389.500	0.301\\
389.600	0.301\\
389.700	0.301\\
389.800	0.301\\
389.900	0.301\\
390.000	0.301\\
390.100	0.301\\
390.200	0.301\\
390.300	0.301\\
390.400	0.301\\
390.500	0.301\\
390.600	0.301\\
390.700	0.301\\
390.800	0.301\\
390.900	0.301\\
391.000	0.301\\
391.100	0.301\\
391.200	0.302\\
391.300	0.302\\
391.400	0.302\\
391.500	0.302\\
391.600	0.302\\
391.700	0.302\\
391.800	0.302\\
391.900	0.302\\
392.000	0.302\\
392.100	0.302\\
392.200	0.302\\
392.300	0.302\\
392.400	0.302\\
392.500	0.302\\
392.600	0.302\\
392.700	0.302\\
392.800	0.302\\
392.900	0.302\\
393.000	0.302\\
393.100	0.302\\
393.200	0.302\\
393.300	0.302\\
393.400	0.302\\
393.500	0.302\\
393.600	0.302\\
393.700	0.302\\
393.800	0.302\\
393.900	0.302\\
394.000	0.302\\
394.100	0.302\\
394.200	0.302\\
394.300	0.302\\
394.400	0.302\\
394.500	0.302\\
394.600	0.302\\
394.700	0.302\\
394.800	0.302\\
394.900	0.302\\
395.000	0.302\\
395.100	0.302\\
395.200	0.302\\
395.300	0.302\\
395.400	0.302\\
395.500	0.302\\
395.600	0.302\\
395.700	0.302\\
395.800	0.302\\
395.900	0.302\\
396.000	0.302\\
396.100	0.302\\
396.200	0.302\\
396.300	0.302\\
396.400	0.302\\
396.500	0.302\\
396.600	0.302\\
396.700	0.302\\
396.800	0.302\\
396.900	0.302\\
397.000	0.302\\
397.100	0.302\\
397.200	0.302\\
397.300	0.302\\
397.400	0.302\\
397.500	0.302\\
397.600	0.302\\
397.700	0.302\\
397.800	0.302\\
397.900	0.302\\
398.000	0.302\\
398.100	0.302\\
398.200	0.302\\
398.300	0.302\\
398.400	0.302\\
398.500	0.302\\
398.600	0.302\\
398.700	0.302\\
398.800	0.302\\
398.900	0.302\\
399.000	0.302\\
399.100	0.302\\
399.200	0.302\\
399.300	0.302\\
399.400	0.302\\
399.500	0.302\\
399.600	0.302\\
399.700	0.302\\
399.800	0.302\\
399.900	0.302\\
400.000	0.302\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}, mark indices={1,601,1201,1801,2401,3001,3601,4201,4801,5401}]
  table[row sep=crcr]{%
400.000	0.302\\
400.100	0.302\\
400.200	0.302\\
400.300	0.302\\
400.400	0.302\\
400.500	0.302\\
400.600	0.302\\
400.700	0.302\\
400.800	0.302\\
400.900	0.302\\
401.000	0.302\\
401.100	0.302\\
401.200	0.302\\
401.300	0.302\\
401.400	0.302\\
401.500	0.302\\
401.600	0.302\\
401.700	0.302\\
401.800	0.302\\
401.900	0.302\\
402.000	0.302\\
402.100	0.302\\
402.200	0.302\\
402.300	0.302\\
402.400	0.302\\
402.500	0.302\\
402.600	0.302\\
402.700	0.302\\
402.800	0.302\\
402.900	0.302\\
403.000	0.302\\
403.100	0.302\\
403.200	0.302\\
403.300	0.302\\
403.400	0.302\\
403.500	0.302\\
403.600	0.302\\
403.700	0.302\\
403.800	0.302\\
403.900	0.302\\
404.000	0.302\\
404.100	0.302\\
404.200	0.302\\
404.300	0.302\\
404.400	0.302\\
404.500	0.302\\
404.600	0.302\\
404.700	0.302\\
404.800	0.302\\
404.900	0.302\\
405.000	0.302\\
405.100	0.302\\
405.200	0.302\\
405.300	0.302\\
405.400	0.302\\
405.500	0.302\\
405.600	0.303\\
405.700	0.303\\
405.800	0.303\\
405.900	0.303\\
406.000	0.303\\
406.100	0.303\\
406.200	0.303\\
406.300	0.303\\
406.400	0.303\\
406.500	0.303\\
406.600	0.303\\
406.700	0.303\\
406.800	0.303\\
406.900	0.303\\
407.000	0.303\\
407.100	0.303\\
407.200	0.303\\
407.300	0.303\\
407.400	0.303\\
407.500	0.303\\
407.600	0.303\\
407.700	0.303\\
407.800	0.303\\
407.900	0.303\\
408.000	0.303\\
408.100	0.303\\
408.200	0.303\\
408.300	0.303\\
408.400	0.303\\
408.500	0.303\\
408.600	0.303\\
408.700	0.303\\
408.800	0.303\\
408.900	0.303\\
409.000	0.303\\
409.100	0.303\\
409.200	0.303\\
409.300	0.303\\
409.400	0.303\\
409.500	0.303\\
409.600	0.303\\
409.700	0.303\\
409.800	0.303\\
409.900	0.303\\
410.000	0.303\\
410.100	0.303\\
410.200	0.303\\
410.300	0.303\\
410.400	0.303\\
410.500	0.303\\
410.600	0.303\\
410.700	0.303\\
410.800	0.303\\
410.900	0.303\\
411.000	0.303\\
411.100	0.303\\
411.200	0.303\\
411.300	0.303\\
411.400	0.303\\
411.500	0.303\\
411.600	0.303\\
411.700	0.303\\
411.800	0.303\\
411.900	0.303\\
412.000	0.303\\
412.100	0.303\\
412.200	0.303\\
412.300	0.303\\
412.400	0.303\\
412.500	0.303\\
412.600	0.303\\
412.700	0.303\\
412.800	0.303\\
412.900	0.303\\
413.000	0.303\\
413.100	0.303\\
413.200	0.303\\
413.300	0.303\\
413.400	0.303\\
413.500	0.303\\
413.600	0.303\\
413.700	0.303\\
413.800	0.303\\
413.900	0.303\\
414.000	0.303\\
414.100	0.303\\
414.200	0.303\\
414.300	0.303\\
414.400	0.303\\
414.500	0.303\\
414.600	0.303\\
414.700	0.303\\
414.800	0.303\\
414.900	0.303\\
415.000	0.303\\
415.100	0.303\\
415.200	0.303\\
415.300	0.303\\
415.400	0.303\\
415.500	0.303\\
415.600	0.303\\
415.700	0.303\\
415.800	0.303\\
415.900	0.303\\
416.000	0.303\\
416.100	0.303\\
416.200	0.303\\
416.300	0.303\\
416.400	0.303\\
416.500	0.303\\
416.600	0.303\\
416.700	0.303\\
416.800	0.303\\
416.900	0.303\\
417.000	0.303\\
417.100	0.303\\
417.200	0.303\\
417.300	0.303\\
417.400	0.303\\
417.500	0.303\\
417.600	0.303\\
417.700	0.303\\
417.800	0.303\\
417.900	0.303\\
418.000	0.303\\
418.100	0.303\\
418.200	0.303\\
418.300	0.303\\
418.400	0.303\\
418.500	0.303\\
418.600	0.303\\
418.700	0.303\\
418.800	0.303\\
418.900	0.303\\
419.000	0.303\\
419.100	0.303\\
419.200	0.303\\
419.300	0.303\\
419.400	0.303\\
419.500	0.303\\
419.600	0.303\\
419.700	0.303\\
419.800	0.303\\
419.900	0.303\\
420.000	0.303\\
420.100	0.303\\
420.200	0.304\\
420.300	0.304\\
420.400	0.304\\
420.500	0.304\\
420.600	0.304\\
420.700	0.304\\
420.800	0.304\\
420.900	0.304\\
421.000	0.304\\
421.100	0.304\\
421.200	0.304\\
421.300	0.304\\
421.400	0.304\\
421.500	0.304\\
421.600	0.304\\
421.700	0.304\\
421.800	0.304\\
421.900	0.304\\
422.000	0.304\\
422.100	0.304\\
422.200	0.304\\
422.300	0.304\\
422.400	0.304\\
422.500	0.304\\
422.600	0.304\\
422.700	0.304\\
422.800	0.304\\
422.900	0.304\\
423.000	0.304\\
423.100	0.304\\
423.200	0.304\\
423.300	0.304\\
423.400	0.304\\
423.500	0.304\\
423.600	0.304\\
423.700	0.304\\
423.800	0.304\\
423.900	0.304\\
424.000	0.304\\
424.100	0.304\\
424.200	0.304\\
424.300	0.304\\
424.400	0.304\\
424.500	0.304\\
424.600	0.304\\
424.700	0.304\\
424.800	0.304\\
424.900	0.304\\
425.000	0.304\\
425.100	0.304\\
425.200	0.304\\
425.300	0.304\\
425.400	0.304\\
425.500	0.304\\
425.600	0.304\\
425.700	0.304\\
425.800	0.304\\
425.900	0.304\\
426.000	0.304\\
426.100	0.304\\
426.200	0.304\\
426.300	0.304\\
426.400	0.304\\
426.500	0.304\\
426.600	0.304\\
426.700	0.304\\
426.800	0.304\\
426.900	0.304\\
427.000	0.304\\
427.100	0.304\\
427.200	0.304\\
427.300	0.304\\
427.400	0.304\\
427.500	0.304\\
427.600	0.304\\
427.700	0.304\\
427.800	0.304\\
427.900	0.304\\
428.000	0.304\\
428.100	0.304\\
428.200	0.304\\
428.300	0.304\\
428.400	0.304\\
428.500	0.304\\
428.600	0.304\\
428.700	0.304\\
428.800	0.304\\
428.900	0.304\\
429.000	0.304\\
429.100	0.304\\
429.200	0.304\\
429.300	0.304\\
429.400	0.304\\
429.500	0.304\\
429.600	0.304\\
429.700	0.304\\
429.800	0.304\\
429.900	0.304\\
430.000	0.304\\
430.100	0.304\\
430.200	0.304\\
430.300	0.304\\
430.400	0.304\\
430.500	0.304\\
430.600	0.304\\
430.700	0.304\\
430.800	0.304\\
430.900	0.304\\
431.000	0.304\\
431.100	0.304\\
431.200	0.304\\
431.300	0.304\\
431.400	0.304\\
431.500	0.304\\
431.600	0.304\\
431.700	0.304\\
431.800	0.304\\
431.900	0.304\\
432.000	0.304\\
432.100	0.304\\
432.200	0.304\\
432.300	0.304\\
432.400	0.304\\
432.500	0.304\\
432.600	0.304\\
432.700	0.304\\
432.800	0.304\\
432.900	0.304\\
433.000	0.304\\
433.100	0.304\\
433.200	0.304\\
433.300	0.304\\
433.400	0.304\\
433.500	0.304\\
433.600	0.304\\
433.700	0.304\\
433.800	0.304\\
433.900	0.304\\
434.000	0.304\\
434.100	0.304\\
434.200	0.304\\
434.300	0.304\\
434.400	0.304\\
434.500	0.304\\
434.600	0.304\\
434.700	0.304\\
434.800	0.304\\
434.900	0.304\\
435.000	0.304\\
435.100	0.305\\
435.200	0.305\\
435.300	0.305\\
435.400	0.305\\
435.500	0.305\\
435.600	0.305\\
435.700	0.305\\
435.800	0.305\\
435.900	0.305\\
436.000	0.305\\
436.100	0.305\\
436.200	0.305\\
436.300	0.305\\
436.400	0.305\\
436.500	0.305\\
436.600	0.305\\
436.700	0.305\\
436.800	0.305\\
436.900	0.305\\
437.000	0.305\\
437.100	0.305\\
437.200	0.305\\
437.300	0.305\\
437.400	0.305\\
437.500	0.305\\
437.600	0.305\\
437.700	0.305\\
437.800	0.305\\
437.900	0.305\\
438.000	0.305\\
438.100	0.305\\
438.200	0.305\\
438.300	0.305\\
438.400	0.305\\
438.500	0.305\\
438.600	0.305\\
438.700	0.305\\
438.800	0.305\\
438.900	0.305\\
439.000	0.305\\
439.100	0.305\\
439.200	0.305\\
439.300	0.305\\
439.400	0.305\\
439.500	0.305\\
439.600	0.305\\
439.700	0.305\\
439.800	0.305\\
439.900	0.305\\
440.000	0.305\\
440.100	0.305\\
440.200	0.305\\
440.300	0.305\\
440.400	0.305\\
440.500	0.305\\
440.600	0.305\\
440.700	0.305\\
440.800	0.305\\
440.900	0.305\\
441.000	0.305\\
441.100	0.305\\
441.200	0.305\\
441.300	0.305\\
441.400	0.305\\
441.500	0.305\\
441.600	0.305\\
441.700	0.305\\
441.800	0.305\\
441.900	0.305\\
442.000	0.305\\
442.100	0.305\\
442.200	0.305\\
442.300	0.305\\
442.400	0.305\\
442.500	0.305\\
442.600	0.305\\
442.700	0.305\\
442.800	0.305\\
442.900	0.305\\
443.000	0.305\\
443.100	0.305\\
443.200	0.305\\
443.300	0.305\\
443.400	0.305\\
443.500	0.305\\
443.600	0.305\\
443.700	0.305\\
443.800	0.305\\
443.900	0.305\\
444.000	0.305\\
444.100	0.305\\
444.200	0.305\\
444.300	0.305\\
444.400	0.305\\
444.500	0.305\\
444.600	0.305\\
444.700	0.305\\
444.800	0.305\\
444.900	0.305\\
445.000	0.305\\
445.100	0.305\\
445.200	0.305\\
445.300	0.305\\
445.400	0.305\\
445.500	0.305\\
445.600	0.305\\
445.700	0.305\\
445.800	0.305\\
445.900	0.305\\
446.000	0.305\\
446.100	0.305\\
446.200	0.305\\
446.300	0.305\\
446.400	0.305\\
446.500	0.305\\
446.600	0.305\\
446.700	0.305\\
446.800	0.305\\
446.900	0.305\\
447.000	0.305\\
447.100	0.305\\
447.200	0.305\\
447.300	0.305\\
447.400	0.305\\
447.500	0.305\\
447.600	0.305\\
447.700	0.305\\
447.800	0.305\\
447.900	0.305\\
448.000	0.305\\
448.100	0.305\\
448.200	0.305\\
448.300	0.305\\
448.400	0.305\\
448.500	0.305\\
448.600	0.305\\
448.700	0.305\\
448.800	0.305\\
448.900	0.305\\
449.000	0.305\\
449.100	0.305\\
449.200	0.305\\
449.300	0.305\\
449.400	0.305\\
449.500	0.305\\
449.600	0.305\\
449.700	0.305\\
449.800	0.305\\
449.900	0.305\\
450.000	0.305\\
450.100	0.305\\
450.200	0.305\\
450.300	0.306\\
450.400	0.306\\
450.500	0.306\\
450.600	0.306\\
450.700	0.306\\
450.800	0.306\\
450.900	0.306\\
451.000	0.306\\
451.100	0.306\\
451.200	0.306\\
451.300	0.306\\
451.400	0.306\\
451.500	0.306\\
451.600	0.306\\
451.700	0.306\\
451.800	0.306\\
451.900	0.306\\
452.000	0.306\\
452.100	0.306\\
452.200	0.306\\
452.300	0.306\\
452.400	0.306\\
452.500	0.306\\
452.600	0.306\\
452.700	0.306\\
452.800	0.306\\
452.900	0.306\\
453.000	0.306\\
453.100	0.306\\
453.200	0.306\\
453.300	0.306\\
453.400	0.306\\
453.500	0.306\\
453.600	0.306\\
453.700	0.306\\
453.800	0.306\\
453.900	0.306\\
454.000	0.306\\
454.100	0.306\\
454.200	0.306\\
454.300	0.306\\
454.400	0.306\\
454.500	0.306\\
454.600	0.306\\
454.700	0.306\\
454.800	0.306\\
454.900	0.306\\
455.000	0.306\\
455.100	0.306\\
455.200	0.306\\
455.300	0.306\\
455.400	0.306\\
455.500	0.306\\
455.600	0.306\\
455.700	0.306\\
455.800	0.306\\
455.900	0.306\\
456.000	0.306\\
456.100	0.306\\
456.200	0.306\\
456.300	0.306\\
456.400	0.306\\
456.500	0.306\\
456.600	0.306\\
456.700	0.306\\
456.800	0.306\\
456.900	0.306\\
457.000	0.306\\
457.100	0.306\\
457.200	0.306\\
457.300	0.306\\
457.400	0.306\\
457.500	0.306\\
457.600	0.306\\
457.700	0.306\\
457.800	0.306\\
457.900	0.306\\
458.000	0.306\\
458.100	0.306\\
458.200	0.306\\
458.300	0.306\\
458.400	0.306\\
458.500	0.306\\
458.600	0.306\\
458.700	0.306\\
458.800	0.306\\
458.900	0.306\\
459.000	0.306\\
459.100	0.306\\
459.200	0.306\\
459.300	0.306\\
459.400	0.306\\
459.500	0.306\\
459.600	0.306\\
459.700	0.306\\
459.800	0.306\\
459.900	0.306\\
460.000	0.306\\
460.100	0.306\\
460.200	0.306\\
460.300	0.306\\
460.400	0.306\\
460.500	0.306\\
460.600	0.306\\
460.700	0.306\\
460.800	0.306\\
460.900	0.306\\
461.000	0.306\\
461.100	0.306\\
461.200	0.306\\
461.300	0.306\\
461.400	0.306\\
461.500	0.306\\
461.600	0.306\\
461.700	0.306\\
461.800	0.306\\
461.900	0.306\\
462.000	0.306\\
462.100	0.306\\
462.200	0.306\\
462.300	0.306\\
462.400	0.306\\
462.500	0.306\\
462.600	0.306\\
462.700	0.306\\
462.800	0.306\\
462.900	0.306\\
463.000	0.306\\
463.100	0.306\\
463.200	0.306\\
463.300	0.306\\
463.400	0.306\\
463.500	0.306\\
463.600	0.306\\
463.700	0.306\\
463.800	0.306\\
463.900	0.306\\
464.000	0.306\\
464.100	0.306\\
464.200	0.306\\
464.300	0.306\\
464.400	0.306\\
464.500	0.306\\
464.600	0.306\\
464.700	0.306\\
464.800	0.306\\
464.900	0.306\\
465.000	0.306\\
465.100	0.306\\
465.200	0.306\\
465.300	0.306\\
465.400	0.306\\
465.500	0.306\\
465.600	0.306\\
465.700	0.306\\
465.800	0.307\\
465.900	0.307\\
466.000	0.307\\
466.100	0.307\\
466.200	0.307\\
466.300	0.307\\
466.400	0.307\\
466.500	0.307\\
466.600	0.307\\
466.700	0.307\\
466.800	0.307\\
466.900	0.307\\
467.000	0.307\\
467.100	0.307\\
467.200	0.307\\
467.300	0.307\\
467.400	0.307\\
467.500	0.307\\
467.600	0.307\\
467.700	0.307\\
467.800	0.307\\
467.900	0.307\\
468.000	0.307\\
468.100	0.307\\
468.200	0.307\\
468.300	0.307\\
468.400	0.307\\
468.500	0.307\\
468.600	0.307\\
468.700	0.307\\
468.800	0.307\\
468.900	0.307\\
469.000	0.307\\
469.100	0.307\\
469.200	0.307\\
469.300	0.307\\
469.400	0.307\\
469.500	0.307\\
469.600	0.307\\
469.700	0.307\\
469.800	0.307\\
469.900	0.307\\
470.000	0.307\\
470.100	0.307\\
470.200	0.307\\
470.300	0.307\\
470.400	0.307\\
470.500	0.307\\
470.600	0.307\\
470.700	0.307\\
470.800	0.307\\
470.900	0.307\\
471.000	0.307\\
471.100	0.307\\
471.200	0.307\\
471.300	0.307\\
471.400	0.307\\
471.500	0.307\\
471.600	0.307\\
471.700	0.307\\
471.800	0.307\\
471.900	0.307\\
472.000	0.307\\
472.100	0.307\\
472.200	0.307\\
472.300	0.307\\
472.400	0.307\\
472.500	0.307\\
472.600	0.307\\
472.700	0.307\\
472.800	0.307\\
472.900	0.307\\
473.000	0.307\\
473.100	0.307\\
473.200	0.307\\
473.300	0.307\\
473.400	0.307\\
473.500	0.307\\
473.600	0.307\\
473.700	0.307\\
473.800	0.307\\
473.900	0.307\\
474.000	0.307\\
474.100	0.307\\
474.200	0.307\\
474.300	0.307\\
474.400	0.307\\
474.500	0.307\\
474.600	0.307\\
474.700	0.307\\
474.800	0.307\\
474.900	0.307\\
475.000	0.307\\
475.100	0.307\\
475.200	0.307\\
475.300	0.307\\
475.400	0.307\\
475.500	0.307\\
475.600	0.307\\
475.700	0.307\\
475.800	0.307\\
475.900	0.307\\
476.000	0.307\\
476.100	0.307\\
476.200	0.307\\
476.300	0.307\\
476.400	0.307\\
476.500	0.307\\
476.600	0.307\\
476.700	0.307\\
476.800	0.307\\
476.900	0.307\\
477.000	0.307\\
477.100	0.307\\
477.200	0.307\\
477.300	0.307\\
477.400	0.307\\
477.500	0.307\\
477.600	0.307\\
477.700	0.307\\
477.800	0.307\\
477.900	0.307\\
478.000	0.307\\
478.100	0.307\\
478.200	0.307\\
478.300	0.307\\
478.400	0.307\\
478.500	0.307\\
478.600	0.307\\
478.700	0.307\\
478.800	0.307\\
478.900	0.307\\
479.000	0.307\\
479.100	0.307\\
479.200	0.307\\
479.300	0.307\\
479.400	0.307\\
479.500	0.307\\
479.600	0.307\\
479.700	0.307\\
479.800	0.307\\
479.900	0.307\\
480.000	0.307\\
480.100	0.307\\
480.200	0.307\\
480.300	0.307\\
480.400	0.307\\
480.500	0.307\\
480.600	0.307\\
480.700	0.307\\
480.800	0.307\\
480.900	0.307\\
481.000	0.307\\
481.100	0.307\\
481.200	0.307\\
481.300	0.307\\
481.400	0.307\\
481.500	0.308\\
481.600	0.308\\
481.700	0.308\\
481.800	0.308\\
481.900	0.308\\
482.000	0.308\\
482.100	0.308\\
482.200	0.308\\
482.300	0.308\\
482.400	0.308\\
482.500	0.308\\
482.600	0.308\\
482.700	0.308\\
482.800	0.308\\
482.900	0.308\\
483.000	0.308\\
483.100	0.308\\
483.200	0.308\\
483.300	0.308\\
483.400	0.308\\
483.500	0.308\\
483.600	0.308\\
483.700	0.308\\
483.800	0.308\\
483.900	0.308\\
484.000	0.308\\
484.100	0.308\\
484.200	0.308\\
484.300	0.308\\
484.400	0.308\\
484.500	0.308\\
484.600	0.308\\
484.700	0.308\\
484.800	0.308\\
484.900	0.308\\
485.000	0.308\\
485.100	0.308\\
485.200	0.308\\
485.300	0.308\\
485.400	0.308\\
485.500	0.308\\
485.600	0.308\\
485.700	0.308\\
485.800	0.308\\
485.900	0.308\\
486.000	0.308\\
486.100	0.308\\
486.200	0.308\\
486.300	0.308\\
486.400	0.308\\
486.500	0.308\\
486.600	0.308\\
486.700	0.308\\
486.800	0.308\\
486.900	0.308\\
487.000	0.308\\
487.100	0.308\\
487.200	0.308\\
487.300	0.308\\
487.400	0.308\\
487.500	0.308\\
487.600	0.308\\
487.700	0.308\\
487.800	0.308\\
487.900	0.308\\
488.000	0.308\\
488.100	0.308\\
488.200	0.308\\
488.300	0.308\\
488.400	0.308\\
488.500	0.308\\
488.600	0.308\\
488.700	0.308\\
488.800	0.308\\
488.900	0.308\\
489.000	0.308\\
489.100	0.308\\
489.200	0.308\\
489.300	0.308\\
489.400	0.308\\
489.500	0.308\\
489.600	0.308\\
489.700	0.308\\
489.800	0.308\\
489.900	0.308\\
490.000	0.308\\
490.100	0.308\\
490.200	0.308\\
490.300	0.308\\
490.400	0.308\\
490.500	0.308\\
490.600	0.308\\
490.700	0.308\\
490.800	0.308\\
490.900	0.308\\
491.000	0.308\\
491.100	0.308\\
491.200	0.308\\
491.300	0.308\\
491.400	0.308\\
491.500	0.308\\
491.600	0.308\\
491.700	0.308\\
491.800	0.308\\
491.900	0.308\\
492.000	0.308\\
492.100	0.308\\
492.200	0.308\\
492.300	0.308\\
492.400	0.308\\
492.500	0.308\\
492.600	0.308\\
492.700	0.308\\
492.800	0.308\\
492.900	0.308\\
493.000	0.308\\
493.100	0.308\\
493.200	0.308\\
493.300	0.308\\
493.400	0.308\\
493.500	0.308\\
493.600	0.308\\
493.700	0.308\\
493.800	0.308\\
493.900	0.308\\
494.000	0.308\\
494.100	0.308\\
494.200	0.308\\
494.300	0.308\\
494.400	0.308\\
494.500	0.308\\
494.600	0.308\\
494.700	0.308\\
494.800	0.308\\
494.900	0.308\\
495.000	0.308\\
495.100	0.308\\
495.200	0.308\\
495.300	0.308\\
495.400	0.308\\
495.500	0.308\\
495.600	0.308\\
495.700	0.308\\
495.800	0.308\\
495.900	0.308\\
496.000	0.308\\
496.100	0.308\\
496.200	0.308\\
496.300	0.308\\
496.400	0.308\\
496.500	0.308\\
496.600	0.308\\
496.700	0.308\\
496.800	0.308\\
496.900	0.308\\
497.000	0.308\\
497.100	0.308\\
497.200	0.308\\
497.300	0.308\\
497.400	0.308\\
497.500	0.308\\
497.600	0.309\\
497.700	0.309\\
497.800	0.309\\
497.900	0.309\\
498.000	0.309\\
498.100	0.309\\
498.200	0.309\\
498.300	0.309\\
498.400	0.309\\
498.500	0.309\\
498.600	0.309\\
498.700	0.309\\
498.800	0.309\\
498.900	0.309\\
499.000	0.309\\
499.100	0.309\\
499.200	0.309\\
499.300	0.309\\
499.400	0.309\\
499.500	0.309\\
499.600	0.309\\
499.700	0.309\\
499.800	0.309\\
499.900	0.309\\
500.000	0.309\\
500.100	0.309\\
500.200	0.309\\
500.300	0.309\\
500.400	0.309\\
500.500	0.309\\
500.600	0.309\\
500.700	0.309\\
500.800	0.309\\
500.900	0.309\\
501.000	0.309\\
501.100	0.309\\
501.200	0.309\\
501.300	0.309\\
501.400	0.309\\
501.500	0.309\\
501.600	0.309\\
501.700	0.309\\
501.800	0.309\\
501.900	0.309\\
502.000	0.309\\
502.100	0.309\\
502.200	0.309\\
502.300	0.309\\
502.400	0.309\\
502.500	0.309\\
502.600	0.309\\
502.700	0.309\\
502.800	0.309\\
502.900	0.309\\
503.000	0.309\\
503.100	0.309\\
503.200	0.309\\
503.300	0.309\\
503.400	0.309\\
503.500	0.309\\
503.600	0.309\\
503.700	0.309\\
503.800	0.309\\
503.900	0.309\\
504.000	0.309\\
504.100	0.309\\
504.200	0.309\\
504.300	0.309\\
504.400	0.309\\
504.500	0.309\\
504.600	0.309\\
504.700	0.309\\
504.800	0.309\\
504.900	0.309\\
505.000	0.309\\
505.100	0.309\\
505.200	0.309\\
505.300	0.309\\
505.400	0.309\\
505.500	0.309\\
505.600	0.309\\
505.700	0.309\\
505.800	0.309\\
505.900	0.309\\
506.000	0.309\\
506.100	0.309\\
506.200	0.309\\
506.300	0.309\\
506.400	0.309\\
506.500	0.309\\
506.600	0.309\\
506.700	0.309\\
506.800	0.309\\
506.900	0.309\\
507.000	0.309\\
507.100	0.309\\
507.200	0.309\\
507.300	0.309\\
507.400	0.309\\
507.500	0.309\\
507.600	0.309\\
507.700	0.309\\
507.800	0.309\\
507.900	0.309\\
508.000	0.309\\
508.100	0.309\\
508.200	0.309\\
508.300	0.309\\
508.400	0.309\\
508.500	0.309\\
508.600	0.309\\
508.700	0.309\\
508.800	0.309\\
508.900	0.309\\
509.000	0.309\\
509.100	0.309\\
509.200	0.309\\
509.300	0.309\\
509.400	0.309\\
509.500	0.309\\
509.600	0.309\\
509.700	0.309\\
509.800	0.309\\
509.900	0.309\\
510.000	0.309\\
510.100	0.309\\
510.200	0.309\\
510.300	0.309\\
510.400	0.309\\
510.500	0.309\\
510.600	0.309\\
510.700	0.309\\
510.800	0.309\\
510.900	0.309\\
511.000	0.309\\
511.100	0.309\\
511.200	0.309\\
511.300	0.309\\
511.400	0.309\\
511.500	0.309\\
511.600	0.309\\
511.700	0.309\\
511.800	0.309\\
511.900	0.309\\
512.000	0.309\\
512.100	0.309\\
512.200	0.309\\
512.300	0.309\\
512.400	0.309\\
512.500	0.309\\
512.600	0.309\\
512.700	0.309\\
512.800	0.309\\
512.900	0.309\\
513.000	0.309\\
513.100	0.309\\
513.200	0.309\\
513.300	0.309\\
513.400	0.309\\
513.500	0.309\\
513.600	0.309\\
513.700	0.309\\
513.800	0.309\\
513.900	0.310\\
514.000	0.310\\
514.100	0.310\\
514.200	0.310\\
514.300	0.310\\
514.400	0.310\\
514.500	0.310\\
514.600	0.310\\
514.700	0.310\\
514.800	0.310\\
514.900	0.310\\
515.000	0.310\\
515.100	0.310\\
515.200	0.310\\
515.300	0.310\\
515.400	0.310\\
515.500	0.310\\
515.600	0.310\\
515.700	0.310\\
515.800	0.310\\
515.900	0.310\\
516.000	0.310\\
516.100	0.310\\
516.200	0.310\\
516.300	0.310\\
516.400	0.310\\
516.500	0.310\\
516.600	0.310\\
516.700	0.310\\
516.800	0.310\\
516.900	0.310\\
517.000	0.310\\
517.100	0.310\\
517.200	0.310\\
517.300	0.310\\
517.400	0.310\\
517.500	0.310\\
517.600	0.310\\
517.700	0.310\\
517.800	0.310\\
517.900	0.310\\
518.000	0.310\\
518.100	0.310\\
518.200	0.310\\
518.300	0.310\\
518.400	0.310\\
518.500	0.310\\
518.600	0.310\\
518.700	0.310\\
518.800	0.310\\
518.900	0.310\\
519.000	0.310\\
519.100	0.310\\
519.200	0.310\\
519.300	0.310\\
519.400	0.310\\
519.500	0.310\\
519.600	0.310\\
519.700	0.310\\
519.800	0.310\\
519.900	0.310\\
520.000	0.310\\
520.100	0.310\\
520.200	0.310\\
520.300	0.310\\
520.400	0.310\\
520.500	0.310\\
520.600	0.310\\
520.700	0.310\\
520.800	0.310\\
520.900	0.310\\
521.000	0.310\\
521.100	0.310\\
521.200	0.310\\
521.300	0.310\\
521.400	0.310\\
521.500	0.310\\
521.600	0.310\\
521.700	0.310\\
521.800	0.310\\
521.900	0.310\\
522.000	0.310\\
522.100	0.310\\
522.200	0.310\\
522.300	0.310\\
522.400	0.310\\
522.500	0.310\\
522.600	0.310\\
522.700	0.310\\
522.800	0.310\\
522.900	0.310\\
523.000	0.310\\
523.100	0.310\\
523.200	0.310\\
523.300	0.310\\
523.400	0.310\\
523.500	0.310\\
523.600	0.310\\
523.700	0.310\\
523.800	0.310\\
523.900	0.310\\
524.000	0.310\\
524.100	0.310\\
524.200	0.310\\
524.300	0.310\\
524.400	0.310\\
524.500	0.310\\
524.600	0.310\\
524.700	0.310\\
524.800	0.310\\
524.900	0.310\\
525.000	0.310\\
525.100	0.310\\
525.200	0.310\\
525.300	0.310\\
525.400	0.310\\
525.500	0.310\\
525.600	0.310\\
525.700	0.310\\
525.800	0.310\\
525.900	0.310\\
526.000	0.310\\
526.100	0.310\\
526.200	0.310\\
526.300	0.310\\
526.400	0.310\\
526.500	0.310\\
526.600	0.310\\
526.700	0.310\\
526.800	0.310\\
526.900	0.310\\
527.000	0.310\\
527.100	0.310\\
527.200	0.310\\
527.300	0.310\\
527.400	0.310\\
527.500	0.310\\
527.600	0.310\\
527.700	0.310\\
527.800	0.310\\
527.900	0.310\\
528.000	0.310\\
528.100	0.310\\
528.200	0.310\\
528.300	0.310\\
528.400	0.310\\
528.500	0.310\\
528.600	0.310\\
528.700	0.310\\
528.800	0.310\\
528.900	0.310\\
529.000	0.310\\
529.100	0.310\\
529.200	0.310\\
529.300	0.310\\
529.400	0.310\\
529.500	0.310\\
529.600	0.310\\
529.700	0.310\\
529.800	0.310\\
529.900	0.310\\
530.000	0.310\\
530.100	0.310\\
530.200	0.310\\
530.300	0.310\\
530.400	0.310\\
530.500	0.311\\
530.600	0.311\\
530.700	0.311\\
530.800	0.311\\
530.900	0.311\\
531.000	0.311\\
531.100	0.311\\
531.200	0.311\\
531.300	0.311\\
531.400	0.311\\
531.500	0.311\\
531.600	0.311\\
531.700	0.311\\
531.800	0.311\\
531.900	0.311\\
532.000	0.311\\
532.100	0.311\\
532.200	0.311\\
532.300	0.311\\
532.400	0.311\\
532.500	0.311\\
532.600	0.311\\
532.700	0.311\\
532.800	0.311\\
532.900	0.311\\
533.000	0.311\\
533.100	0.311\\
533.200	0.311\\
533.300	0.311\\
533.400	0.311\\
533.500	0.311\\
533.600	0.311\\
533.700	0.311\\
533.800	0.311\\
533.900	0.311\\
534.000	0.311\\
534.100	0.311\\
534.200	0.311\\
534.300	0.311\\
534.400	0.311\\
534.500	0.311\\
534.600	0.311\\
534.700	0.311\\
534.800	0.311\\
534.900	0.311\\
535.000	0.311\\
535.100	0.311\\
535.200	0.311\\
535.300	0.311\\
535.400	0.311\\
535.500	0.311\\
535.600	0.311\\
535.700	0.311\\
535.800	0.311\\
535.900	0.311\\
536.000	0.311\\
536.100	0.311\\
536.200	0.311\\
536.300	0.311\\
536.400	0.311\\
536.500	0.311\\
536.600	0.311\\
536.700	0.311\\
536.800	0.311\\
536.900	0.311\\
537.000	0.311\\
537.100	0.311\\
537.200	0.311\\
537.300	0.311\\
537.400	0.311\\
537.500	0.311\\
537.600	0.311\\
537.700	0.311\\
537.800	0.311\\
537.900	0.311\\
538.000	0.311\\
538.100	0.311\\
538.200	0.311\\
538.300	0.311\\
538.400	0.311\\
538.500	0.311\\
538.600	0.311\\
538.700	0.311\\
538.800	0.311\\
538.900	0.311\\
539.000	0.311\\
539.100	0.311\\
539.200	0.311\\
539.300	0.311\\
539.400	0.311\\
539.500	0.311\\
539.600	0.311\\
539.700	0.311\\
539.800	0.311\\
539.900	0.311\\
540.000	0.311\\
540.100	0.311\\
540.200	0.311\\
540.300	0.311\\
540.400	0.311\\
540.500	0.311\\
540.600	0.311\\
540.700	0.311\\
540.800	0.311\\
540.900	0.311\\
541.000	0.311\\
541.100	0.311\\
541.200	0.311\\
541.300	0.311\\
541.400	0.311\\
541.500	0.311\\
541.600	0.311\\
541.700	0.311\\
541.800	0.311\\
541.900	0.311\\
542.000	0.311\\
542.100	0.311\\
542.200	0.311\\
542.300	0.311\\
542.400	0.311\\
542.500	0.311\\
542.600	0.311\\
542.700	0.311\\
542.800	0.311\\
542.900	0.311\\
543.000	0.311\\
543.100	0.311\\
543.200	0.311\\
543.300	0.311\\
543.400	0.311\\
543.500	0.311\\
543.600	0.311\\
543.700	0.311\\
543.800	0.311\\
543.900	0.311\\
544.000	0.311\\
544.100	0.311\\
544.200	0.311\\
544.300	0.311\\
544.400	0.311\\
544.500	0.311\\
544.600	0.311\\
544.700	0.311\\
544.800	0.311\\
544.900	0.311\\
545.000	0.311\\
545.100	0.311\\
545.200	0.311\\
545.300	0.311\\
545.400	0.311\\
545.500	0.311\\
545.600	0.311\\
545.700	0.311\\
545.800	0.311\\
545.900	0.311\\
546.000	0.311\\
546.100	0.311\\
546.200	0.311\\
546.300	0.311\\
546.400	0.311\\
546.500	0.311\\
546.600	0.311\\
546.700	0.311\\
546.800	0.311\\
546.900	0.311\\
547.000	0.311\\
547.100	0.311\\
547.200	0.311\\
547.300	0.312\\
547.400	0.312\\
547.500	0.312\\
547.600	0.312\\
547.700	0.312\\
547.800	0.312\\
547.900	0.312\\
548.000	0.312\\
548.100	0.312\\
548.200	0.312\\
548.300	0.312\\
548.400	0.312\\
548.500	0.312\\
548.600	0.312\\
548.700	0.312\\
548.800	0.312\\
548.900	0.312\\
549.000	0.312\\
549.100	0.312\\
549.200	0.312\\
549.300	0.312\\
549.400	0.312\\
549.500	0.312\\
549.600	0.312\\
549.700	0.312\\
549.800	0.312\\
549.900	0.312\\
550.000	0.312\\
550.100	0.312\\
550.200	0.312\\
550.300	0.312\\
550.400	0.312\\
550.500	0.312\\
550.600	0.312\\
550.700	0.312\\
550.800	0.312\\
550.900	0.312\\
551.000	0.312\\
551.100	0.312\\
551.200	0.312\\
551.300	0.312\\
551.400	0.312\\
551.500	0.312\\
551.600	0.312\\
551.700	0.312\\
551.800	0.312\\
551.900	0.312\\
552.000	0.312\\
552.100	0.312\\
552.200	0.312\\
552.300	0.312\\
552.400	0.312\\
552.500	0.312\\
552.600	0.312\\
552.700	0.312\\
552.800	0.312\\
552.900	0.312\\
553.000	0.312\\
553.100	0.312\\
553.200	0.312\\
553.300	0.312\\
553.400	0.312\\
553.500	0.312\\
553.600	0.312\\
553.700	0.312\\
553.800	0.312\\
553.900	0.312\\
554.000	0.312\\
554.100	0.312\\
554.200	0.312\\
554.300	0.312\\
554.400	0.312\\
554.500	0.312\\
554.600	0.312\\
554.700	0.312\\
554.800	0.312\\
554.900	0.312\\
555.000	0.312\\
555.100	0.312\\
555.200	0.312\\
555.300	0.312\\
555.400	0.312\\
555.500	0.312\\
555.600	0.312\\
555.700	0.312\\
555.800	0.312\\
555.900	0.312\\
556.000	0.312\\
556.100	0.312\\
556.200	0.312\\
556.300	0.312\\
556.400	0.312\\
556.500	0.312\\
556.600	0.312\\
556.700	0.312\\
556.800	0.312\\
556.900	0.312\\
557.000	0.312\\
557.100	0.312\\
557.200	0.312\\
557.300	0.312\\
557.400	0.312\\
557.500	0.312\\
557.600	0.312\\
557.700	0.312\\
557.800	0.312\\
557.900	0.312\\
558.000	0.312\\
558.100	0.312\\
558.200	0.312\\
558.300	0.312\\
558.400	0.312\\
558.500	0.312\\
558.600	0.312\\
558.700	0.312\\
558.800	0.312\\
558.900	0.312\\
559.000	0.312\\
559.100	0.312\\
559.200	0.312\\
559.300	0.312\\
559.400	0.312\\
559.500	0.312\\
559.600	0.312\\
559.700	0.312\\
559.800	0.312\\
559.900	0.312\\
560.000	0.312\\
560.100	0.312\\
560.200	0.312\\
560.300	0.312\\
560.400	0.312\\
560.500	0.312\\
560.600	0.312\\
560.700	0.312\\
560.800	0.312\\
560.900	0.312\\
561.000	0.312\\
561.100	0.312\\
561.200	0.312\\
561.300	0.312\\
561.400	0.312\\
561.500	0.312\\
561.600	0.312\\
561.700	0.312\\
561.800	0.312\\
561.900	0.312\\
562.000	0.312\\
562.100	0.312\\
562.200	0.312\\
562.300	0.312\\
562.400	0.312\\
562.500	0.312\\
562.600	0.312\\
562.700	0.312\\
562.800	0.312\\
562.900	0.312\\
563.000	0.312\\
563.100	0.312\\
563.200	0.312\\
563.300	0.312\\
563.400	0.312\\
563.500	0.312\\
563.600	0.312\\
563.700	0.312\\
563.800	0.312\\
563.900	0.312\\
564.000	0.312\\
564.100	0.312\\
564.200	0.312\\
564.300	0.312\\
564.400	0.312\\
564.500	0.313\\
564.600	0.313\\
564.700	0.313\\
564.800	0.313\\
564.900	0.313\\
565.000	0.313\\
565.100	0.313\\
565.200	0.313\\
565.300	0.313\\
565.400	0.313\\
565.500	0.313\\
565.600	0.313\\
565.700	0.313\\
565.800	0.313\\
565.900	0.313\\
566.000	0.313\\
566.100	0.313\\
566.200	0.313\\
566.300	0.313\\
566.400	0.313\\
566.500	0.313\\
566.600	0.313\\
566.700	0.313\\
566.800	0.313\\
566.900	0.313\\
567.000	0.313\\
567.100	0.313\\
567.200	0.313\\
567.300	0.313\\
567.400	0.313\\
567.500	0.313\\
567.600	0.313\\
567.700	0.313\\
567.800	0.313\\
567.900	0.313\\
568.000	0.313\\
568.100	0.313\\
568.200	0.313\\
568.300	0.313\\
568.400	0.313\\
568.500	0.313\\
568.600	0.313\\
568.700	0.313\\
568.800	0.313\\
568.900	0.313\\
569.000	0.313\\
569.100	0.313\\
569.200	0.313\\
569.300	0.313\\
569.400	0.313\\
569.500	0.313\\
569.600	0.313\\
569.700	0.313\\
569.800	0.313\\
569.900	0.313\\
570.000	0.313\\
570.100	0.313\\
570.200	0.313\\
570.300	0.313\\
570.400	0.313\\
570.500	0.313\\
570.600	0.313\\
570.700	0.313\\
570.800	0.313\\
570.900	0.313\\
571.000	0.313\\
571.100	0.313\\
571.200	0.313\\
571.300	0.313\\
571.400	0.313\\
571.500	0.313\\
571.600	0.313\\
571.700	0.313\\
571.800	0.313\\
571.900	0.313\\
572.000	0.313\\
572.100	0.313\\
572.200	0.313\\
572.300	0.313\\
572.400	0.313\\
572.500	0.313\\
572.600	0.313\\
572.700	0.313\\
572.800	0.313\\
572.900	0.313\\
573.000	0.313\\
573.100	0.313\\
573.200	0.313\\
573.300	0.313\\
573.400	0.313\\
573.500	0.313\\
573.600	0.313\\
573.700	0.313\\
573.800	0.313\\
573.900	0.313\\
574.000	0.313\\
574.100	0.313\\
574.200	0.313\\
574.300	0.313\\
574.400	0.313\\
574.500	0.313\\
574.600	0.313\\
574.700	0.313\\
574.800	0.313\\
574.900	0.313\\
575.000	0.313\\
575.100	0.313\\
575.200	0.313\\
575.300	0.313\\
575.400	0.313\\
575.500	0.313\\
575.600	0.313\\
575.700	0.313\\
575.800	0.313\\
575.900	0.313\\
576.000	0.313\\
576.100	0.313\\
576.200	0.313\\
576.300	0.313\\
576.400	0.313\\
576.500	0.313\\
576.600	0.313\\
576.700	0.313\\
576.800	0.313\\
576.900	0.313\\
577.000	0.313\\
577.100	0.313\\
577.200	0.313\\
577.300	0.313\\
577.400	0.313\\
577.500	0.313\\
577.600	0.313\\
577.700	0.313\\
577.800	0.313\\
577.900	0.313\\
578.000	0.313\\
578.100	0.313\\
578.200	0.313\\
578.300	0.313\\
578.400	0.313\\
578.500	0.313\\
578.600	0.313\\
578.700	0.313\\
578.800	0.313\\
578.900	0.313\\
579.000	0.313\\
579.100	0.313\\
579.200	0.313\\
579.300	0.313\\
579.400	0.313\\
579.500	0.313\\
579.600	0.313\\
579.700	0.313\\
579.800	0.313\\
579.900	0.313\\
580.000	0.313\\
580.100	0.313\\
580.200	0.313\\
580.300	0.313\\
580.400	0.313\\
580.500	0.313\\
580.600	0.313\\
580.700	0.313\\
580.800	0.313\\
580.900	0.313\\
581.000	0.313\\
581.100	0.313\\
581.200	0.313\\
581.300	0.313\\
581.400	0.313\\
581.500	0.313\\
581.600	0.313\\
581.700	0.313\\
581.800	0.313\\
581.900	0.313\\
582.000	0.314\\
582.100	0.314\\
582.200	0.314\\
582.300	0.314\\
582.400	0.314\\
582.500	0.314\\
582.600	0.314\\
582.700	0.314\\
582.800	0.314\\
582.900	0.314\\
583.000	0.314\\
583.100	0.314\\
583.200	0.314\\
583.300	0.314\\
583.400	0.314\\
583.500	0.314\\
583.600	0.314\\
583.700	0.314\\
583.800	0.314\\
583.900	0.314\\
584.000	0.314\\
584.100	0.314\\
584.200	0.314\\
584.300	0.314\\
584.400	0.314\\
584.500	0.314\\
584.600	0.314\\
584.700	0.314\\
584.800	0.314\\
584.900	0.314\\
585.000	0.314\\
585.100	0.314\\
585.200	0.314\\
585.300	0.314\\
585.400	0.314\\
585.500	0.314\\
585.600	0.314\\
585.700	0.314\\
585.800	0.314\\
585.900	0.314\\
586.000	0.314\\
586.100	0.314\\
586.200	0.314\\
586.300	0.314\\
586.400	0.314\\
586.500	0.314\\
586.600	0.314\\
586.700	0.314\\
586.800	0.314\\
586.900	0.314\\
587.000	0.314\\
587.100	0.314\\
587.200	0.314\\
587.300	0.314\\
587.400	0.314\\
587.500	0.314\\
587.600	0.314\\
587.700	0.314\\
587.800	0.314\\
587.900	0.314\\
588.000	0.314\\
588.100	0.314\\
588.200	0.314\\
588.300	0.314\\
588.400	0.314\\
588.500	0.314\\
588.600	0.314\\
588.700	0.314\\
588.800	0.314\\
588.900	0.314\\
589.000	0.314\\
589.100	0.314\\
589.200	0.314\\
589.300	0.314\\
589.400	0.314\\
589.500	0.314\\
589.600	0.314\\
589.700	0.314\\
589.800	0.314\\
589.900	0.314\\
590.000	0.314\\
590.100	0.314\\
590.200	0.314\\
590.300	0.314\\
590.400	0.314\\
590.500	0.314\\
590.600	0.314\\
590.700	0.314\\
590.800	0.314\\
590.900	0.314\\
591.000	0.314\\
591.100	0.314\\
591.200	0.314\\
591.300	0.314\\
591.400	0.314\\
591.500	0.314\\
591.600	0.314\\
591.700	0.314\\
591.800	0.314\\
591.900	0.314\\
592.000	0.314\\
592.100	0.314\\
592.200	0.314\\
592.300	0.314\\
592.400	0.314\\
592.500	0.314\\
592.600	0.314\\
592.700	0.314\\
592.800	0.314\\
592.900	0.314\\
593.000	0.314\\
593.100	0.314\\
593.200	0.314\\
593.300	0.314\\
593.400	0.314\\
593.500	0.314\\
593.600	0.314\\
593.700	0.314\\
593.800	0.314\\
593.900	0.314\\
594.000	0.314\\
594.100	0.314\\
594.200	0.314\\
594.300	0.314\\
594.400	0.314\\
594.500	0.314\\
594.600	0.314\\
594.700	0.314\\
594.800	0.314\\
594.900	0.314\\
595.000	0.314\\
595.100	0.314\\
595.200	0.314\\
595.300	0.314\\
595.400	0.314\\
595.500	0.314\\
595.600	0.314\\
595.700	0.314\\
595.800	0.314\\
595.900	0.314\\
596.000	0.314\\
596.100	0.314\\
596.200	0.314\\
596.300	0.314\\
596.400	0.314\\
596.500	0.314\\
596.600	0.314\\
596.700	0.314\\
596.800	0.314\\
596.900	0.314\\
597.000	0.314\\
597.100	0.314\\
597.200	0.314\\
597.300	0.314\\
597.400	0.314\\
597.500	0.314\\
597.600	0.314\\
597.700	0.314\\
597.800	0.314\\
597.900	0.314\\
598.000	0.314\\
598.100	0.314\\
598.200	0.314\\
598.300	0.314\\
598.400	0.314\\
598.500	0.314\\
598.600	0.314\\
598.700	0.314\\
598.800	0.314\\
598.900	0.314\\
599.000	0.314\\
599.100	0.314\\
599.200	0.314\\
599.300	0.314\\
599.400	0.314\\
599.500	0.314\\
599.600	0.314\\
599.700	0.315\\
599.800	0.315\\
599.900	0.315\\
};
\addlegendentry{Non-stationary Bound in [13]}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}, mark indices={1,601,1201,1801,2401,3001,3601,4201,4801,5401}, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.100	0.399\\
0.200	0.428\\
0.300	0.436\\
0.400	0.438\\
0.500	0.438\\
0.600	0.438\\
0.700	0.438\\
0.800	0.439\\
0.900	0.440\\
1.000	0.441\\
1.100	0.443\\
1.200	0.445\\
1.300	0.446\\
1.400	0.448\\
1.500	0.449\\
1.600	0.451\\
1.700	0.452\\
1.800	0.453\\
1.900	0.454\\
2.000	0.455\\
2.100	0.456\\
2.200	0.457\\
2.300	0.457\\
2.400	0.458\\
2.500	0.459\\
2.600	0.459\\
2.700	0.460\\
2.800	0.460\\
2.900	0.461\\
3.000	0.461\\
3.100	0.461\\
3.200	0.462\\
3.300	0.462\\
3.400	0.462\\
3.500	0.463\\
3.600	0.463\\
3.700	0.463\\
3.800	0.463\\
3.900	0.463\\
4.000	0.464\\
4.100	0.464\\
4.200	0.464\\
4.300	0.464\\
4.400	0.464\\
4.500	0.464\\
4.600	0.465\\
4.700	0.465\\
4.800	0.465\\
4.900	0.465\\
5.000	0.465\\
5.100	0.465\\
5.200	0.465\\
5.300	0.465\\
5.400	0.465\\
5.500	0.465\\
5.600	0.466\\
5.700	0.466\\
5.800	0.466\\
5.900	0.466\\
6.000	0.466\\
6.100	0.466\\
6.200	0.466\\
6.300	0.466\\
6.400	0.466\\
6.500	0.466\\
6.600	0.466\\
6.700	0.466\\
6.800	0.466\\
6.900	0.466\\
7.000	0.466\\
7.100	0.466\\
7.200	0.467\\
7.300	0.467\\
7.400	0.467\\
7.500	0.467\\
7.600	0.467\\
7.700	0.467\\
7.800	0.467\\
7.900	0.467\\
8.000	0.467\\
8.100	0.467\\
8.200	0.467\\
8.300	0.467\\
8.400	0.467\\
8.500	0.467\\
8.600	0.467\\
8.700	0.467\\
8.800	0.467\\
8.900	0.467\\
9.000	0.467\\
9.100	0.467\\
9.200	0.467\\
9.300	0.467\\
9.400	0.467\\
9.500	0.467\\
9.600	0.467\\
9.700	0.467\\
9.800	0.467\\
9.900	0.467\\
10.000	0.467\\
10.100	0.467\\
10.200	0.467\\
10.300	0.467\\
10.400	0.467\\
10.500	0.467\\
10.600	0.467\\
10.700	0.468\\
10.800	0.468\\
10.900	0.468\\
11.000	0.468\\
11.100	0.468\\
11.200	0.468\\
11.300	0.468\\
11.400	0.468\\
11.500	0.468\\
11.600	0.468\\
11.700	0.468\\
11.800	0.468\\
11.900	0.468\\
12.000	0.468\\
12.100	0.468\\
12.200	0.468\\
12.300	0.468\\
12.400	0.468\\
12.500	0.468\\
12.600	0.468\\
12.700	0.468\\
12.800	0.468\\
12.900	0.468\\
13.000	0.468\\
13.100	0.468\\
13.200	0.468\\
13.300	0.468\\
13.400	0.468\\
13.500	0.468\\
13.600	0.468\\
13.700	0.468\\
13.800	0.468\\
13.900	0.468\\
14.000	0.468\\
14.100	0.468\\
14.200	0.468\\
14.300	0.468\\
14.400	0.468\\
14.500	0.468\\
14.600	0.468\\
14.700	0.468\\
14.800	0.468\\
14.900	0.468\\
15.000	0.468\\
15.100	0.468\\
15.200	0.468\\
15.300	0.468\\
15.400	0.468\\
15.500	0.468\\
15.600	0.468\\
15.700	0.468\\
15.800	0.468\\
15.900	0.468\\
16.000	0.468\\
16.100	0.468\\
16.200	0.468\\
16.300	0.468\\
16.400	0.468\\
16.500	0.468\\
16.600	0.468\\
16.700	0.468\\
16.800	0.468\\
16.900	0.468\\
17.000	0.468\\
17.100	0.468\\
17.200	0.468\\
17.300	0.468\\
17.400	0.468\\
17.500	0.468\\
17.600	0.468\\
17.700	0.468\\
17.800	0.468\\
17.900	0.468\\
18.000	0.468\\
18.100	0.468\\
18.200	0.468\\
18.300	0.468\\
18.400	0.468\\
18.500	0.468\\
18.600	0.468\\
18.700	0.468\\
18.800	0.468\\
18.900	0.468\\
19.000	0.468\\
19.100	0.468\\
19.200	0.468\\
19.300	0.468\\
19.400	0.468\\
19.500	0.468\\
19.600	0.468\\
19.700	0.468\\
19.800	0.468\\
19.900	0.468\\
20.000	0.468\\
20.100	0.468\\
20.200	0.468\\
20.300	0.468\\
20.400	0.468\\
20.500	0.468\\
20.600	0.468\\
20.700	0.468\\
20.800	0.468\\
20.900	0.468\\
21.000	0.468\\
21.100	0.468\\
21.200	0.468\\
21.300	0.468\\
21.400	0.468\\
21.500	0.468\\
21.600	0.468\\
21.700	0.468\\
21.800	0.468\\
21.900	0.468\\
22.000	0.468\\
22.100	0.468\\
22.200	0.468\\
22.300	0.468\\
22.400	0.468\\
22.500	0.468\\
22.600	0.468\\
22.700	0.468\\
22.800	0.468\\
22.900	0.468\\
23.000	0.468\\
23.100	0.468\\
23.200	0.468\\
23.300	0.467\\
23.400	0.467\\
23.500	0.467\\
23.600	0.467\\
23.700	0.467\\
23.800	0.467\\
23.900	0.467\\
24.000	0.467\\
24.100	0.467\\
24.200	0.467\\
24.300	0.467\\
24.400	0.467\\
24.500	0.467\\
24.600	0.467\\
24.700	0.467\\
24.800	0.467\\
24.900	0.467\\
25.000	0.467\\
25.100	0.467\\
25.200	0.467\\
25.300	0.467\\
25.400	0.467\\
25.500	0.467\\
25.600	0.467\\
25.700	0.467\\
25.800	0.467\\
25.900	0.467\\
26.000	0.467\\
26.100	0.467\\
26.200	0.467\\
26.300	0.467\\
26.400	0.467\\
26.500	0.467\\
26.600	0.467\\
26.700	0.467\\
26.800	0.467\\
26.900	0.467\\
27.000	0.467\\
27.100	0.467\\
27.200	0.467\\
27.300	0.467\\
27.400	0.467\\
27.500	0.467\\
27.600	0.467\\
27.700	0.467\\
27.800	0.467\\
27.900	0.467\\
28.000	0.467\\
28.100	0.467\\
28.200	0.467\\
28.300	0.467\\
28.400	0.467\\
28.500	0.467\\
28.600	0.467\\
28.700	0.467\\
28.800	0.467\\
28.900	0.467\\
29.000	0.467\\
29.100	0.467\\
29.200	0.467\\
29.300	0.467\\
29.400	0.467\\
29.500	0.467\\
29.600	0.466\\
29.700	0.466\\
29.800	0.466\\
29.900	0.466\\
30.000	0.466\\
30.100	0.466\\
30.200	0.466\\
30.300	0.466\\
30.400	0.466\\
30.500	0.466\\
30.600	0.466\\
30.700	0.466\\
30.800	0.466\\
30.900	0.466\\
31.000	0.466\\
31.100	0.466\\
31.200	0.466\\
31.300	0.466\\
31.400	0.466\\
31.500	0.466\\
31.600	0.466\\
31.700	0.466\\
31.800	0.466\\
31.900	0.466\\
32.000	0.466\\
32.100	0.466\\
32.200	0.466\\
32.300	0.466\\
32.400	0.466\\
32.500	0.466\\
32.600	0.466\\
32.700	0.466\\
32.800	0.466\\
32.900	0.466\\
33.000	0.466\\
33.100	0.466\\
33.200	0.466\\
33.300	0.466\\
33.400	0.466\\
33.500	0.466\\
33.600	0.466\\
33.700	0.466\\
33.800	0.466\\
33.900	0.466\\
34.000	0.466\\
34.100	0.465\\
34.200	0.465\\
34.300	0.465\\
34.400	0.465\\
34.500	0.465\\
34.600	0.465\\
34.700	0.465\\
34.800	0.465\\
34.900	0.465\\
35.000	0.465\\
35.100	0.465\\
35.200	0.465\\
35.300	0.465\\
35.400	0.465\\
35.500	0.465\\
35.600	0.465\\
35.700	0.465\\
35.800	0.465\\
35.900	0.465\\
36.000	0.465\\
36.100	0.465\\
36.200	0.465\\
36.300	0.465\\
36.400	0.465\\
36.500	0.465\\
36.600	0.465\\
36.700	0.465\\
36.800	0.465\\
36.900	0.465\\
37.000	0.465\\
37.100	0.465\\
37.200	0.465\\
37.300	0.465\\
37.400	0.465\\
37.500	0.465\\
37.600	0.465\\
37.700	0.465\\
37.800	0.465\\
37.900	0.465\\
38.000	0.464\\
38.100	0.464\\
38.200	0.464\\
38.300	0.464\\
38.400	0.464\\
38.500	0.464\\
38.600	0.464\\
38.700	0.464\\
38.800	0.464\\
38.900	0.464\\
39.000	0.464\\
39.100	0.464\\
39.200	0.464\\
39.300	0.464\\
39.400	0.464\\
39.500	0.464\\
39.600	0.464\\
39.700	0.464\\
39.800	0.464\\
39.900	0.464\\
40.000	0.464\\
40.100	0.464\\
40.200	0.464\\
40.300	0.464\\
40.400	0.464\\
40.500	0.464\\
40.600	0.464\\
40.700	0.464\\
40.800	0.464\\
40.900	0.464\\
41.000	0.464\\
41.100	0.464\\
41.200	0.464\\
41.300	0.464\\
41.400	0.463\\
41.500	0.463\\
41.600	0.463\\
41.700	0.463\\
41.800	0.463\\
41.900	0.463\\
42.000	0.463\\
42.100	0.463\\
42.200	0.463\\
42.300	0.463\\
42.400	0.463\\
42.500	0.463\\
42.600	0.463\\
42.700	0.463\\
42.800	0.463\\
42.900	0.463\\
43.000	0.463\\
43.100	0.463\\
43.200	0.463\\
43.300	0.463\\
43.400	0.463\\
43.500	0.463\\
43.600	0.463\\
43.700	0.463\\
43.800	0.463\\
43.900	0.463\\
44.000	0.463\\
44.100	0.463\\
44.200	0.463\\
44.300	0.463\\
44.400	0.463\\
44.500	0.463\\
44.600	0.462\\
44.700	0.462\\
44.800	0.462\\
44.900	0.462\\
45.000	0.462\\
45.100	0.462\\
45.200	0.462\\
45.300	0.462\\
45.400	0.462\\
45.500	0.462\\
45.600	0.462\\
45.700	0.462\\
45.800	0.462\\
45.900	0.462\\
46.000	0.462\\
46.100	0.462\\
46.200	0.462\\
46.300	0.462\\
46.400	0.462\\
46.500	0.462\\
46.600	0.462\\
46.700	0.462\\
46.800	0.462\\
46.900	0.462\\
47.000	0.462\\
47.100	0.462\\
47.200	0.462\\
47.300	0.462\\
47.400	0.462\\
47.500	0.461\\
47.600	0.461\\
47.700	0.461\\
47.800	0.461\\
47.900	0.461\\
48.000	0.461\\
48.100	0.461\\
48.200	0.461\\
48.300	0.461\\
48.400	0.461\\
48.500	0.461\\
48.600	0.461\\
48.700	0.461\\
48.800	0.461\\
48.900	0.461\\
49.000	0.461\\
49.100	0.461\\
49.200	0.461\\
49.300	0.461\\
49.400	0.461\\
49.500	0.461\\
49.600	0.461\\
49.700	0.461\\
49.800	0.461\\
49.900	0.461\\
50.000	0.461\\
50.100	0.461\\
50.200	0.461\\
50.300	0.460\\
50.400	0.460\\
50.500	0.460\\
50.600	0.460\\
50.700	0.460\\
50.800	0.460\\
50.900	0.460\\
51.000	0.460\\
51.100	0.460\\
51.200	0.460\\
51.300	0.460\\
51.400	0.460\\
51.500	0.460\\
51.600	0.460\\
51.700	0.460\\
51.800	0.460\\
51.900	0.460\\
52.000	0.460\\
52.100	0.460\\
52.200	0.460\\
52.300	0.460\\
52.400	0.460\\
52.500	0.460\\
52.600	0.460\\
52.700	0.460\\
52.800	0.460\\
52.900	0.460\\
53.000	0.459\\
53.100	0.459\\
53.200	0.459\\
53.300	0.459\\
53.400	0.459\\
53.500	0.459\\
53.600	0.459\\
53.700	0.459\\
53.800	0.459\\
53.900	0.459\\
54.000	0.459\\
54.100	0.459\\
54.200	0.459\\
54.300	0.459\\
54.400	0.459\\
54.500	0.459\\
54.600	0.459\\
54.700	0.459\\
54.800	0.459\\
54.900	0.459\\
55.000	0.459\\
55.100	0.459\\
55.200	0.459\\
55.300	0.459\\
55.400	0.459\\
55.500	0.459\\
55.600	0.459\\
55.700	0.458\\
55.800	0.458\\
55.900	0.458\\
56.000	0.458\\
56.100	0.458\\
56.200	0.458\\
56.300	0.458\\
56.400	0.458\\
56.500	0.458\\
56.600	0.458\\
56.700	0.458\\
56.800	0.458\\
56.900	0.458\\
57.000	0.458\\
57.100	0.458\\
57.200	0.458\\
57.300	0.458\\
57.400	0.458\\
57.500	0.458\\
57.600	0.458\\
57.700	0.458\\
57.800	0.458\\
57.900	0.458\\
58.000	0.458\\
58.100	0.458\\
58.200	0.457\\
58.300	0.457\\
58.400	0.457\\
58.500	0.457\\
58.600	0.457\\
58.700	0.457\\
58.800	0.457\\
58.900	0.457\\
59.000	0.457\\
59.100	0.457\\
59.200	0.457\\
59.300	0.457\\
59.400	0.457\\
59.500	0.457\\
59.600	0.457\\
59.700	0.457\\
59.800	0.457\\
59.900	0.457\\
60.000	0.457\\
60.100	0.457\\
60.200	0.457\\
60.300	0.457\\
60.400	0.457\\
60.500	0.457\\
60.600	0.457\\
60.700	0.456\\
60.800	0.456\\
60.900	0.456\\
61.000	0.456\\
61.100	0.456\\
61.200	0.456\\
61.300	0.456\\
61.400	0.456\\
61.500	0.456\\
61.600	0.456\\
61.700	0.456\\
61.800	0.456\\
61.900	0.456\\
62.000	0.456\\
62.100	0.456\\
62.200	0.456\\
62.300	0.456\\
62.400	0.456\\
62.500	0.456\\
62.600	0.456\\
62.700	0.456\\
62.800	0.456\\
62.900	0.456\\
63.000	0.456\\
63.100	0.455\\
63.200	0.455\\
63.300	0.455\\
63.400	0.455\\
63.500	0.455\\
63.600	0.455\\
63.700	0.455\\
63.800	0.455\\
63.900	0.455\\
64.000	0.455\\
64.100	0.455\\
64.200	0.455\\
64.300	0.455\\
64.400	0.455\\
64.500	0.455\\
64.600	0.455\\
64.700	0.455\\
64.800	0.455\\
64.900	0.455\\
65.000	0.455\\
65.100	0.455\\
65.200	0.455\\
65.300	0.455\\
65.400	0.454\\
65.500	0.454\\
65.600	0.454\\
65.700	0.454\\
65.800	0.454\\
65.900	0.454\\
66.000	0.454\\
66.100	0.454\\
66.200	0.454\\
66.300	0.454\\
66.400	0.454\\
66.500	0.454\\
66.600	0.454\\
66.700	0.454\\
66.800	0.454\\
66.900	0.454\\
67.000	0.454\\
67.100	0.454\\
67.200	0.454\\
67.300	0.454\\
67.400	0.454\\
67.500	0.454\\
67.600	0.454\\
67.700	0.454\\
67.800	0.453\\
67.900	0.453\\
68.000	0.453\\
68.100	0.453\\
68.200	0.453\\
68.300	0.453\\
68.400	0.453\\
68.500	0.453\\
68.600	0.453\\
68.700	0.453\\
68.800	0.453\\
68.900	0.453\\
69.000	0.453\\
69.100	0.453\\
69.200	0.453\\
69.300	0.453\\
69.400	0.453\\
69.500	0.453\\
69.600	0.453\\
69.700	0.453\\
69.800	0.453\\
69.900	0.453\\
70.000	0.453\\
70.100	0.452\\
70.200	0.452\\
70.300	0.452\\
70.400	0.452\\
70.500	0.452\\
70.600	0.452\\
70.700	0.452\\
70.800	0.452\\
70.900	0.452\\
71.000	0.452\\
71.100	0.452\\
71.200	0.452\\
71.300	0.452\\
71.400	0.452\\
71.500	0.452\\
71.600	0.452\\
71.700	0.452\\
71.800	0.452\\
71.900	0.452\\
72.000	0.452\\
72.100	0.452\\
72.200	0.452\\
72.300	0.451\\
72.400	0.451\\
72.500	0.451\\
72.600	0.451\\
72.700	0.451\\
72.800	0.451\\
72.900	0.451\\
73.000	0.451\\
73.100	0.451\\
73.200	0.451\\
73.300	0.451\\
73.400	0.451\\
73.500	0.451\\
73.600	0.451\\
73.700	0.451\\
73.800	0.451\\
73.900	0.451\\
74.000	0.451\\
74.100	0.451\\
74.200	0.451\\
74.300	0.451\\
74.400	0.451\\
74.500	0.451\\
74.600	0.450\\
74.700	0.450\\
74.800	0.450\\
74.900	0.450\\
75.000	0.450\\
75.100	0.450\\
75.200	0.450\\
75.300	0.450\\
75.400	0.450\\
75.500	0.450\\
75.600	0.450\\
75.700	0.450\\
75.800	0.450\\
75.900	0.450\\
76.000	0.450\\
76.100	0.450\\
76.200	0.450\\
76.300	0.450\\
76.400	0.450\\
76.500	0.450\\
76.600	0.450\\
76.700	0.450\\
76.800	0.449\\
76.900	0.449\\
77.000	0.449\\
77.100	0.449\\
77.200	0.449\\
77.300	0.449\\
77.400	0.449\\
77.500	0.449\\
77.600	0.449\\
77.700	0.449\\
77.800	0.449\\
77.900	0.449\\
78.000	0.449\\
78.100	0.449\\
78.200	0.449\\
78.300	0.449\\
78.400	0.449\\
78.500	0.449\\
78.600	0.449\\
78.700	0.449\\
78.800	0.449\\
78.900	0.449\\
79.000	0.448\\
79.100	0.448\\
79.200	0.448\\
79.300	0.448\\
79.400	0.448\\
79.500	0.448\\
79.600	0.448\\
79.700	0.448\\
79.800	0.448\\
79.900	0.448\\
80.000	0.448\\
80.100	0.448\\
80.200	0.448\\
80.300	0.448\\
80.400	0.448\\
80.500	0.448\\
80.600	0.448\\
80.700	0.448\\
80.800	0.448\\
80.900	0.448\\
81.000	0.448\\
81.100	0.447\\
81.200	0.447\\
81.300	0.447\\
81.400	0.447\\
81.500	0.447\\
81.600	0.447\\
81.700	0.447\\
81.800	0.447\\
81.900	0.447\\
82.000	0.447\\
82.100	0.447\\
82.200	0.447\\
82.300	0.447\\
82.400	0.447\\
82.500	0.447\\
82.600	0.447\\
82.700	0.447\\
82.800	0.447\\
82.900	0.447\\
83.000	0.447\\
83.100	0.447\\
83.200	0.447\\
83.300	0.446\\
83.400	0.446\\
83.500	0.446\\
83.600	0.446\\
83.700	0.446\\
83.800	0.446\\
83.900	0.446\\
84.000	0.446\\
84.100	0.446\\
84.200	0.446\\
84.300	0.446\\
84.400	0.446\\
84.500	0.446\\
84.600	0.446\\
84.700	0.446\\
84.800	0.446\\
84.900	0.446\\
85.000	0.446\\
85.100	0.446\\
85.200	0.446\\
85.300	0.446\\
85.400	0.445\\
85.500	0.445\\
85.600	0.445\\
85.700	0.445\\
85.800	0.445\\
85.900	0.445\\
86.000	0.445\\
86.100	0.445\\
86.200	0.445\\
86.300	0.445\\
86.400	0.445\\
86.500	0.445\\
86.600	0.445\\
86.700	0.445\\
86.800	0.445\\
86.900	0.445\\
87.000	0.445\\
87.100	0.445\\
87.200	0.445\\
87.300	0.445\\
87.400	0.445\\
87.500	0.445\\
87.600	0.444\\
87.700	0.444\\
87.800	0.444\\
87.900	0.444\\
88.000	0.444\\
88.100	0.444\\
88.200	0.444\\
88.300	0.444\\
88.400	0.444\\
88.500	0.444\\
88.600	0.444\\
88.700	0.444\\
88.800	0.444\\
88.900	0.444\\
89.000	0.444\\
89.100	0.444\\
89.200	0.444\\
89.300	0.444\\
89.400	0.444\\
89.500	0.444\\
89.600	0.444\\
89.700	0.443\\
89.800	0.443\\
89.900	0.443\\
90.000	0.443\\
90.100	0.443\\
90.200	0.443\\
90.300	0.443\\
90.400	0.443\\
90.500	0.443\\
90.600	0.443\\
90.700	0.443\\
90.800	0.443\\
90.900	0.443\\
91.000	0.443\\
91.100	0.443\\
91.200	0.443\\
91.300	0.443\\
91.400	0.443\\
91.500	0.443\\
91.600	0.443\\
91.700	0.443\\
91.800	0.442\\
91.900	0.442\\
92.000	0.442\\
92.100	0.442\\
92.200	0.442\\
92.300	0.442\\
92.400	0.442\\
92.500	0.442\\
92.600	0.442\\
92.700	0.442\\
92.800	0.442\\
92.900	0.442\\
93.000	0.442\\
93.100	0.442\\
93.200	0.442\\
93.300	0.442\\
93.400	0.442\\
93.500	0.442\\
93.600	0.442\\
93.700	0.442\\
93.800	0.442\\
93.900	0.441\\
94.000	0.441\\
94.100	0.441\\
94.200	0.441\\
94.300	0.441\\
94.400	0.441\\
94.500	0.441\\
94.600	0.441\\
94.700	0.441\\
94.800	0.441\\
94.900	0.441\\
95.000	0.441\\
95.100	0.441\\
95.200	0.441\\
95.300	0.441\\
95.400	0.441\\
95.500	0.441\\
95.600	0.441\\
95.700	0.441\\
95.800	0.441\\
95.900	0.441\\
96.000	0.440\\
96.100	0.440\\
96.200	0.440\\
96.300	0.440\\
96.400	0.440\\
96.500	0.440\\
96.600	0.440\\
96.700	0.440\\
96.800	0.440\\
96.900	0.440\\
97.000	0.440\\
97.100	0.440\\
97.200	0.440\\
97.300	0.440\\
97.400	0.440\\
97.500	0.440\\
97.600	0.440\\
97.700	0.440\\
97.800	0.440\\
97.900	0.440\\
98.000	0.440\\
98.100	0.439\\
98.200	0.439\\
98.300	0.439\\
98.400	0.439\\
98.500	0.439\\
98.600	0.439\\
98.700	0.439\\
98.800	0.439\\
98.900	0.439\\
99.000	0.439\\
99.100	0.439\\
99.200	0.439\\
99.300	0.439\\
99.400	0.439\\
99.500	0.439\\
99.600	0.439\\
99.700	0.439\\
99.800	0.439\\
99.900	0.439\\
100.000	0.439\\
100.100	0.439\\
100.200	0.438\\
100.300	0.438\\
100.400	0.438\\
100.500	0.438\\
100.600	0.438\\
100.700	0.438\\
100.800	0.438\\
100.900	0.438\\
101.000	0.438\\
101.100	0.438\\
101.200	0.438\\
101.300	0.438\\
101.400	0.438\\
101.500	0.438\\
101.600	0.438\\
101.700	0.438\\
101.800	0.438\\
101.900	0.438\\
102.000	0.438\\
102.100	0.438\\
102.200	0.437\\
102.300	0.437\\
102.400	0.437\\
102.500	0.437\\
102.600	0.437\\
102.700	0.437\\
102.800	0.437\\
102.900	0.437\\
103.000	0.437\\
103.100	0.437\\
103.200	0.437\\
103.300	0.437\\
103.400	0.437\\
103.500	0.437\\
103.600	0.437\\
103.700	0.437\\
103.800	0.437\\
103.900	0.437\\
104.000	0.437\\
104.100	0.437\\
104.200	0.437\\
104.300	0.436\\
104.400	0.436\\
104.500	0.436\\
104.600	0.436\\
104.700	0.436\\
104.800	0.436\\
104.900	0.436\\
105.000	0.436\\
105.100	0.436\\
105.200	0.436\\
105.300	0.436\\
105.400	0.436\\
105.500	0.436\\
105.600	0.436\\
105.700	0.436\\
105.800	0.436\\
105.900	0.436\\
106.000	0.436\\
106.100	0.436\\
106.200	0.436\\
106.300	0.436\\
106.400	0.435\\
106.500	0.435\\
106.600	0.435\\
106.700	0.435\\
106.800	0.435\\
106.900	0.435\\
107.000	0.435\\
107.100	0.435\\
107.200	0.435\\
107.300	0.435\\
107.400	0.435\\
107.500	0.435\\
107.600	0.435\\
107.700	0.435\\
107.800	0.435\\
107.900	0.435\\
108.000	0.435\\
108.100	0.435\\
108.200	0.435\\
108.300	0.435\\
108.400	0.435\\
108.500	0.434\\
108.600	0.434\\
108.700	0.434\\
108.800	0.434\\
108.900	0.434\\
109.000	0.434\\
109.100	0.434\\
109.200	0.434\\
109.300	0.434\\
109.400	0.434\\
109.500	0.434\\
109.600	0.434\\
109.700	0.434\\
109.800	0.434\\
109.900	0.434\\
110.000	0.434\\
110.100	0.434\\
110.200	0.434\\
110.300	0.434\\
110.400	0.434\\
110.500	0.433\\
110.600	0.433\\
110.700	0.433\\
110.800	0.433\\
110.900	0.433\\
111.000	0.433\\
111.100	0.433\\
111.200	0.433\\
111.300	0.433\\
111.400	0.433\\
111.500	0.433\\
111.600	0.433\\
111.700	0.433\\
111.800	0.433\\
111.900	0.433\\
112.000	0.433\\
112.100	0.433\\
112.200	0.433\\
112.300	0.433\\
112.400	0.433\\
112.500	0.433\\
112.600	0.432\\
112.700	0.432\\
112.800	0.432\\
112.900	0.432\\
113.000	0.432\\
113.100	0.432\\
113.200	0.432\\
113.300	0.432\\
113.400	0.432\\
113.500	0.432\\
113.600	0.432\\
113.700	0.432\\
113.800	0.432\\
113.900	0.432\\
114.000	0.432\\
114.100	0.432\\
114.200	0.432\\
114.300	0.432\\
114.400	0.432\\
114.500	0.432\\
114.600	0.432\\
114.700	0.431\\
114.800	0.431\\
114.900	0.431\\
115.000	0.431\\
115.100	0.431\\
115.200	0.431\\
115.300	0.431\\
115.400	0.431\\
115.500	0.431\\
115.600	0.431\\
115.700	0.431\\
115.800	0.431\\
115.900	0.431\\
116.000	0.431\\
116.100	0.431\\
116.200	0.431\\
116.300	0.431\\
116.400	0.431\\
116.500	0.431\\
116.600	0.431\\
116.700	0.431\\
116.800	0.430\\
116.900	0.430\\
117.000	0.430\\
117.100	0.430\\
117.200	0.430\\
117.300	0.430\\
117.400	0.430\\
117.500	0.430\\
117.600	0.430\\
117.700	0.430\\
117.800	0.430\\
117.900	0.430\\
118.000	0.430\\
118.100	0.430\\
118.200	0.430\\
118.300	0.430\\
118.400	0.430\\
118.500	0.430\\
118.600	0.430\\
118.700	0.430\\
118.800	0.429\\
118.900	0.429\\
119.000	0.429\\
119.100	0.429\\
119.200	0.429\\
119.300	0.429\\
119.400	0.429\\
119.500	0.429\\
119.600	0.429\\
119.700	0.429\\
119.800	0.429\\
119.900	0.429\\
120.000	0.429\\
120.100	0.429\\
120.200	0.429\\
120.300	0.429\\
120.400	0.429\\
120.500	0.429\\
120.600	0.429\\
120.700	0.429\\
120.800	0.429\\
120.900	0.428\\
121.000	0.428\\
121.100	0.428\\
121.200	0.428\\
121.300	0.428\\
121.400	0.428\\
121.500	0.428\\
121.600	0.428\\
121.700	0.428\\
121.800	0.428\\
121.900	0.428\\
122.000	0.428\\
122.100	0.428\\
122.200	0.428\\
122.300	0.428\\
122.400	0.428\\
122.500	0.428\\
122.600	0.428\\
122.700	0.428\\
122.800	0.428\\
122.900	0.428\\
123.000	0.427\\
123.100	0.427\\
123.200	0.427\\
123.300	0.427\\
123.400	0.427\\
123.500	0.427\\
123.600	0.427\\
123.700	0.427\\
123.800	0.427\\
123.900	0.427\\
124.000	0.427\\
124.100	0.427\\
124.200	0.427\\
124.300	0.427\\
124.400	0.427\\
124.500	0.427\\
124.600	0.427\\
124.700	0.427\\
124.800	0.427\\
124.900	0.427\\
125.000	0.427\\
125.100	0.426\\
125.200	0.426\\
125.300	0.426\\
125.400	0.426\\
125.500	0.426\\
125.600	0.426\\
125.700	0.426\\
125.800	0.426\\
125.900	0.426\\
126.000	0.426\\
126.100	0.426\\
126.200	0.426\\
126.300	0.426\\
126.400	0.426\\
126.500	0.426\\
126.600	0.426\\
126.700	0.426\\
126.800	0.426\\
126.900	0.426\\
127.000	0.426\\
127.100	0.426\\
127.200	0.425\\
127.300	0.425\\
127.400	0.425\\
127.500	0.425\\
127.600	0.425\\
127.700	0.425\\
127.800	0.425\\
127.900	0.425\\
128.000	0.425\\
128.100	0.425\\
128.200	0.425\\
128.300	0.425\\
128.400	0.425\\
128.500	0.425\\
128.600	0.425\\
128.700	0.425\\
128.800	0.425\\
128.900	0.425\\
129.000	0.425\\
129.100	0.425\\
129.200	0.424\\
129.300	0.424\\
129.400	0.424\\
129.500	0.424\\
129.600	0.424\\
129.700	0.424\\
129.800	0.424\\
129.900	0.424\\
130.000	0.424\\
130.100	0.424\\
130.200	0.424\\
130.300	0.424\\
130.400	0.424\\
130.500	0.424\\
130.600	0.424\\
130.700	0.424\\
130.800	0.424\\
130.900	0.424\\
131.000	0.424\\
131.100	0.424\\
131.200	0.424\\
131.300	0.423\\
131.400	0.423\\
131.500	0.423\\
131.600	0.423\\
131.700	0.423\\
131.800	0.423\\
131.900	0.423\\
132.000	0.423\\
132.100	0.423\\
132.200	0.423\\
132.300	0.423\\
132.400	0.423\\
132.500	0.423\\
132.600	0.423\\
132.700	0.423\\
132.800	0.423\\
132.900	0.423\\
133.000	0.423\\
133.100	0.423\\
133.200	0.423\\
133.300	0.423\\
133.400	0.422\\
133.500	0.422\\
133.600	0.422\\
133.700	0.422\\
133.800	0.422\\
133.900	0.422\\
134.000	0.422\\
134.100	0.422\\
134.200	0.422\\
134.300	0.422\\
134.400	0.422\\
134.500	0.422\\
134.600	0.422\\
134.700	0.422\\
134.800	0.422\\
134.900	0.422\\
135.000	0.422\\
135.100	0.422\\
135.200	0.422\\
135.300	0.422\\
135.400	0.422\\
135.500	0.421\\
135.600	0.421\\
135.700	0.421\\
135.800	0.421\\
135.900	0.421\\
136.000	0.421\\
136.100	0.421\\
136.200	0.421\\
136.300	0.421\\
136.400	0.421\\
136.500	0.421\\
136.600	0.421\\
136.700	0.421\\
136.800	0.421\\
136.900	0.421\\
137.000	0.421\\
137.100	0.421\\
137.200	0.421\\
137.300	0.421\\
137.400	0.421\\
137.500	0.421\\
137.600	0.421\\
137.700	0.420\\
137.800	0.420\\
137.900	0.420\\
138.000	0.420\\
138.100	0.420\\
138.200	0.420\\
138.300	0.420\\
138.400	0.420\\
138.500	0.420\\
138.600	0.420\\
138.700	0.420\\
138.800	0.420\\
138.900	0.420\\
139.000	0.420\\
139.100	0.420\\
139.200	0.420\\
139.300	0.420\\
139.400	0.420\\
139.500	0.420\\
139.600	0.420\\
139.700	0.420\\
139.800	0.419\\
139.900	0.419\\
140.000	0.419\\
140.100	0.419\\
140.200	0.419\\
140.300	0.419\\
140.400	0.419\\
140.500	0.419\\
140.600	0.419\\
140.700	0.419\\
140.800	0.419\\
140.900	0.419\\
141.000	0.419\\
141.100	0.419\\
141.200	0.419\\
141.300	0.419\\
141.400	0.419\\
141.500	0.419\\
141.600	0.419\\
141.700	0.419\\
141.800	0.419\\
141.900	0.418\\
142.000	0.418\\
142.100	0.418\\
142.200	0.418\\
142.300	0.418\\
142.400	0.418\\
142.500	0.418\\
142.600	0.418\\
142.700	0.418\\
142.800	0.418\\
142.900	0.418\\
143.000	0.418\\
143.100	0.418\\
143.200	0.418\\
143.300	0.418\\
143.400	0.418\\
143.500	0.418\\
143.600	0.418\\
143.700	0.418\\
143.800	0.418\\
143.900	0.418\\
144.000	0.417\\
144.100	0.417\\
144.200	0.417\\
144.300	0.417\\
144.400	0.417\\
144.500	0.417\\
144.600	0.417\\
144.700	0.417\\
144.800	0.417\\
144.900	0.417\\
145.000	0.417\\
145.100	0.417\\
145.200	0.417\\
145.300	0.417\\
145.400	0.417\\
145.500	0.417\\
145.600	0.417\\
145.700	0.417\\
145.800	0.417\\
145.900	0.417\\
146.000	0.417\\
146.100	0.417\\
146.200	0.416\\
146.300	0.416\\
146.400	0.416\\
146.500	0.416\\
146.600	0.416\\
146.700	0.416\\
146.800	0.416\\
146.900	0.416\\
147.000	0.416\\
147.100	0.416\\
147.200	0.416\\
147.300	0.416\\
147.400	0.416\\
147.500	0.416\\
147.600	0.416\\
147.700	0.416\\
147.800	0.416\\
147.900	0.416\\
148.000	0.416\\
148.100	0.416\\
148.200	0.416\\
148.300	0.415\\
148.400	0.415\\
148.500	0.415\\
148.600	0.415\\
148.700	0.415\\
148.800	0.415\\
148.900	0.415\\
149.000	0.415\\
149.100	0.415\\
149.200	0.415\\
149.300	0.415\\
149.400	0.415\\
149.500	0.415\\
149.600	0.415\\
149.700	0.415\\
149.800	0.415\\
149.900	0.415\\
150.000	0.415\\
150.100	0.415\\
150.200	0.415\\
150.300	0.415\\
150.400	0.414\\
150.500	0.414\\
150.600	0.414\\
150.700	0.414\\
150.800	0.414\\
150.900	0.414\\
151.000	0.414\\
151.100	0.414\\
151.200	0.414\\
151.300	0.414\\
151.400	0.414\\
151.500	0.414\\
151.600	0.414\\
151.700	0.414\\
151.800	0.414\\
151.900	0.414\\
152.000	0.414\\
152.100	0.414\\
152.200	0.414\\
152.300	0.414\\
152.400	0.414\\
152.500	0.414\\
152.600	0.413\\
152.700	0.413\\
152.800	0.413\\
152.900	0.413\\
153.000	0.413\\
153.100	0.413\\
153.200	0.413\\
153.300	0.413\\
153.400	0.413\\
153.500	0.413\\
153.600	0.413\\
153.700	0.413\\
153.800	0.413\\
153.900	0.413\\
154.000	0.413\\
154.100	0.413\\
154.200	0.413\\
154.300	0.413\\
154.400	0.413\\
154.500	0.413\\
154.600	0.413\\
154.700	0.413\\
154.800	0.412\\
154.900	0.412\\
155.000	0.412\\
155.100	0.412\\
155.200	0.412\\
155.300	0.412\\
155.400	0.412\\
155.500	0.412\\
155.600	0.412\\
155.700	0.412\\
155.800	0.412\\
155.900	0.412\\
156.000	0.412\\
156.100	0.412\\
156.200	0.412\\
156.300	0.412\\
156.400	0.412\\
156.500	0.412\\
156.600	0.412\\
156.700	0.412\\
156.800	0.412\\
156.900	0.411\\
157.000	0.411\\
157.100	0.411\\
157.200	0.411\\
157.300	0.411\\
157.400	0.411\\
157.500	0.411\\
157.600	0.411\\
157.700	0.411\\
157.800	0.411\\
157.900	0.411\\
158.000	0.411\\
158.100	0.411\\
158.200	0.411\\
158.300	0.411\\
158.400	0.411\\
158.500	0.411\\
158.600	0.411\\
158.700	0.411\\
158.800	0.411\\
158.900	0.411\\
159.000	0.411\\
159.100	0.410\\
159.200	0.410\\
159.300	0.410\\
159.400	0.410\\
159.500	0.410\\
159.600	0.410\\
159.700	0.410\\
159.800	0.410\\
159.900	0.410\\
160.000	0.410\\
160.100	0.410\\
160.200	0.410\\
160.300	0.410\\
160.400	0.410\\
160.500	0.410\\
160.600	0.410\\
160.700	0.410\\
160.800	0.410\\
160.900	0.410\\
161.000	0.410\\
161.100	0.410\\
161.200	0.410\\
161.300	0.409\\
161.400	0.409\\
161.500	0.409\\
161.600	0.409\\
161.700	0.409\\
161.800	0.409\\
161.900	0.409\\
162.000	0.409\\
162.100	0.409\\
162.200	0.409\\
162.300	0.409\\
162.400	0.409\\
162.500	0.409\\
162.600	0.409\\
162.700	0.409\\
162.800	0.409\\
162.900	0.409\\
163.000	0.409\\
163.100	0.409\\
163.200	0.409\\
163.300	0.409\\
163.400	0.409\\
163.500	0.408\\
163.600	0.408\\
163.700	0.408\\
163.800	0.408\\
163.900	0.408\\
164.000	0.408\\
164.100	0.408\\
164.200	0.408\\
164.300	0.408\\
164.400	0.408\\
164.500	0.408\\
164.600	0.408\\
164.700	0.408\\
164.800	0.408\\
164.900	0.408\\
165.000	0.408\\
165.100	0.408\\
165.200	0.408\\
165.300	0.408\\
165.400	0.408\\
165.500	0.408\\
165.600	0.408\\
165.700	0.407\\
165.800	0.407\\
165.900	0.407\\
166.000	0.407\\
166.100	0.407\\
166.200	0.407\\
166.300	0.407\\
166.400	0.407\\
166.500	0.407\\
166.600	0.407\\
166.700	0.407\\
166.800	0.407\\
166.900	0.407\\
167.000	0.407\\
167.100	0.407\\
167.200	0.407\\
167.300	0.407\\
167.400	0.407\\
167.500	0.407\\
167.600	0.407\\
167.700	0.407\\
167.800	0.407\\
167.900	0.406\\
168.000	0.406\\
168.100	0.406\\
168.200	0.406\\
168.300	0.406\\
168.400	0.406\\
168.500	0.406\\
168.600	0.406\\
168.700	0.406\\
168.800	0.406\\
168.900	0.406\\
169.000	0.406\\
169.100	0.406\\
169.200	0.406\\
169.300	0.406\\
169.400	0.406\\
169.500	0.406\\
169.600	0.406\\
169.700	0.406\\
169.800	0.406\\
169.900	0.406\\
170.000	0.406\\
170.100	0.406\\
170.200	0.405\\
170.300	0.405\\
170.400	0.405\\
170.500	0.405\\
170.600	0.405\\
170.700	0.405\\
170.800	0.405\\
170.900	0.405\\
171.000	0.405\\
171.100	0.405\\
171.200	0.405\\
171.300	0.405\\
171.400	0.405\\
171.500	0.405\\
171.600	0.405\\
171.700	0.405\\
171.800	0.405\\
171.900	0.405\\
172.000	0.405\\
172.100	0.405\\
172.200	0.405\\
172.300	0.405\\
172.400	0.404\\
172.500	0.404\\
172.600	0.404\\
172.700	0.404\\
172.800	0.404\\
172.900	0.404\\
173.000	0.404\\
173.100	0.404\\
173.200	0.404\\
173.300	0.404\\
173.400	0.404\\
173.500	0.404\\
173.600	0.404\\
173.700	0.404\\
173.800	0.404\\
173.900	0.404\\
174.000	0.404\\
174.100	0.404\\
174.200	0.404\\
174.300	0.404\\
174.400	0.404\\
174.500	0.404\\
174.600	0.404\\
174.700	0.403\\
174.800	0.403\\
174.900	0.403\\
175.000	0.403\\
175.100	0.403\\
175.200	0.403\\
175.300	0.403\\
175.400	0.403\\
175.500	0.403\\
175.600	0.403\\
175.700	0.403\\
175.800	0.403\\
175.900	0.403\\
176.000	0.403\\
176.100	0.403\\
176.200	0.403\\
176.300	0.403\\
176.400	0.403\\
176.500	0.403\\
176.600	0.403\\
176.700	0.403\\
176.800	0.403\\
176.900	0.402\\
177.000	0.402\\
177.100	0.402\\
177.200	0.402\\
177.300	0.402\\
177.400	0.402\\
177.500	0.402\\
177.600	0.402\\
177.700	0.402\\
177.800	0.402\\
177.900	0.402\\
178.000	0.402\\
178.100	0.402\\
178.200	0.402\\
178.300	0.402\\
178.400	0.402\\
178.500	0.402\\
178.600	0.402\\
178.700	0.402\\
178.800	0.402\\
178.900	0.402\\
179.000	0.402\\
179.100	0.402\\
179.200	0.401\\
179.300	0.401\\
179.400	0.401\\
179.500	0.401\\
179.600	0.401\\
179.700	0.401\\
179.800	0.401\\
179.900	0.401\\
180.000	0.401\\
180.100	0.401\\
180.200	0.401\\
180.300	0.401\\
180.400	0.401\\
180.500	0.401\\
180.600	0.401\\
180.700	0.401\\
180.800	0.401\\
180.900	0.401\\
181.000	0.401\\
181.100	0.401\\
181.200	0.401\\
181.300	0.401\\
181.400	0.401\\
181.500	0.400\\
181.600	0.400\\
181.700	0.400\\
181.800	0.400\\
181.900	0.400\\
182.000	0.400\\
182.100	0.400\\
182.200	0.400\\
182.300	0.400\\
182.400	0.400\\
182.500	0.400\\
182.600	0.400\\
182.700	0.400\\
182.800	0.400\\
182.900	0.400\\
183.000	0.400\\
183.100	0.400\\
183.200	0.400\\
183.300	0.400\\
183.400	0.400\\
183.500	0.400\\
183.600	0.400\\
183.700	0.400\\
183.800	0.399\\
183.900	0.399\\
184.000	0.399\\
184.100	0.399\\
184.200	0.399\\
184.300	0.399\\
184.400	0.399\\
184.500	0.399\\
184.600	0.399\\
184.700	0.399\\
184.800	0.399\\
184.900	0.399\\
185.000	0.399\\
185.100	0.399\\
185.200	0.399\\
185.300	0.399\\
185.400	0.399\\
185.500	0.399\\
185.600	0.399\\
185.700	0.399\\
185.800	0.399\\
185.900	0.399\\
186.000	0.399\\
186.100	0.398\\
186.200	0.398\\
186.300	0.398\\
186.400	0.398\\
186.500	0.398\\
186.600	0.398\\
186.700	0.398\\
186.800	0.398\\
186.900	0.398\\
187.000	0.398\\
187.100	0.398\\
187.200	0.398\\
187.300	0.398\\
187.400	0.398\\
187.500	0.398\\
187.600	0.398\\
187.700	0.398\\
187.800	0.398\\
187.900	0.398\\
188.000	0.398\\
188.100	0.398\\
188.200	0.398\\
188.300	0.398\\
188.400	0.397\\
188.500	0.397\\
188.600	0.397\\
188.700	0.397\\
188.800	0.397\\
188.900	0.397\\
189.000	0.397\\
189.100	0.397\\
189.200	0.397\\
189.300	0.397\\
189.400	0.397\\
189.500	0.397\\
189.600	0.397\\
189.700	0.397\\
189.800	0.397\\
189.900	0.397\\
190.000	0.397\\
190.100	0.397\\
190.200	0.397\\
190.300	0.397\\
190.400	0.397\\
190.500	0.397\\
190.600	0.397\\
190.700	0.396\\
190.800	0.396\\
190.900	0.396\\
191.000	0.396\\
191.100	0.396\\
191.200	0.396\\
191.300	0.396\\
191.400	0.396\\
191.500	0.396\\
191.600	0.396\\
191.700	0.396\\
191.800	0.396\\
191.900	0.396\\
192.000	0.396\\
192.100	0.396\\
192.200	0.396\\
192.300	0.396\\
192.400	0.396\\
192.500	0.396\\
192.600	0.396\\
192.700	0.396\\
192.800	0.396\\
192.900	0.396\\
193.000	0.396\\
193.100	0.395\\
193.200	0.395\\
193.300	0.395\\
193.400	0.395\\
193.500	0.395\\
193.600	0.395\\
193.700	0.395\\
193.800	0.395\\
193.900	0.395\\
194.000	0.395\\
194.100	0.395\\
194.200	0.395\\
194.300	0.395\\
194.400	0.395\\
194.500	0.395\\
194.600	0.395\\
194.700	0.395\\
194.800	0.395\\
194.900	0.395\\
195.000	0.395\\
195.100	0.395\\
195.200	0.395\\
195.300	0.395\\
195.400	0.394\\
195.500	0.394\\
195.600	0.394\\
195.700	0.394\\
195.800	0.394\\
195.900	0.394\\
196.000	0.394\\
196.100	0.394\\
196.200	0.394\\
196.300	0.394\\
196.400	0.394\\
196.500	0.394\\
196.600	0.394\\
196.700	0.394\\
196.800	0.394\\
196.900	0.394\\
197.000	0.394\\
197.100	0.394\\
197.200	0.394\\
197.300	0.394\\
197.400	0.394\\
197.500	0.394\\
197.600	0.394\\
197.700	0.394\\
197.800	0.393\\
197.900	0.393\\
198.000	0.393\\
198.100	0.393\\
198.200	0.393\\
198.300	0.393\\
198.400	0.393\\
198.500	0.393\\
198.600	0.393\\
198.700	0.393\\
198.800	0.393\\
198.900	0.393\\
199.000	0.393\\
199.100	0.393\\
199.200	0.393\\
199.300	0.393\\
199.400	0.393\\
199.500	0.393\\
199.600	0.393\\
199.700	0.393\\
199.800	0.393\\
199.900	0.393\\
200.000	0.393\\
200.100	0.393\\
200.200	0.392\\
200.300	0.392\\
200.400	0.392\\
200.500	0.392\\
200.600	0.392\\
200.700	0.392\\
200.800	0.392\\
200.900	0.392\\
201.000	0.392\\
201.100	0.392\\
201.200	0.392\\
201.300	0.392\\
201.400	0.392\\
201.500	0.392\\
201.600	0.392\\
201.700	0.392\\
201.800	0.392\\
201.900	0.392\\
202.000	0.392\\
202.100	0.392\\
202.200	0.392\\
202.300	0.392\\
202.400	0.392\\
202.500	0.392\\
202.600	0.391\\
202.700	0.391\\
202.800	0.391\\
202.900	0.391\\
203.000	0.391\\
203.100	0.391\\
203.200	0.391\\
203.300	0.391\\
203.400	0.391\\
203.500	0.391\\
203.600	0.391\\
203.700	0.391\\
203.800	0.391\\
203.900	0.391\\
204.000	0.391\\
204.100	0.391\\
204.200	0.391\\
204.300	0.391\\
204.400	0.391\\
204.500	0.391\\
204.600	0.391\\
204.700	0.391\\
204.800	0.391\\
204.900	0.391\\
205.000	0.390\\
205.100	0.390\\
205.200	0.390\\
205.300	0.390\\
205.400	0.390\\
205.500	0.390\\
205.600	0.390\\
205.700	0.390\\
205.800	0.390\\
205.900	0.390\\
206.000	0.390\\
206.100	0.390\\
206.200	0.390\\
206.300	0.390\\
206.400	0.390\\
206.500	0.390\\
206.600	0.390\\
206.700	0.390\\
206.800	0.390\\
206.900	0.390\\
207.000	0.390\\
207.100	0.390\\
207.200	0.390\\
207.300	0.390\\
207.400	0.389\\
207.500	0.389\\
207.600	0.389\\
207.700	0.389\\
207.800	0.389\\
207.900	0.389\\
208.000	0.389\\
208.100	0.389\\
208.200	0.389\\
208.300	0.389\\
208.400	0.389\\
208.500	0.389\\
208.600	0.389\\
208.700	0.389\\
208.800	0.389\\
208.900	0.389\\
209.000	0.389\\
209.100	0.389\\
209.200	0.389\\
209.300	0.389\\
209.400	0.389\\
209.500	0.389\\
209.600	0.389\\
209.700	0.389\\
209.800	0.389\\
209.900	0.388\\
210.000	0.388\\
210.100	0.388\\
210.200	0.388\\
210.300	0.388\\
210.400	0.388\\
210.500	0.388\\
210.600	0.388\\
210.700	0.388\\
210.800	0.388\\
210.900	0.388\\
211.000	0.388\\
211.100	0.388\\
211.200	0.388\\
211.300	0.388\\
211.400	0.388\\
211.500	0.388\\
211.600	0.388\\
211.700	0.388\\
211.800	0.388\\
211.900	0.388\\
212.000	0.388\\
212.100	0.388\\
212.200	0.388\\
212.300	0.387\\
212.400	0.387\\
212.500	0.387\\
212.600	0.387\\
212.700	0.387\\
212.800	0.387\\
212.900	0.387\\
213.000	0.387\\
213.100	0.387\\
213.200	0.387\\
213.300	0.387\\
213.400	0.387\\
213.500	0.387\\
213.600	0.387\\
213.700	0.387\\
213.800	0.387\\
213.900	0.387\\
214.000	0.387\\
214.100	0.387\\
214.200	0.387\\
214.300	0.387\\
214.400	0.387\\
214.500	0.387\\
214.600	0.387\\
214.700	0.387\\
214.800	0.386\\
214.900	0.386\\
215.000	0.386\\
215.100	0.386\\
215.200	0.386\\
215.300	0.386\\
215.400	0.386\\
215.500	0.386\\
215.600	0.386\\
215.700	0.386\\
215.800	0.386\\
215.900	0.386\\
216.000	0.386\\
216.100	0.386\\
216.200	0.386\\
216.300	0.386\\
216.400	0.386\\
216.500	0.386\\
216.600	0.386\\
216.700	0.386\\
216.800	0.386\\
216.900	0.386\\
217.000	0.386\\
217.100	0.386\\
217.200	0.386\\
217.300	0.385\\
217.400	0.385\\
217.500	0.385\\
217.600	0.385\\
217.700	0.385\\
217.800	0.385\\
217.900	0.385\\
218.000	0.385\\
218.100	0.385\\
218.200	0.385\\
218.300	0.385\\
218.400	0.385\\
218.500	0.385\\
218.600	0.385\\
218.700	0.385\\
218.800	0.385\\
218.900	0.385\\
219.000	0.385\\
219.100	0.385\\
219.200	0.385\\
219.300	0.385\\
219.400	0.385\\
219.500	0.385\\
219.600	0.385\\
219.700	0.385\\
219.800	0.384\\
219.900	0.384\\
220.000	0.384\\
220.100	0.384\\
220.200	0.384\\
220.300	0.384\\
220.400	0.384\\
220.500	0.384\\
220.600	0.384\\
220.700	0.384\\
220.800	0.384\\
220.900	0.384\\
221.000	0.384\\
221.100	0.384\\
221.200	0.384\\
221.300	0.384\\
221.400	0.384\\
221.500	0.384\\
221.600	0.384\\
221.700	0.384\\
221.800	0.384\\
221.900	0.384\\
222.000	0.384\\
222.100	0.384\\
222.200	0.384\\
222.300	0.383\\
222.400	0.383\\
222.500	0.383\\
222.600	0.383\\
222.700	0.383\\
222.800	0.383\\
222.900	0.383\\
223.000	0.383\\
223.100	0.383\\
223.200	0.383\\
223.300	0.383\\
223.400	0.383\\
223.500	0.383\\
223.600	0.383\\
223.700	0.383\\
223.800	0.383\\
223.900	0.383\\
224.000	0.383\\
224.100	0.383\\
224.200	0.383\\
224.300	0.383\\
224.400	0.383\\
224.500	0.383\\
224.600	0.383\\
224.700	0.383\\
224.800	0.382\\
224.900	0.382\\
225.000	0.382\\
225.100	0.382\\
225.200	0.382\\
225.300	0.382\\
225.400	0.382\\
225.500	0.382\\
225.600	0.382\\
225.700	0.382\\
225.800	0.382\\
225.900	0.382\\
226.000	0.382\\
226.100	0.382\\
226.200	0.382\\
226.300	0.382\\
226.400	0.382\\
226.500	0.382\\
226.600	0.382\\
226.700	0.382\\
226.800	0.382\\
226.900	0.382\\
227.000	0.382\\
227.100	0.382\\
227.200	0.382\\
227.300	0.382\\
227.400	0.381\\
227.500	0.381\\
227.600	0.381\\
227.700	0.381\\
227.800	0.381\\
227.900	0.381\\
228.000	0.381\\
228.100	0.381\\
228.200	0.381\\
228.300	0.381\\
228.400	0.381\\
228.500	0.381\\
228.600	0.381\\
228.700	0.381\\
228.800	0.381\\
228.900	0.381\\
229.000	0.381\\
229.100	0.381\\
229.200	0.381\\
229.300	0.381\\
229.400	0.381\\
229.500	0.381\\
229.600	0.381\\
229.700	0.381\\
229.800	0.381\\
229.900	0.380\\
230.000	0.380\\
230.100	0.380\\
230.200	0.380\\
230.300	0.380\\
230.400	0.380\\
230.500	0.380\\
230.600	0.380\\
230.700	0.380\\
230.800	0.380\\
230.900	0.380\\
231.000	0.380\\
231.100	0.380\\
231.200	0.380\\
231.300	0.380\\
231.400	0.380\\
231.500	0.380\\
231.600	0.380\\
231.700	0.380\\
231.800	0.380\\
231.900	0.380\\
232.000	0.380\\
232.100	0.380\\
232.200	0.380\\
232.300	0.380\\
232.400	0.380\\
232.500	0.379\\
232.600	0.379\\
232.700	0.379\\
232.800	0.379\\
232.900	0.379\\
233.000	0.379\\
233.100	0.379\\
233.200	0.379\\
233.300	0.379\\
233.400	0.379\\
233.500	0.379\\
233.600	0.379\\
233.700	0.379\\
233.800	0.379\\
233.900	0.379\\
234.000	0.379\\
234.100	0.379\\
234.200	0.379\\
234.300	0.379\\
234.400	0.379\\
234.500	0.379\\
234.600	0.379\\
234.700	0.379\\
234.800	0.379\\
234.900	0.379\\
235.000	0.379\\
235.100	0.378\\
235.200	0.378\\
235.300	0.378\\
235.400	0.378\\
235.500	0.378\\
235.600	0.378\\
235.700	0.378\\
235.800	0.378\\
235.900	0.378\\
236.000	0.378\\
236.100	0.378\\
236.200	0.378\\
236.300	0.378\\
236.400	0.378\\
236.500	0.378\\
236.600	0.378\\
236.700	0.378\\
236.800	0.378\\
236.900	0.378\\
237.000	0.378\\
237.100	0.378\\
237.200	0.378\\
237.300	0.378\\
237.400	0.378\\
237.500	0.378\\
237.600	0.378\\
237.700	0.377\\
237.800	0.377\\
237.900	0.377\\
238.000	0.377\\
238.100	0.377\\
238.200	0.377\\
238.300	0.377\\
238.400	0.377\\
238.500	0.377\\
238.600	0.377\\
238.700	0.377\\
238.800	0.377\\
238.900	0.377\\
239.000	0.377\\
239.100	0.377\\
239.200	0.377\\
239.300	0.377\\
239.400	0.377\\
239.500	0.377\\
239.600	0.377\\
239.700	0.377\\
239.800	0.377\\
239.900	0.377\\
240.000	0.377\\
240.100	0.377\\
240.200	0.377\\
240.300	0.376\\
240.400	0.376\\
240.500	0.376\\
240.600	0.376\\
240.700	0.376\\
240.800	0.376\\
240.900	0.376\\
241.000	0.376\\
241.100	0.376\\
241.200	0.376\\
241.300	0.376\\
241.400	0.376\\
241.500	0.376\\
241.600	0.376\\
241.700	0.376\\
241.800	0.376\\
241.900	0.376\\
242.000	0.376\\
242.100	0.376\\
242.200	0.376\\
242.300	0.376\\
242.400	0.376\\
242.500	0.376\\
242.600	0.376\\
242.700	0.376\\
242.800	0.376\\
242.900	0.376\\
243.000	0.375\\
243.100	0.375\\
243.200	0.375\\
243.300	0.375\\
243.400	0.375\\
243.500	0.375\\
243.600	0.375\\
243.700	0.375\\
243.800	0.375\\
243.900	0.375\\
244.000	0.375\\
244.100	0.375\\
244.200	0.375\\
244.300	0.375\\
244.400	0.375\\
244.500	0.375\\
244.600	0.375\\
244.700	0.375\\
244.800	0.375\\
244.900	0.375\\
245.000	0.375\\
245.100	0.375\\
245.200	0.375\\
245.300	0.375\\
245.400	0.375\\
245.500	0.375\\
245.600	0.375\\
245.700	0.374\\
245.800	0.374\\
245.900	0.374\\
246.000	0.374\\
246.100	0.374\\
246.200	0.374\\
246.300	0.374\\
246.400	0.374\\
246.500	0.374\\
246.600	0.374\\
246.700	0.374\\
246.800	0.374\\
246.900	0.374\\
247.000	0.374\\
247.100	0.374\\
247.200	0.374\\
247.300	0.374\\
247.400	0.374\\
247.500	0.374\\
247.600	0.374\\
247.700	0.374\\
247.800	0.374\\
247.900	0.374\\
248.000	0.374\\
248.100	0.374\\
248.200	0.374\\
248.300	0.373\\
248.400	0.373\\
248.500	0.373\\
248.600	0.373\\
248.700	0.373\\
248.800	0.373\\
248.900	0.373\\
249.000	0.373\\
249.100	0.373\\
249.200	0.373\\
249.300	0.373\\
249.400	0.373\\
249.500	0.373\\
249.600	0.373\\
249.700	0.373\\
249.800	0.373\\
249.900	0.373\\
250.000	0.373\\
250.100	0.373\\
250.200	0.373\\
250.300	0.373\\
250.400	0.373\\
250.500	0.373\\
250.600	0.373\\
250.700	0.373\\
250.800	0.373\\
250.900	0.373\\
251.000	0.372\\
251.100	0.372\\
251.200	0.372\\
251.300	0.372\\
251.400	0.372\\
251.500	0.372\\
251.600	0.372\\
251.700	0.372\\
251.800	0.372\\
251.900	0.372\\
252.000	0.372\\
252.100	0.372\\
252.200	0.372\\
252.300	0.372\\
252.400	0.372\\
252.500	0.372\\
252.600	0.372\\
252.700	0.372\\
252.800	0.372\\
252.900	0.372\\
253.000	0.372\\
253.100	0.372\\
253.200	0.372\\
253.300	0.372\\
253.400	0.372\\
253.500	0.372\\
253.600	0.372\\
253.700	0.372\\
253.800	0.371\\
253.900	0.371\\
254.000	0.371\\
254.100	0.371\\
254.200	0.371\\
254.300	0.371\\
254.400	0.371\\
254.500	0.371\\
254.600	0.371\\
254.700	0.371\\
254.800	0.371\\
254.900	0.371\\
255.000	0.371\\
255.100	0.371\\
255.200	0.371\\
255.300	0.371\\
255.400	0.371\\
255.500	0.371\\
255.600	0.371\\
255.700	0.371\\
255.800	0.371\\
255.900	0.371\\
256.000	0.371\\
256.100	0.371\\
256.200	0.371\\
256.300	0.371\\
256.400	0.371\\
256.500	0.370\\
256.600	0.370\\
256.700	0.370\\
256.800	0.370\\
256.900	0.370\\
257.000	0.370\\
257.100	0.370\\
257.200	0.370\\
257.300	0.370\\
257.400	0.370\\
257.500	0.370\\
257.600	0.370\\
257.700	0.370\\
257.800	0.370\\
257.900	0.370\\
258.000	0.370\\
258.100	0.370\\
258.200	0.370\\
258.300	0.370\\
258.400	0.370\\
258.500	0.370\\
258.600	0.370\\
258.700	0.370\\
258.800	0.370\\
258.900	0.370\\
259.000	0.370\\
259.100	0.370\\
259.200	0.370\\
259.300	0.369\\
259.400	0.369\\
259.500	0.369\\
259.600	0.369\\
259.700	0.369\\
259.800	0.369\\
259.900	0.369\\
260.000	0.369\\
260.100	0.369\\
260.200	0.369\\
260.300	0.369\\
260.400	0.369\\
260.500	0.369\\
260.600	0.369\\
260.700	0.369\\
260.800	0.369\\
260.900	0.369\\
261.000	0.369\\
261.100	0.369\\
261.200	0.369\\
261.300	0.369\\
261.400	0.369\\
261.500	0.369\\
261.600	0.369\\
261.700	0.369\\
261.800	0.369\\
261.900	0.369\\
262.000	0.369\\
262.100	0.368\\
262.200	0.368\\
262.300	0.368\\
262.400	0.368\\
262.500	0.368\\
262.600	0.368\\
262.700	0.368\\
262.800	0.368\\
262.900	0.368\\
263.000	0.368\\
263.100	0.368\\
263.200	0.368\\
263.300	0.368\\
263.400	0.368\\
263.500	0.368\\
263.600	0.368\\
263.700	0.368\\
263.800	0.368\\
263.900	0.368\\
264.000	0.368\\
264.100	0.368\\
264.200	0.368\\
264.300	0.368\\
264.400	0.368\\
264.500	0.368\\
264.600	0.368\\
264.700	0.368\\
264.800	0.368\\
264.900	0.367\\
265.000	0.367\\
265.100	0.367\\
265.200	0.367\\
265.300	0.367\\
265.400	0.367\\
265.500	0.367\\
265.600	0.367\\
265.700	0.367\\
265.800	0.367\\
265.900	0.367\\
266.000	0.367\\
266.100	0.367\\
266.200	0.367\\
266.300	0.367\\
266.400	0.367\\
266.500	0.367\\
266.600	0.367\\
266.700	0.367\\
266.800	0.367\\
266.900	0.367\\
267.000	0.367\\
267.100	0.367\\
267.200	0.367\\
267.300	0.367\\
267.400	0.367\\
267.500	0.367\\
267.600	0.367\\
267.700	0.366\\
267.800	0.366\\
267.900	0.366\\
268.000	0.366\\
268.100	0.366\\
268.200	0.366\\
268.300	0.366\\
268.400	0.366\\
268.500	0.366\\
268.600	0.366\\
268.700	0.366\\
268.800	0.366\\
268.900	0.366\\
269.000	0.366\\
269.100	0.366\\
269.200	0.366\\
269.300	0.366\\
269.400	0.366\\
269.500	0.366\\
269.600	0.366\\
269.700	0.366\\
269.800	0.366\\
269.900	0.366\\
270.000	0.366\\
270.100	0.366\\
270.200	0.366\\
270.300	0.366\\
270.400	0.366\\
270.500	0.365\\
270.600	0.365\\
270.700	0.365\\
270.800	0.365\\
270.900	0.365\\
271.000	0.365\\
271.100	0.365\\
271.200	0.365\\
271.300	0.365\\
271.400	0.365\\
271.500	0.365\\
271.600	0.365\\
271.700	0.365\\
271.800	0.365\\
271.900	0.365\\
272.000	0.365\\
272.100	0.365\\
272.200	0.365\\
272.300	0.365\\
272.400	0.365\\
272.500	0.365\\
272.600	0.365\\
272.700	0.365\\
272.800	0.365\\
272.900	0.365\\
273.000	0.365\\
273.100	0.365\\
273.200	0.365\\
273.300	0.365\\
273.400	0.364\\
273.500	0.364\\
273.600	0.364\\
273.700	0.364\\
273.800	0.364\\
273.900	0.364\\
274.000	0.364\\
274.100	0.364\\
274.200	0.364\\
274.300	0.364\\
274.400	0.364\\
274.500	0.364\\
274.600	0.364\\
274.700	0.364\\
274.800	0.364\\
274.900	0.364\\
275.000	0.364\\
275.100	0.364\\
275.200	0.364\\
275.300	0.364\\
275.400	0.364\\
275.500	0.364\\
275.600	0.364\\
275.700	0.364\\
275.800	0.364\\
275.900	0.364\\
276.000	0.364\\
276.100	0.364\\
276.200	0.364\\
276.300	0.363\\
276.400	0.363\\
276.500	0.363\\
276.600	0.363\\
276.700	0.363\\
276.800	0.363\\
276.900	0.363\\
277.000	0.363\\
277.100	0.363\\
277.200	0.363\\
277.300	0.363\\
277.400	0.363\\
277.500	0.363\\
277.600	0.363\\
277.700	0.363\\
277.800	0.363\\
277.900	0.363\\
278.000	0.363\\
278.100	0.363\\
278.200	0.363\\
278.300	0.363\\
278.400	0.363\\
278.500	0.363\\
278.600	0.363\\
278.700	0.363\\
278.800	0.363\\
278.900	0.363\\
279.000	0.363\\
279.100	0.363\\
279.200	0.362\\
279.300	0.362\\
279.400	0.362\\
279.500	0.362\\
279.600	0.362\\
279.700	0.362\\
279.800	0.362\\
279.900	0.362\\
280.000	0.362\\
280.100	0.362\\
280.200	0.362\\
280.300	0.362\\
280.400	0.362\\
280.500	0.362\\
280.600	0.362\\
280.700	0.362\\
280.800	0.362\\
280.900	0.362\\
281.000	0.362\\
281.100	0.362\\
281.200	0.362\\
281.300	0.362\\
281.400	0.362\\
281.500	0.362\\
281.600	0.362\\
281.700	0.362\\
281.800	0.362\\
281.900	0.362\\
282.000	0.362\\
282.100	0.361\\
282.200	0.361\\
282.300	0.361\\
282.400	0.361\\
282.500	0.361\\
282.600	0.361\\
282.700	0.361\\
282.800	0.361\\
282.900	0.361\\
283.000	0.361\\
283.100	0.361\\
283.200	0.361\\
283.300	0.361\\
283.400	0.361\\
283.500	0.361\\
283.600	0.361\\
283.700	0.361\\
283.800	0.361\\
283.900	0.361\\
284.000	0.361\\
284.100	0.361\\
284.200	0.361\\
284.300	0.361\\
284.400	0.361\\
284.500	0.361\\
284.600	0.361\\
284.700	0.361\\
284.800	0.361\\
284.900	0.361\\
285.000	0.361\\
285.100	0.360\\
285.200	0.360\\
285.300	0.360\\
285.400	0.360\\
285.500	0.360\\
285.600	0.360\\
285.700	0.360\\
285.800	0.360\\
285.900	0.360\\
286.000	0.360\\
286.100	0.360\\
286.200	0.360\\
286.300	0.360\\
286.400	0.360\\
286.500	0.360\\
286.600	0.360\\
286.700	0.360\\
286.800	0.360\\
286.900	0.360\\
287.000	0.360\\
287.100	0.360\\
287.200	0.360\\
287.300	0.360\\
287.400	0.360\\
287.500	0.360\\
287.600	0.360\\
287.700	0.360\\
287.800	0.360\\
287.900	0.360\\
288.000	0.359\\
288.100	0.359\\
288.200	0.359\\
288.300	0.359\\
288.400	0.359\\
288.500	0.359\\
288.600	0.359\\
288.700	0.359\\
288.800	0.359\\
288.900	0.359\\
289.000	0.359\\
289.100	0.359\\
289.200	0.359\\
289.300	0.359\\
289.400	0.359\\
289.500	0.359\\
289.600	0.359\\
289.700	0.359\\
289.800	0.359\\
289.900	0.359\\
290.000	0.359\\
290.100	0.359\\
290.200	0.359\\
290.300	0.359\\
290.400	0.359\\
290.500	0.359\\
290.600	0.359\\
290.700	0.359\\
290.800	0.359\\
290.900	0.359\\
291.000	0.358\\
291.100	0.358\\
291.200	0.358\\
291.300	0.358\\
291.400	0.358\\
291.500	0.358\\
291.600	0.358\\
291.700	0.358\\
291.800	0.358\\
291.900	0.358\\
292.000	0.358\\
292.100	0.358\\
292.200	0.358\\
292.300	0.358\\
292.400	0.358\\
292.500	0.358\\
292.600	0.358\\
292.700	0.358\\
292.800	0.358\\
292.900	0.358\\
293.000	0.358\\
293.100	0.358\\
293.200	0.358\\
293.300	0.358\\
293.400	0.358\\
293.500	0.358\\
293.600	0.358\\
293.700	0.358\\
293.800	0.358\\
293.900	0.358\\
294.000	0.357\\
294.100	0.357\\
294.200	0.357\\
294.300	0.357\\
294.400	0.357\\
294.500	0.357\\
294.600	0.357\\
294.700	0.357\\
294.800	0.357\\
294.900	0.357\\
295.000	0.357\\
295.100	0.357\\
295.200	0.357\\
295.300	0.357\\
295.400	0.357\\
295.500	0.357\\
295.600	0.357\\
295.700	0.357\\
295.800	0.357\\
295.900	0.357\\
296.000	0.357\\
296.100	0.357\\
296.200	0.357\\
296.300	0.357\\
296.400	0.357\\
296.500	0.357\\
296.600	0.357\\
296.700	0.357\\
296.800	0.357\\
296.900	0.357\\
297.000	0.357\\
297.100	0.356\\
297.200	0.356\\
297.300	0.356\\
297.400	0.356\\
297.500	0.356\\
297.600	0.356\\
297.700	0.356\\
297.800	0.356\\
297.900	0.356\\
298.000	0.356\\
298.100	0.356\\
298.200	0.356\\
298.300	0.356\\
298.400	0.356\\
298.500	0.356\\
298.600	0.356\\
298.700	0.356\\
298.800	0.356\\
298.900	0.356\\
299.000	0.356\\
299.100	0.356\\
299.200	0.356\\
299.300	0.356\\
299.400	0.356\\
299.500	0.356\\
299.600	0.356\\
299.700	0.356\\
299.800	0.356\\
299.900	0.356\\
300.000	0.356\\
300.100	0.356\\
300.200	0.355\\
300.300	0.355\\
300.400	0.355\\
300.500	0.355\\
300.600	0.355\\
300.700	0.355\\
300.800	0.355\\
300.900	0.355\\
301.000	0.355\\
301.100	0.355\\
301.200	0.355\\
301.300	0.355\\
301.400	0.355\\
301.500	0.355\\
301.600	0.355\\
301.700	0.355\\
301.800	0.355\\
301.900	0.355\\
302.000	0.355\\
302.100	0.355\\
302.200	0.355\\
302.300	0.355\\
302.400	0.355\\
302.500	0.355\\
302.600	0.355\\
302.700	0.355\\
302.800	0.355\\
302.900	0.355\\
303.000	0.355\\
303.100	0.355\\
303.200	0.354\\
303.300	0.354\\
303.400	0.354\\
303.500	0.354\\
303.600	0.354\\
303.700	0.354\\
303.800	0.354\\
303.900	0.354\\
304.000	0.354\\
304.100	0.354\\
304.200	0.354\\
304.300	0.354\\
304.400	0.354\\
304.500	0.354\\
304.600	0.354\\
304.700	0.354\\
304.800	0.354\\
304.900	0.354\\
305.000	0.354\\
305.100	0.354\\
305.200	0.354\\
305.300	0.354\\
305.400	0.354\\
305.500	0.354\\
305.600	0.354\\
305.700	0.354\\
305.800	0.354\\
305.900	0.354\\
306.000	0.354\\
306.100	0.354\\
306.200	0.354\\
306.300	0.354\\
306.400	0.353\\
306.500	0.353\\
306.600	0.353\\
306.700	0.353\\
306.800	0.353\\
306.900	0.353\\
307.000	0.353\\
307.100	0.353\\
307.200	0.353\\
307.300	0.353\\
307.400	0.353\\
307.500	0.353\\
307.600	0.353\\
307.700	0.353\\
307.800	0.353\\
307.900	0.353\\
308.000	0.353\\
308.100	0.353\\
308.200	0.353\\
308.300	0.353\\
308.400	0.353\\
308.500	0.353\\
308.600	0.353\\
308.700	0.353\\
308.800	0.353\\
308.900	0.353\\
309.000	0.353\\
309.100	0.353\\
309.200	0.353\\
309.300	0.353\\
309.400	0.353\\
309.500	0.352\\
309.600	0.352\\
309.700	0.352\\
309.800	0.352\\
309.900	0.352\\
310.000	0.352\\
310.100	0.352\\
310.200	0.352\\
310.300	0.352\\
310.400	0.352\\
310.500	0.352\\
310.600	0.352\\
310.700	0.352\\
310.800	0.352\\
310.900	0.352\\
311.000	0.352\\
311.100	0.352\\
311.200	0.352\\
311.300	0.352\\
311.400	0.352\\
311.500	0.352\\
311.600	0.352\\
311.700	0.352\\
311.800	0.352\\
311.900	0.352\\
312.000	0.352\\
312.100	0.352\\
312.200	0.352\\
312.300	0.352\\
312.400	0.352\\
312.500	0.352\\
312.600	0.352\\
312.700	0.351\\
312.800	0.351\\
312.900	0.351\\
313.000	0.351\\
313.100	0.351\\
313.200	0.351\\
313.300	0.351\\
313.400	0.351\\
313.500	0.351\\
313.600	0.351\\
313.700	0.351\\
313.800	0.351\\
313.900	0.351\\
314.000	0.351\\
314.100	0.351\\
314.200	0.351\\
314.300	0.351\\
314.400	0.351\\
314.500	0.351\\
314.600	0.351\\
314.700	0.351\\
314.800	0.351\\
314.900	0.351\\
315.000	0.351\\
315.100	0.351\\
315.200	0.351\\
315.300	0.351\\
315.400	0.351\\
315.500	0.351\\
315.600	0.351\\
315.700	0.351\\
315.800	0.350\\
315.900	0.350\\
316.000	0.350\\
316.100	0.350\\
316.200	0.350\\
316.300	0.350\\
316.400	0.350\\
316.500	0.350\\
316.600	0.350\\
316.700	0.350\\
316.800	0.350\\
316.900	0.350\\
317.000	0.350\\
317.100	0.350\\
317.200	0.350\\
317.300	0.350\\
317.400	0.350\\
317.500	0.350\\
317.600	0.350\\
317.700	0.350\\
317.800	0.350\\
317.900	0.350\\
318.000	0.350\\
318.100	0.350\\
318.200	0.350\\
318.300	0.350\\
318.400	0.350\\
318.500	0.350\\
318.600	0.350\\
318.700	0.350\\
318.800	0.350\\
318.900	0.350\\
319.000	0.350\\
319.100	0.349\\
319.200	0.349\\
319.300	0.349\\
319.400	0.349\\
319.500	0.349\\
319.600	0.349\\
319.700	0.349\\
319.800	0.349\\
319.900	0.349\\
320.000	0.349\\
320.100	0.349\\
320.200	0.349\\
320.300	0.349\\
320.400	0.349\\
320.500	0.349\\
320.600	0.349\\
320.700	0.349\\
320.800	0.349\\
320.900	0.349\\
321.000	0.349\\
321.100	0.349\\
321.200	0.349\\
321.300	0.349\\
321.400	0.349\\
321.500	0.349\\
321.600	0.349\\
321.700	0.349\\
321.800	0.349\\
321.900	0.349\\
322.000	0.349\\
322.100	0.349\\
322.200	0.349\\
322.300	0.348\\
322.400	0.348\\
322.500	0.348\\
322.600	0.348\\
322.700	0.348\\
322.800	0.348\\
322.900	0.348\\
323.000	0.348\\
323.100	0.348\\
323.200	0.348\\
323.300	0.348\\
323.400	0.348\\
323.500	0.348\\
323.600	0.348\\
323.700	0.348\\
323.800	0.348\\
323.900	0.348\\
324.000	0.348\\
324.100	0.348\\
324.200	0.348\\
324.300	0.348\\
324.400	0.348\\
324.500	0.348\\
324.600	0.348\\
324.700	0.348\\
324.800	0.348\\
324.900	0.348\\
325.000	0.348\\
325.100	0.348\\
325.200	0.348\\
325.300	0.348\\
325.400	0.348\\
325.500	0.348\\
325.600	0.347\\
325.700	0.347\\
325.800	0.347\\
325.900	0.347\\
326.000	0.347\\
326.100	0.347\\
326.200	0.347\\
326.300	0.347\\
326.400	0.347\\
326.500	0.347\\
326.600	0.347\\
326.700	0.347\\
326.800	0.347\\
326.900	0.347\\
327.000	0.347\\
327.100	0.347\\
327.200	0.347\\
327.300	0.347\\
327.400	0.347\\
327.500	0.347\\
327.600	0.347\\
327.700	0.347\\
327.800	0.347\\
327.900	0.347\\
328.000	0.347\\
328.100	0.347\\
328.200	0.347\\
328.300	0.347\\
328.400	0.347\\
328.500	0.347\\
328.600	0.347\\
328.700	0.347\\
328.800	0.347\\
328.900	0.346\\
329.000	0.346\\
329.100	0.346\\
329.200	0.346\\
329.300	0.346\\
329.400	0.346\\
329.500	0.346\\
329.600	0.346\\
329.700	0.346\\
329.800	0.346\\
329.900	0.346\\
330.000	0.346\\
330.100	0.346\\
330.200	0.346\\
330.300	0.346\\
330.400	0.346\\
330.500	0.346\\
330.600	0.346\\
330.700	0.346\\
330.800	0.346\\
330.900	0.346\\
331.000	0.346\\
331.100	0.346\\
331.200	0.346\\
331.300	0.346\\
331.400	0.346\\
331.500	0.346\\
331.600	0.346\\
331.700	0.346\\
331.800	0.346\\
331.900	0.346\\
332.000	0.346\\
332.100	0.346\\
332.200	0.345\\
332.300	0.345\\
332.400	0.345\\
332.500	0.345\\
332.600	0.345\\
332.700	0.345\\
332.800	0.345\\
332.900	0.345\\
333.000	0.345\\
333.100	0.345\\
333.200	0.345\\
333.300	0.345\\
333.400	0.345\\
333.500	0.345\\
333.600	0.345\\
333.700	0.345\\
333.800	0.345\\
333.900	0.345\\
334.000	0.345\\
334.100	0.345\\
334.200	0.345\\
334.300	0.345\\
334.400	0.345\\
334.500	0.345\\
334.600	0.345\\
334.700	0.345\\
334.800	0.345\\
334.900	0.345\\
335.000	0.345\\
335.100	0.345\\
335.200	0.345\\
335.300	0.345\\
335.400	0.345\\
335.500	0.344\\
335.600	0.344\\
335.700	0.344\\
335.800	0.344\\
335.900	0.344\\
336.000	0.344\\
336.100	0.344\\
336.200	0.344\\
336.300	0.344\\
336.400	0.344\\
336.500	0.344\\
336.600	0.344\\
336.700	0.344\\
336.800	0.344\\
336.900	0.344\\
337.000	0.344\\
337.100	0.344\\
337.200	0.344\\
337.300	0.344\\
337.400	0.344\\
337.500	0.344\\
337.600	0.344\\
337.700	0.344\\
337.800	0.344\\
337.900	0.344\\
338.000	0.344\\
338.100	0.344\\
338.200	0.344\\
338.300	0.344\\
338.400	0.344\\
338.500	0.344\\
338.600	0.344\\
338.700	0.344\\
338.800	0.344\\
338.900	0.343\\
339.000	0.343\\
339.100	0.343\\
339.200	0.343\\
339.300	0.343\\
339.400	0.343\\
339.500	0.343\\
339.600	0.343\\
339.700	0.343\\
339.800	0.343\\
339.900	0.343\\
340.000	0.343\\
340.100	0.343\\
340.200	0.343\\
340.300	0.343\\
340.400	0.343\\
340.500	0.343\\
340.600	0.343\\
340.700	0.343\\
340.800	0.343\\
340.900	0.343\\
341.000	0.343\\
341.100	0.343\\
341.200	0.343\\
341.300	0.343\\
341.400	0.343\\
341.500	0.343\\
341.600	0.343\\
341.700	0.343\\
341.800	0.343\\
341.900	0.343\\
342.000	0.343\\
342.100	0.343\\
342.200	0.343\\
342.300	0.342\\
342.400	0.342\\
342.500	0.342\\
342.600	0.342\\
342.700	0.342\\
342.800	0.342\\
342.900	0.342\\
343.000	0.342\\
343.100	0.342\\
343.200	0.342\\
343.300	0.342\\
343.400	0.342\\
343.500	0.342\\
343.600	0.342\\
343.700	0.342\\
343.800	0.342\\
343.900	0.342\\
344.000	0.342\\
344.100	0.342\\
344.200	0.342\\
344.300	0.342\\
344.400	0.342\\
344.500	0.342\\
344.600	0.342\\
344.700	0.342\\
344.800	0.342\\
344.900	0.342\\
345.000	0.342\\
345.100	0.342\\
345.200	0.342\\
345.300	0.342\\
345.400	0.342\\
345.500	0.342\\
345.600	0.342\\
345.700	0.341\\
345.800	0.341\\
345.900	0.341\\
346.000	0.341\\
346.100	0.341\\
346.200	0.341\\
346.300	0.341\\
346.400	0.341\\
346.500	0.341\\
346.600	0.341\\
346.700	0.341\\
346.800	0.341\\
346.900	0.341\\
347.000	0.341\\
347.100	0.341\\
347.200	0.341\\
347.300	0.341\\
347.400	0.341\\
347.500	0.341\\
347.600	0.341\\
347.700	0.341\\
347.800	0.341\\
347.900	0.341\\
348.000	0.341\\
348.100	0.341\\
348.200	0.341\\
348.300	0.341\\
348.400	0.341\\
348.500	0.341\\
348.600	0.341\\
348.700	0.341\\
348.800	0.341\\
348.900	0.341\\
349.000	0.341\\
349.100	0.341\\
349.200	0.340\\
349.300	0.340\\
349.400	0.340\\
349.500	0.340\\
349.600	0.340\\
349.700	0.340\\
349.800	0.340\\
349.900	0.340\\
350.000	0.340\\
350.100	0.340\\
350.200	0.340\\
350.300	0.340\\
350.400	0.340\\
350.500	0.340\\
350.600	0.340\\
350.700	0.340\\
350.800	0.340\\
350.900	0.340\\
351.000	0.340\\
351.100	0.340\\
351.200	0.340\\
351.300	0.340\\
351.400	0.340\\
351.500	0.340\\
351.600	0.340\\
351.700	0.340\\
351.800	0.340\\
351.900	0.340\\
352.000	0.340\\
352.100	0.340\\
352.200	0.340\\
352.300	0.340\\
352.400	0.340\\
352.500	0.340\\
352.600	0.340\\
352.700	0.339\\
352.800	0.339\\
352.900	0.339\\
353.000	0.339\\
353.100	0.339\\
353.200	0.339\\
353.300	0.339\\
353.400	0.339\\
353.500	0.339\\
353.600	0.339\\
353.700	0.339\\
353.800	0.339\\
353.900	0.339\\
354.000	0.339\\
354.100	0.339\\
354.200	0.339\\
354.300	0.339\\
354.400	0.339\\
354.500	0.339\\
354.600	0.339\\
354.700	0.339\\
354.800	0.339\\
354.900	0.339\\
355.000	0.339\\
355.100	0.339\\
355.200	0.339\\
355.300	0.339\\
355.400	0.339\\
355.500	0.339\\
355.600	0.339\\
355.700	0.339\\
355.800	0.339\\
355.900	0.339\\
356.000	0.339\\
356.100	0.339\\
356.200	0.338\\
356.300	0.338\\
356.400	0.338\\
356.500	0.338\\
356.600	0.338\\
356.700	0.338\\
356.800	0.338\\
356.900	0.338\\
357.000	0.338\\
357.100	0.338\\
357.200	0.338\\
357.300	0.338\\
357.400	0.338\\
357.500	0.338\\
357.600	0.338\\
357.700	0.338\\
357.800	0.338\\
357.900	0.338\\
358.000	0.338\\
358.100	0.338\\
358.200	0.338\\
358.300	0.338\\
358.400	0.338\\
358.500	0.338\\
358.600	0.338\\
358.700	0.338\\
358.800	0.338\\
358.900	0.338\\
359.000	0.338\\
359.100	0.338\\
359.200	0.338\\
359.300	0.338\\
359.400	0.338\\
359.500	0.338\\
359.600	0.338\\
359.700	0.337\\
359.800	0.337\\
359.900	0.337\\
360.000	0.337\\
360.100	0.337\\
360.200	0.337\\
360.300	0.337\\
360.400	0.337\\
360.500	0.337\\
360.600	0.337\\
360.700	0.337\\
360.800	0.337\\
360.900	0.337\\
361.000	0.337\\
361.100	0.337\\
361.200	0.337\\
361.300	0.337\\
361.400	0.337\\
361.500	0.337\\
361.600	0.337\\
361.700	0.337\\
361.800	0.337\\
361.900	0.337\\
362.000	0.337\\
362.100	0.337\\
362.200	0.337\\
362.300	0.337\\
362.400	0.337\\
362.500	0.337\\
362.600	0.337\\
362.700	0.337\\
362.800	0.337\\
362.900	0.337\\
363.000	0.337\\
363.100	0.337\\
363.200	0.337\\
363.300	0.336\\
363.400	0.336\\
363.500	0.336\\
363.600	0.336\\
363.700	0.336\\
363.800	0.336\\
363.900	0.336\\
364.000	0.336\\
364.100	0.336\\
364.200	0.336\\
364.300	0.336\\
364.400	0.336\\
364.500	0.336\\
364.600	0.336\\
364.700	0.336\\
364.800	0.336\\
364.900	0.336\\
365.000	0.336\\
365.100	0.336\\
365.200	0.336\\
365.300	0.336\\
365.400	0.336\\
365.500	0.336\\
365.600	0.336\\
365.700	0.336\\
365.800	0.336\\
365.900	0.336\\
366.000	0.336\\
366.100	0.336\\
366.200	0.336\\
366.300	0.336\\
366.400	0.336\\
366.500	0.336\\
366.600	0.336\\
366.700	0.336\\
366.800	0.336\\
366.900	0.335\\
367.000	0.335\\
367.100	0.335\\
367.200	0.335\\
367.300	0.335\\
367.400	0.335\\
367.500	0.335\\
367.600	0.335\\
367.700	0.335\\
367.800	0.335\\
367.900	0.335\\
368.000	0.335\\
368.100	0.335\\
368.200	0.335\\
368.300	0.335\\
368.400	0.335\\
368.500	0.335\\
368.600	0.335\\
368.700	0.335\\
368.800	0.335\\
368.900	0.335\\
369.000	0.335\\
369.100	0.335\\
369.200	0.335\\
369.300	0.335\\
369.400	0.335\\
369.500	0.335\\
369.600	0.335\\
369.700	0.335\\
369.800	0.335\\
369.900	0.335\\
370.000	0.335\\
370.100	0.335\\
370.200	0.335\\
370.300	0.335\\
370.400	0.335\\
370.500	0.335\\
370.600	0.334\\
370.700	0.334\\
370.800	0.334\\
370.900	0.334\\
371.000	0.334\\
371.100	0.334\\
371.200	0.334\\
371.300	0.334\\
371.400	0.334\\
371.500	0.334\\
371.600	0.334\\
371.700	0.334\\
371.800	0.334\\
371.900	0.334\\
372.000	0.334\\
372.100	0.334\\
372.200	0.334\\
372.300	0.334\\
372.400	0.334\\
372.500	0.334\\
372.600	0.334\\
372.700	0.334\\
372.800	0.334\\
372.900	0.334\\
373.000	0.334\\
373.100	0.334\\
373.200	0.334\\
373.300	0.334\\
373.400	0.334\\
373.500	0.334\\
373.600	0.334\\
373.700	0.334\\
373.800	0.334\\
373.900	0.334\\
374.000	0.334\\
374.100	0.334\\
374.200	0.334\\
374.300	0.333\\
374.400	0.333\\
374.500	0.333\\
374.600	0.333\\
374.700	0.333\\
374.800	0.333\\
374.900	0.333\\
375.000	0.333\\
375.100	0.333\\
375.200	0.333\\
375.300	0.333\\
375.400	0.333\\
375.500	0.333\\
375.600	0.333\\
375.700	0.333\\
375.800	0.333\\
375.900	0.333\\
376.000	0.333\\
376.100	0.333\\
376.200	0.333\\
376.300	0.333\\
376.400	0.333\\
376.500	0.333\\
376.600	0.333\\
376.700	0.333\\
376.800	0.333\\
376.900	0.333\\
377.000	0.333\\
377.100	0.333\\
377.200	0.333\\
377.300	0.333\\
377.400	0.333\\
377.500	0.333\\
377.600	0.333\\
377.700	0.333\\
377.800	0.333\\
377.900	0.333\\
378.000	0.332\\
378.100	0.332\\
378.200	0.332\\
378.300	0.332\\
378.400	0.332\\
378.500	0.332\\
378.600	0.332\\
378.700	0.332\\
378.800	0.332\\
378.900	0.332\\
379.000	0.332\\
379.100	0.332\\
379.200	0.332\\
379.300	0.332\\
379.400	0.332\\
379.500	0.332\\
379.600	0.332\\
379.700	0.332\\
379.800	0.332\\
379.900	0.332\\
380.000	0.332\\
380.100	0.332\\
380.200	0.332\\
380.300	0.332\\
380.400	0.332\\
380.500	0.332\\
380.600	0.332\\
380.700	0.332\\
380.800	0.332\\
380.900	0.332\\
381.000	0.332\\
381.100	0.332\\
381.200	0.332\\
381.300	0.332\\
381.400	0.332\\
381.500	0.332\\
381.600	0.332\\
381.700	0.331\\
381.800	0.331\\
381.900	0.331\\
382.000	0.331\\
382.100	0.331\\
382.200	0.331\\
382.300	0.331\\
382.400	0.331\\
382.500	0.331\\
382.600	0.331\\
382.700	0.331\\
382.800	0.331\\
382.900	0.331\\
383.000	0.331\\
383.100	0.331\\
383.200	0.331\\
383.300	0.331\\
383.400	0.331\\
383.500	0.331\\
383.600	0.331\\
383.700	0.331\\
383.800	0.331\\
383.900	0.331\\
384.000	0.331\\
384.100	0.331\\
384.200	0.331\\
384.300	0.331\\
384.400	0.331\\
384.500	0.331\\
384.600	0.331\\
384.700	0.331\\
384.800	0.331\\
384.900	0.331\\
385.000	0.331\\
385.100	0.331\\
385.200	0.331\\
385.300	0.331\\
385.400	0.331\\
385.500	0.330\\
385.600	0.330\\
385.700	0.330\\
385.800	0.330\\
385.900	0.330\\
386.000	0.330\\
386.100	0.330\\
386.200	0.330\\
386.300	0.330\\
386.400	0.330\\
386.500	0.330\\
386.600	0.330\\
386.700	0.330\\
386.800	0.330\\
386.900	0.330\\
387.000	0.330\\
387.100	0.330\\
387.200	0.330\\
387.300	0.330\\
387.400	0.330\\
387.500	0.330\\
387.600	0.330\\
387.700	0.330\\
387.800	0.330\\
387.900	0.330\\
388.000	0.330\\
388.100	0.330\\
388.200	0.330\\
388.300	0.330\\
388.400	0.330\\
388.500	0.330\\
388.600	0.330\\
388.700	0.330\\
388.800	0.330\\
388.900	0.330\\
389.000	0.330\\
389.100	0.330\\
389.200	0.330\\
389.300	0.329\\
389.400	0.329\\
389.500	0.329\\
389.600	0.329\\
389.700	0.329\\
389.800	0.329\\
389.900	0.329\\
390.000	0.329\\
390.100	0.329\\
390.200	0.329\\
390.300	0.329\\
390.400	0.329\\
390.500	0.329\\
390.600	0.329\\
390.700	0.329\\
390.800	0.329\\
390.900	0.329\\
391.000	0.329\\
391.100	0.329\\
391.200	0.329\\
391.300	0.329\\
391.400	0.329\\
391.500	0.329\\
391.600	0.329\\
391.700	0.329\\
391.800	0.329\\
391.900	0.329\\
392.000	0.329\\
392.100	0.329\\
392.200	0.329\\
392.300	0.329\\
392.400	0.329\\
392.500	0.329\\
392.600	0.329\\
392.700	0.329\\
392.800	0.329\\
392.900	0.329\\
393.000	0.329\\
393.100	0.328\\
393.200	0.328\\
393.300	0.328\\
393.400	0.328\\
393.500	0.328\\
393.600	0.328\\
393.700	0.328\\
393.800	0.328\\
393.900	0.328\\
394.000	0.328\\
394.100	0.328\\
394.200	0.328\\
394.300	0.328\\
394.400	0.328\\
394.500	0.328\\
394.600	0.328\\
394.700	0.328\\
394.800	0.328\\
394.900	0.328\\
395.000	0.328\\
395.100	0.328\\
395.200	0.328\\
395.300	0.328\\
395.400	0.328\\
395.500	0.328\\
395.600	0.328\\
395.700	0.328\\
395.800	0.328\\
395.900	0.328\\
396.000	0.328\\
396.100	0.328\\
396.200	0.328\\
396.300	0.328\\
396.400	0.328\\
396.500	0.328\\
396.600	0.328\\
396.700	0.328\\
396.800	0.328\\
396.900	0.328\\
397.000	0.327\\
397.100	0.327\\
397.200	0.327\\
397.300	0.327\\
397.400	0.327\\
397.500	0.327\\
397.600	0.327\\
397.700	0.327\\
397.800	0.327\\
397.900	0.327\\
398.000	0.327\\
398.100	0.327\\
398.200	0.327\\
398.300	0.327\\
398.400	0.327\\
398.500	0.327\\
398.600	0.327\\
398.700	0.327\\
398.800	0.327\\
398.900	0.327\\
399.000	0.327\\
399.100	0.327\\
399.200	0.327\\
399.300	0.327\\
399.400	0.327\\
399.500	0.327\\
399.600	0.327\\
399.700	0.327\\
399.800	0.327\\
399.900	0.327\\
400.000	0.327\\
};
\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}, mark indices={1,601,1201,1801,2401,3001,3601,4201,4801,5401}]
  table[row sep=crcr]{%
400.000	0.327\\
400.100	0.327\\
400.200	0.327\\
400.300	0.327\\
400.400	0.327\\
400.500	0.327\\
400.600	0.327\\
400.700	0.327\\
400.800	0.327\\
400.900	0.326\\
401.000	0.326\\
401.100	0.326\\
401.200	0.326\\
401.300	0.326\\
401.400	0.326\\
401.500	0.326\\
401.600	0.326\\
401.700	0.326\\
401.800	0.326\\
401.900	0.326\\
402.000	0.326\\
402.100	0.326\\
402.200	0.326\\
402.300	0.326\\
402.400	0.326\\
402.500	0.326\\
402.600	0.326\\
402.700	0.326\\
402.800	0.326\\
402.900	0.326\\
403.000	0.326\\
403.100	0.326\\
403.200	0.326\\
403.300	0.326\\
403.400	0.326\\
403.500	0.326\\
403.600	0.326\\
403.700	0.326\\
403.800	0.326\\
403.900	0.326\\
404.000	0.326\\
404.100	0.326\\
404.200	0.326\\
404.300	0.326\\
404.400	0.326\\
404.500	0.326\\
404.600	0.326\\
404.700	0.326\\
404.800	0.325\\
404.900	0.325\\
405.000	0.325\\
405.100	0.325\\
405.200	0.325\\
405.300	0.325\\
405.400	0.325\\
405.500	0.325\\
405.600	0.325\\
405.700	0.325\\
405.800	0.325\\
405.900	0.325\\
406.000	0.325\\
406.100	0.325\\
406.200	0.325\\
406.300	0.325\\
406.400	0.325\\
406.500	0.325\\
406.600	0.325\\
406.700	0.325\\
406.800	0.325\\
406.900	0.325\\
407.000	0.325\\
407.100	0.325\\
407.200	0.325\\
407.300	0.325\\
407.400	0.325\\
407.500	0.325\\
407.600	0.325\\
407.700	0.325\\
407.800	0.325\\
407.900	0.325\\
408.000	0.325\\
408.100	0.325\\
408.200	0.325\\
408.300	0.325\\
408.400	0.325\\
408.500	0.325\\
408.600	0.325\\
408.700	0.325\\
408.800	0.324\\
408.900	0.324\\
409.000	0.324\\
409.100	0.324\\
409.200	0.324\\
409.300	0.324\\
409.400	0.324\\
409.500	0.324\\
409.600	0.324\\
409.700	0.324\\
409.800	0.324\\
409.900	0.324\\
410.000	0.324\\
410.100	0.324\\
410.200	0.324\\
410.300	0.324\\
410.400	0.324\\
410.500	0.324\\
410.600	0.324\\
410.700	0.324\\
410.800	0.324\\
410.900	0.324\\
411.000	0.324\\
411.100	0.324\\
411.200	0.324\\
411.300	0.324\\
411.400	0.324\\
411.500	0.324\\
411.600	0.324\\
411.700	0.324\\
411.800	0.324\\
411.900	0.324\\
412.000	0.324\\
412.100	0.324\\
412.200	0.324\\
412.300	0.324\\
412.400	0.324\\
412.500	0.324\\
412.600	0.324\\
412.700	0.324\\
412.800	0.323\\
412.900	0.323\\
413.000	0.323\\
413.100	0.323\\
413.200	0.323\\
413.300	0.323\\
413.400	0.323\\
413.500	0.323\\
413.600	0.323\\
413.700	0.323\\
413.800	0.323\\
413.900	0.323\\
414.000	0.323\\
414.100	0.323\\
414.200	0.323\\
414.300	0.323\\
414.400	0.323\\
414.500	0.323\\
414.600	0.323\\
414.700	0.323\\
414.800	0.323\\
414.900	0.323\\
415.000	0.323\\
415.100	0.323\\
415.200	0.323\\
415.300	0.323\\
415.400	0.323\\
415.500	0.323\\
415.600	0.323\\
415.700	0.323\\
415.800	0.323\\
415.900	0.323\\
416.000	0.323\\
416.100	0.323\\
416.200	0.323\\
416.300	0.323\\
416.400	0.323\\
416.500	0.323\\
416.600	0.323\\
416.700	0.323\\
416.800	0.323\\
416.900	0.322\\
417.000	0.322\\
417.100	0.322\\
417.200	0.322\\
417.300	0.322\\
417.400	0.322\\
417.500	0.322\\
417.600	0.322\\
417.700	0.322\\
417.800	0.322\\
417.900	0.322\\
418.000	0.322\\
418.100	0.322\\
418.200	0.322\\
418.300	0.322\\
418.400	0.322\\
418.500	0.322\\
418.600	0.322\\
418.700	0.322\\
418.800	0.322\\
418.900	0.322\\
419.000	0.322\\
419.100	0.322\\
419.200	0.322\\
419.300	0.322\\
419.400	0.322\\
419.500	0.322\\
419.600	0.322\\
419.700	0.322\\
419.800	0.322\\
419.900	0.322\\
420.000	0.322\\
420.100	0.322\\
420.200	0.322\\
420.300	0.322\\
420.400	0.322\\
420.500	0.322\\
420.600	0.322\\
420.700	0.322\\
420.800	0.322\\
420.900	0.322\\
421.000	0.321\\
421.100	0.321\\
421.200	0.321\\
421.300	0.321\\
421.400	0.321\\
421.500	0.321\\
421.600	0.321\\
421.700	0.321\\
421.800	0.321\\
421.900	0.321\\
422.000	0.321\\
422.100	0.321\\
422.200	0.321\\
422.300	0.321\\
422.400	0.321\\
422.500	0.321\\
422.600	0.321\\
422.700	0.321\\
422.800	0.321\\
422.900	0.321\\
423.000	0.321\\
423.100	0.321\\
423.200	0.321\\
423.300	0.321\\
423.400	0.321\\
423.500	0.321\\
423.600	0.321\\
423.700	0.321\\
423.800	0.321\\
423.900	0.321\\
424.000	0.321\\
424.100	0.321\\
424.200	0.321\\
424.300	0.321\\
424.400	0.321\\
424.500	0.321\\
424.600	0.321\\
424.700	0.321\\
424.800	0.321\\
424.900	0.321\\
425.000	0.321\\
425.100	0.320\\
425.200	0.320\\
425.300	0.320\\
425.400	0.320\\
425.500	0.320\\
425.600	0.320\\
425.700	0.320\\
425.800	0.320\\
425.900	0.320\\
426.000	0.320\\
426.100	0.320\\
426.200	0.320\\
426.300	0.320\\
426.400	0.320\\
426.500	0.320\\
426.600	0.320\\
426.700	0.320\\
426.800	0.320\\
426.900	0.320\\
427.000	0.320\\
427.100	0.320\\
427.200	0.320\\
427.300	0.320\\
427.400	0.320\\
427.500	0.320\\
427.600	0.320\\
427.700	0.320\\
427.800	0.320\\
427.900	0.320\\
428.000	0.320\\
428.100	0.320\\
428.200	0.320\\
428.300	0.320\\
428.400	0.320\\
428.500	0.320\\
428.600	0.320\\
428.700	0.320\\
428.800	0.320\\
428.900	0.320\\
429.000	0.320\\
429.100	0.320\\
429.200	0.320\\
429.300	0.319\\
429.400	0.319\\
429.500	0.319\\
429.600	0.319\\
429.700	0.319\\
429.800	0.319\\
429.900	0.319\\
430.000	0.319\\
430.100	0.319\\
430.200	0.319\\
430.300	0.319\\
430.400	0.319\\
430.500	0.319\\
430.600	0.319\\
430.700	0.319\\
430.800	0.319\\
430.900	0.319\\
431.000	0.319\\
431.100	0.319\\
431.200	0.319\\
431.300	0.319\\
431.400	0.319\\
431.500	0.319\\
431.600	0.319\\
431.700	0.319\\
431.800	0.319\\
431.900	0.319\\
432.000	0.319\\
432.100	0.319\\
432.200	0.319\\
432.300	0.319\\
432.400	0.319\\
432.500	0.319\\
432.600	0.319\\
432.700	0.319\\
432.800	0.319\\
432.900	0.319\\
433.000	0.319\\
433.100	0.319\\
433.200	0.319\\
433.300	0.319\\
433.400	0.319\\
433.500	0.318\\
433.600	0.318\\
433.700	0.318\\
433.800	0.318\\
433.900	0.318\\
434.000	0.318\\
434.100	0.318\\
434.200	0.318\\
434.300	0.318\\
434.400	0.318\\
434.500	0.318\\
434.600	0.318\\
434.700	0.318\\
434.800	0.318\\
434.900	0.318\\
435.000	0.318\\
435.100	0.318\\
435.200	0.318\\
435.300	0.318\\
435.400	0.318\\
435.500	0.318\\
435.600	0.318\\
435.700	0.318\\
435.800	0.318\\
435.900	0.318\\
436.000	0.318\\
436.100	0.318\\
436.200	0.318\\
436.300	0.318\\
436.400	0.318\\
436.500	0.318\\
436.600	0.318\\
436.700	0.318\\
436.800	0.318\\
436.900	0.318\\
437.000	0.318\\
437.100	0.318\\
437.200	0.318\\
437.300	0.318\\
437.400	0.318\\
437.500	0.318\\
437.600	0.318\\
437.700	0.317\\
437.800	0.317\\
437.900	0.317\\
438.000	0.317\\
438.100	0.317\\
438.200	0.317\\
438.300	0.317\\
438.400	0.317\\
438.500	0.317\\
438.600	0.317\\
438.700	0.317\\
438.800	0.317\\
438.900	0.317\\
439.000	0.317\\
439.100	0.317\\
439.200	0.317\\
439.300	0.317\\
439.400	0.317\\
439.500	0.317\\
439.600	0.317\\
439.700	0.317\\
439.800	0.317\\
439.900	0.317\\
440.000	0.317\\
440.100	0.317\\
440.200	0.317\\
440.300	0.317\\
440.400	0.317\\
440.500	0.317\\
440.600	0.317\\
440.700	0.317\\
440.800	0.317\\
440.900	0.317\\
441.000	0.317\\
441.100	0.317\\
441.200	0.317\\
441.300	0.317\\
441.400	0.317\\
441.500	0.317\\
441.600	0.317\\
441.700	0.317\\
441.800	0.317\\
441.900	0.317\\
442.000	0.316\\
442.100	0.316\\
442.200	0.316\\
442.300	0.316\\
442.400	0.316\\
442.500	0.316\\
442.600	0.316\\
442.700	0.316\\
442.800	0.316\\
442.900	0.316\\
443.000	0.316\\
443.100	0.316\\
443.200	0.316\\
443.300	0.316\\
443.400	0.316\\
443.500	0.316\\
443.600	0.316\\
443.700	0.316\\
443.800	0.316\\
443.900	0.316\\
444.000	0.316\\
444.100	0.316\\
444.200	0.316\\
444.300	0.316\\
444.400	0.316\\
444.500	0.316\\
444.600	0.316\\
444.700	0.316\\
444.800	0.316\\
444.900	0.316\\
445.000	0.316\\
445.100	0.316\\
445.200	0.316\\
445.300	0.316\\
445.400	0.316\\
445.500	0.316\\
445.600	0.316\\
445.700	0.316\\
445.800	0.316\\
445.900	0.316\\
446.000	0.316\\
446.100	0.316\\
446.200	0.316\\
446.300	0.315\\
446.400	0.315\\
446.500	0.315\\
446.600	0.315\\
446.700	0.315\\
446.800	0.315\\
446.900	0.315\\
447.000	0.315\\
447.100	0.315\\
447.200	0.315\\
447.300	0.315\\
447.400	0.315\\
447.500	0.315\\
447.600	0.315\\
447.700	0.315\\
447.800	0.315\\
447.900	0.315\\
448.000	0.315\\
448.100	0.315\\
448.200	0.315\\
448.300	0.315\\
448.400	0.315\\
448.500	0.315\\
448.600	0.315\\
448.700	0.315\\
448.800	0.315\\
448.900	0.315\\
449.000	0.315\\
449.100	0.315\\
449.200	0.315\\
449.300	0.315\\
449.400	0.315\\
449.500	0.315\\
449.600	0.315\\
449.700	0.315\\
449.800	0.315\\
449.900	0.315\\
450.000	0.315\\
450.100	0.315\\
450.200	0.315\\
450.300	0.315\\
450.400	0.315\\
450.500	0.315\\
450.600	0.315\\
450.700	0.314\\
450.800	0.314\\
450.900	0.314\\
451.000	0.314\\
451.100	0.314\\
451.200	0.314\\
451.300	0.314\\
451.400	0.314\\
451.500	0.314\\
451.600	0.314\\
451.700	0.314\\
451.800	0.314\\
451.900	0.314\\
452.000	0.314\\
452.100	0.314\\
452.200	0.314\\
452.300	0.314\\
452.400	0.314\\
452.500	0.314\\
452.600	0.314\\
452.700	0.314\\
452.800	0.314\\
452.900	0.314\\
453.000	0.314\\
453.100	0.314\\
453.200	0.314\\
453.300	0.314\\
453.400	0.314\\
453.500	0.314\\
453.600	0.314\\
453.700	0.314\\
453.800	0.314\\
453.900	0.314\\
454.000	0.314\\
454.100	0.314\\
454.200	0.314\\
454.300	0.314\\
454.400	0.314\\
454.500	0.314\\
454.600	0.314\\
454.700	0.314\\
454.800	0.314\\
454.900	0.314\\
455.000	0.314\\
455.100	0.313\\
455.200	0.313\\
455.300	0.313\\
455.400	0.313\\
455.500	0.313\\
455.600	0.313\\
455.700	0.313\\
455.800	0.313\\
455.900	0.313\\
456.000	0.313\\
456.100	0.313\\
456.200	0.313\\
456.300	0.313\\
456.400	0.313\\
456.500	0.313\\
456.600	0.313\\
456.700	0.313\\
456.800	0.313\\
456.900	0.313\\
457.000	0.313\\
457.100	0.313\\
457.200	0.313\\
457.300	0.313\\
457.400	0.313\\
457.500	0.313\\
457.600	0.313\\
457.700	0.313\\
457.800	0.313\\
457.900	0.313\\
458.000	0.313\\
458.100	0.313\\
458.200	0.313\\
458.300	0.313\\
458.400	0.313\\
458.500	0.313\\
458.600	0.313\\
458.700	0.313\\
458.800	0.313\\
458.900	0.313\\
459.000	0.313\\
459.100	0.313\\
459.200	0.313\\
459.300	0.313\\
459.400	0.313\\
459.500	0.312\\
459.600	0.312\\
459.700	0.312\\
459.800	0.312\\
459.900	0.312\\
460.000	0.312\\
460.100	0.312\\
460.200	0.312\\
460.300	0.312\\
460.400	0.312\\
460.500	0.312\\
460.600	0.312\\
460.700	0.312\\
460.800	0.312\\
460.900	0.312\\
461.000	0.312\\
461.100	0.312\\
461.200	0.312\\
461.300	0.312\\
461.400	0.312\\
461.500	0.312\\
461.600	0.312\\
461.700	0.312\\
461.800	0.312\\
461.900	0.312\\
462.000	0.312\\
462.100	0.312\\
462.200	0.312\\
462.300	0.312\\
462.400	0.312\\
462.500	0.312\\
462.600	0.312\\
462.700	0.312\\
462.800	0.312\\
462.900	0.312\\
463.000	0.312\\
463.100	0.312\\
463.200	0.312\\
463.300	0.312\\
463.400	0.312\\
463.500	0.312\\
463.600	0.312\\
463.700	0.312\\
463.800	0.312\\
463.900	0.312\\
464.000	0.311\\
464.100	0.311\\
464.200	0.311\\
464.300	0.311\\
464.400	0.311\\
464.500	0.311\\
464.600	0.311\\
464.700	0.311\\
464.800	0.311\\
464.900	0.311\\
465.000	0.311\\
465.100	0.311\\
465.200	0.311\\
465.300	0.311\\
465.400	0.311\\
465.500	0.311\\
465.600	0.311\\
465.700	0.311\\
465.800	0.311\\
465.900	0.311\\
466.000	0.311\\
466.100	0.311\\
466.200	0.311\\
466.300	0.311\\
466.400	0.311\\
466.500	0.311\\
466.600	0.311\\
466.700	0.311\\
466.800	0.311\\
466.900	0.311\\
467.000	0.311\\
467.100	0.311\\
467.200	0.311\\
467.300	0.311\\
467.400	0.311\\
467.500	0.311\\
467.600	0.311\\
467.700	0.311\\
467.800	0.311\\
467.900	0.311\\
468.000	0.311\\
468.100	0.311\\
468.200	0.311\\
468.300	0.311\\
468.400	0.311\\
468.500	0.310\\
468.600	0.310\\
468.700	0.310\\
468.800	0.310\\
468.900	0.310\\
469.000	0.310\\
469.100	0.310\\
469.200	0.310\\
469.300	0.310\\
469.400	0.310\\
469.500	0.310\\
469.600	0.310\\
469.700	0.310\\
469.800	0.310\\
469.900	0.310\\
470.000	0.310\\
470.100	0.310\\
470.200	0.310\\
470.300	0.310\\
470.400	0.310\\
470.500	0.310\\
470.600	0.310\\
470.700	0.310\\
470.800	0.310\\
470.900	0.310\\
471.000	0.310\\
471.100	0.310\\
471.200	0.310\\
471.300	0.310\\
471.400	0.310\\
471.500	0.310\\
471.600	0.310\\
471.700	0.310\\
471.800	0.310\\
471.900	0.310\\
472.000	0.310\\
472.100	0.310\\
472.200	0.310\\
472.300	0.310\\
472.400	0.310\\
472.500	0.310\\
472.600	0.310\\
472.700	0.310\\
472.800	0.310\\
472.900	0.310\\
473.000	0.310\\
473.100	0.309\\
473.200	0.309\\
473.300	0.309\\
473.400	0.309\\
473.500	0.309\\
473.600	0.309\\
473.700	0.309\\
473.800	0.309\\
473.900	0.309\\
474.000	0.309\\
474.100	0.309\\
474.200	0.309\\
474.300	0.309\\
474.400	0.309\\
474.500	0.309\\
474.600	0.309\\
474.700	0.309\\
474.800	0.309\\
474.900	0.309\\
475.000	0.309\\
475.100	0.309\\
475.200	0.309\\
475.300	0.309\\
475.400	0.309\\
475.500	0.309\\
475.600	0.309\\
475.700	0.309\\
475.800	0.309\\
475.900	0.309\\
476.000	0.309\\
476.100	0.309\\
476.200	0.309\\
476.300	0.309\\
476.400	0.309\\
476.500	0.309\\
476.600	0.309\\
476.700	0.309\\
476.800	0.309\\
476.900	0.309\\
477.000	0.309\\
477.100	0.309\\
477.200	0.309\\
477.300	0.309\\
477.400	0.309\\
477.500	0.309\\
477.600	0.309\\
477.700	0.308\\
477.800	0.308\\
477.900	0.308\\
478.000	0.308\\
478.100	0.308\\
478.200	0.308\\
478.300	0.308\\
478.400	0.308\\
478.500	0.308\\
478.600	0.308\\
478.700	0.308\\
478.800	0.308\\
478.900	0.308\\
479.000	0.308\\
479.100	0.308\\
479.200	0.308\\
479.300	0.308\\
479.400	0.308\\
479.500	0.308\\
479.600	0.308\\
479.700	0.308\\
479.800	0.308\\
479.900	0.308\\
480.000	0.308\\
480.100	0.308\\
480.200	0.308\\
480.300	0.308\\
480.400	0.308\\
480.500	0.308\\
480.600	0.308\\
480.700	0.308\\
480.800	0.308\\
480.900	0.308\\
481.000	0.308\\
481.100	0.308\\
481.200	0.308\\
481.300	0.308\\
481.400	0.308\\
481.500	0.308\\
481.600	0.308\\
481.700	0.308\\
481.800	0.308\\
481.900	0.308\\
482.000	0.308\\
482.100	0.308\\
482.200	0.308\\
482.300	0.308\\
482.400	0.307\\
482.500	0.307\\
482.600	0.307\\
482.700	0.307\\
482.800	0.307\\
482.900	0.307\\
483.000	0.307\\
483.100	0.307\\
483.200	0.307\\
483.300	0.307\\
483.400	0.307\\
483.500	0.307\\
483.600	0.307\\
483.700	0.307\\
483.800	0.307\\
483.900	0.307\\
484.000	0.307\\
484.100	0.307\\
484.200	0.307\\
484.300	0.307\\
484.400	0.307\\
484.500	0.307\\
484.600	0.307\\
484.700	0.307\\
484.800	0.307\\
484.900	0.307\\
485.000	0.307\\
485.100	0.307\\
485.200	0.307\\
485.300	0.307\\
485.400	0.307\\
485.500	0.307\\
485.600	0.307\\
485.700	0.307\\
485.800	0.307\\
485.900	0.307\\
486.000	0.307\\
486.100	0.307\\
486.200	0.307\\
486.300	0.307\\
486.400	0.307\\
486.500	0.307\\
486.600	0.307\\
486.700	0.307\\
486.800	0.307\\
486.900	0.307\\
487.000	0.307\\
487.100	0.306\\
487.200	0.306\\
487.300	0.306\\
487.400	0.306\\
487.500	0.306\\
487.600	0.306\\
487.700	0.306\\
487.800	0.306\\
487.900	0.306\\
488.000	0.306\\
488.100	0.306\\
488.200	0.306\\
488.300	0.306\\
488.400	0.306\\
488.500	0.306\\
488.600	0.306\\
488.700	0.306\\
488.800	0.306\\
488.900	0.306\\
489.000	0.306\\
489.100	0.306\\
489.200	0.306\\
489.300	0.306\\
489.400	0.306\\
489.500	0.306\\
489.600	0.306\\
489.700	0.306\\
489.800	0.306\\
489.900	0.306\\
490.000	0.306\\
490.100	0.306\\
490.200	0.306\\
490.300	0.306\\
490.400	0.306\\
490.500	0.306\\
490.600	0.306\\
490.700	0.306\\
490.800	0.306\\
490.900	0.306\\
491.000	0.306\\
491.100	0.306\\
491.200	0.306\\
491.300	0.306\\
491.400	0.306\\
491.500	0.306\\
491.600	0.306\\
491.700	0.306\\
491.800	0.306\\
491.900	0.305\\
492.000	0.305\\
492.100	0.305\\
492.200	0.305\\
492.300	0.305\\
492.400	0.305\\
492.500	0.305\\
492.600	0.305\\
492.700	0.305\\
492.800	0.305\\
492.900	0.305\\
493.000	0.305\\
493.100	0.305\\
493.200	0.305\\
493.300	0.305\\
493.400	0.305\\
493.500	0.305\\
493.600	0.305\\
493.700	0.305\\
493.800	0.305\\
493.900	0.305\\
494.000	0.305\\
494.100	0.305\\
494.200	0.305\\
494.300	0.305\\
494.400	0.305\\
494.500	0.305\\
494.600	0.305\\
494.700	0.305\\
494.800	0.305\\
494.900	0.305\\
495.000	0.305\\
495.100	0.305\\
495.200	0.305\\
495.300	0.305\\
495.400	0.305\\
495.500	0.305\\
495.600	0.305\\
495.700	0.305\\
495.800	0.305\\
495.900	0.305\\
496.000	0.305\\
496.100	0.305\\
496.200	0.305\\
496.300	0.305\\
496.400	0.305\\
496.500	0.305\\
496.600	0.305\\
496.700	0.304\\
496.800	0.304\\
496.900	0.304\\
497.000	0.304\\
497.100	0.304\\
497.200	0.304\\
497.300	0.304\\
497.400	0.304\\
497.500	0.304\\
497.600	0.304\\
497.700	0.304\\
497.800	0.304\\
497.900	0.304\\
498.000	0.304\\
498.100	0.304\\
498.200	0.304\\
498.300	0.304\\
498.400	0.304\\
498.500	0.304\\
498.600	0.304\\
498.700	0.304\\
498.800	0.304\\
498.900	0.304\\
499.000	0.304\\
499.100	0.304\\
499.200	0.304\\
499.300	0.304\\
499.400	0.304\\
499.500	0.304\\
499.600	0.304\\
499.700	0.304\\
499.800	0.304\\
499.900	0.304\\
500.000	0.304\\
500.100	0.304\\
500.200	0.304\\
500.300	0.304\\
500.400	0.304\\
500.500	0.304\\
500.600	0.304\\
500.700	0.304\\
500.800	0.304\\
500.900	0.304\\
501.000	0.304\\
501.100	0.304\\
501.200	0.304\\
501.300	0.304\\
501.400	0.304\\
501.500	0.303\\
501.600	0.303\\
501.700	0.303\\
501.800	0.303\\
501.900	0.303\\
502.000	0.303\\
502.100	0.303\\
502.200	0.303\\
502.300	0.303\\
502.400	0.303\\
502.500	0.303\\
502.600	0.303\\
502.700	0.303\\
502.800	0.303\\
502.900	0.303\\
503.000	0.303\\
503.100	0.303\\
503.200	0.303\\
503.300	0.303\\
503.400	0.303\\
503.500	0.303\\
503.600	0.303\\
503.700	0.303\\
503.800	0.303\\
503.900	0.303\\
504.000	0.303\\
504.100	0.303\\
504.200	0.303\\
504.300	0.303\\
504.400	0.303\\
504.500	0.303\\
504.600	0.303\\
504.700	0.303\\
504.800	0.303\\
504.900	0.303\\
505.000	0.303\\
505.100	0.303\\
505.200	0.303\\
505.300	0.303\\
505.400	0.303\\
505.500	0.303\\
505.600	0.303\\
505.700	0.303\\
505.800	0.303\\
505.900	0.303\\
506.000	0.303\\
506.100	0.303\\
506.200	0.303\\
506.300	0.303\\
506.400	0.302\\
506.500	0.302\\
506.600	0.302\\
506.700	0.302\\
506.800	0.302\\
506.900	0.302\\
507.000	0.302\\
507.100	0.302\\
507.200	0.302\\
507.300	0.302\\
507.400	0.302\\
507.500	0.302\\
507.600	0.302\\
507.700	0.302\\
507.800	0.302\\
507.900	0.302\\
508.000	0.302\\
508.100	0.302\\
508.200	0.302\\
508.300	0.302\\
508.400	0.302\\
508.500	0.302\\
508.600	0.302\\
508.700	0.302\\
508.800	0.302\\
508.900	0.302\\
509.000	0.302\\
509.100	0.302\\
509.200	0.302\\
509.300	0.302\\
509.400	0.302\\
509.500	0.302\\
509.600	0.302\\
509.700	0.302\\
509.800	0.302\\
509.900	0.302\\
510.000	0.302\\
510.100	0.302\\
510.200	0.302\\
510.300	0.302\\
510.400	0.302\\
510.500	0.302\\
510.600	0.302\\
510.700	0.302\\
510.800	0.302\\
510.900	0.302\\
511.000	0.302\\
511.100	0.302\\
511.200	0.302\\
511.300	0.302\\
511.400	0.301\\
511.500	0.301\\
511.600	0.301\\
511.700	0.301\\
511.800	0.301\\
511.900	0.301\\
512.000	0.301\\
512.100	0.301\\
512.200	0.301\\
512.300	0.301\\
512.400	0.301\\
512.500	0.301\\
512.600	0.301\\
512.700	0.301\\
512.800	0.301\\
512.900	0.301\\
513.000	0.301\\
513.100	0.301\\
513.200	0.301\\
513.300	0.301\\
513.400	0.301\\
513.500	0.301\\
513.600	0.301\\
513.700	0.301\\
513.800	0.301\\
513.900	0.301\\
514.000	0.301\\
514.100	0.301\\
514.200	0.301\\
514.300	0.301\\
514.400	0.301\\
514.500	0.301\\
514.600	0.301\\
514.700	0.301\\
514.800	0.301\\
514.900	0.301\\
515.000	0.301\\
515.100	0.301\\
515.200	0.301\\
515.300	0.301\\
515.400	0.301\\
515.500	0.301\\
515.600	0.301\\
515.700	0.301\\
515.800	0.301\\
515.900	0.301\\
516.000	0.301\\
516.100	0.301\\
516.200	0.301\\
516.300	0.301\\
516.400	0.300\\
516.500	0.300\\
516.600	0.300\\
516.700	0.300\\
516.800	0.300\\
516.900	0.300\\
517.000	0.300\\
517.100	0.300\\
517.200	0.300\\
517.300	0.300\\
517.400	0.300\\
517.500	0.300\\
517.600	0.300\\
517.700	0.300\\
517.800	0.300\\
517.900	0.300\\
518.000	0.300\\
518.100	0.300\\
518.200	0.300\\
518.300	0.300\\
518.400	0.300\\
518.500	0.300\\
518.600	0.300\\
518.700	0.300\\
518.800	0.300\\
518.900	0.300\\
519.000	0.300\\
519.100	0.300\\
519.200	0.300\\
519.300	0.300\\
519.400	0.300\\
519.500	0.300\\
519.600	0.300\\
519.700	0.300\\
519.800	0.300\\
519.900	0.300\\
520.000	0.300\\
520.100	0.300\\
520.200	0.300\\
520.300	0.300\\
520.400	0.300\\
520.500	0.300\\
520.600	0.300\\
520.700	0.300\\
520.800	0.300\\
520.900	0.300\\
521.000	0.300\\
521.100	0.300\\
521.200	0.300\\
521.300	0.300\\
521.400	0.299\\
521.500	0.299\\
521.600	0.299\\
521.700	0.299\\
521.800	0.299\\
521.900	0.299\\
522.000	0.299\\
522.100	0.299\\
522.200	0.299\\
522.300	0.299\\
522.400	0.299\\
522.500	0.299\\
522.600	0.299\\
522.700	0.299\\
522.800	0.299\\
522.900	0.299\\
523.000	0.299\\
523.100	0.299\\
523.200	0.299\\
523.300	0.299\\
523.400	0.299\\
523.500	0.299\\
523.600	0.299\\
523.700	0.299\\
523.800	0.299\\
523.900	0.299\\
524.000	0.299\\
524.100	0.299\\
524.200	0.299\\
524.300	0.299\\
524.400	0.299\\
524.500	0.299\\
524.600	0.299\\
524.700	0.299\\
524.800	0.299\\
524.900	0.299\\
525.000	0.299\\
525.100	0.299\\
525.200	0.299\\
525.300	0.299\\
525.400	0.299\\
525.500	0.299\\
525.600	0.299\\
525.700	0.299\\
525.800	0.299\\
525.900	0.299\\
526.000	0.299\\
526.100	0.299\\
526.200	0.299\\
526.300	0.299\\
526.400	0.299\\
526.500	0.298\\
526.600	0.298\\
526.700	0.298\\
526.800	0.298\\
526.900	0.298\\
527.000	0.298\\
527.100	0.298\\
527.200	0.298\\
527.300	0.298\\
527.400	0.298\\
527.500	0.298\\
527.600	0.298\\
527.700	0.298\\
527.800	0.298\\
527.900	0.298\\
528.000	0.298\\
528.100	0.298\\
528.200	0.298\\
528.300	0.298\\
528.400	0.298\\
528.500	0.298\\
528.600	0.298\\
528.700	0.298\\
528.800	0.298\\
528.900	0.298\\
529.000	0.298\\
529.100	0.298\\
529.200	0.298\\
529.300	0.298\\
529.400	0.298\\
529.500	0.298\\
529.600	0.298\\
529.700	0.298\\
529.800	0.298\\
529.900	0.298\\
530.000	0.298\\
530.100	0.298\\
530.200	0.298\\
530.300	0.298\\
530.400	0.298\\
530.500	0.298\\
530.600	0.298\\
530.700	0.298\\
530.800	0.298\\
530.900	0.298\\
531.000	0.298\\
531.100	0.298\\
531.200	0.298\\
531.300	0.298\\
531.400	0.298\\
531.500	0.298\\
531.600	0.298\\
531.700	0.297\\
531.800	0.297\\
531.900	0.297\\
532.000	0.297\\
532.100	0.297\\
532.200	0.297\\
532.300	0.297\\
532.400	0.297\\
532.500	0.297\\
532.600	0.297\\
532.700	0.297\\
532.800	0.297\\
532.900	0.297\\
533.000	0.297\\
533.100	0.297\\
533.200	0.297\\
533.300	0.297\\
533.400	0.297\\
533.500	0.297\\
533.600	0.297\\
533.700	0.297\\
533.800	0.297\\
533.900	0.297\\
534.000	0.297\\
534.100	0.297\\
534.200	0.297\\
534.300	0.297\\
534.400	0.297\\
534.500	0.297\\
534.600	0.297\\
534.700	0.297\\
534.800	0.297\\
534.900	0.297\\
535.000	0.297\\
535.100	0.297\\
535.200	0.297\\
535.300	0.297\\
535.400	0.297\\
535.500	0.297\\
535.600	0.297\\
535.700	0.297\\
535.800	0.297\\
535.900	0.297\\
536.000	0.297\\
536.100	0.297\\
536.200	0.297\\
536.300	0.297\\
536.400	0.297\\
536.500	0.297\\
536.600	0.297\\
536.700	0.297\\
536.800	0.297\\
536.900	0.296\\
537.000	0.296\\
537.100	0.296\\
537.200	0.296\\
537.300	0.296\\
537.400	0.296\\
537.500	0.296\\
537.600	0.296\\
537.700	0.296\\
537.800	0.296\\
537.900	0.296\\
538.000	0.296\\
538.100	0.296\\
538.200	0.296\\
538.300	0.296\\
538.400	0.296\\
538.500	0.296\\
538.600	0.296\\
538.700	0.296\\
538.800	0.296\\
538.900	0.296\\
539.000	0.296\\
539.100	0.296\\
539.200	0.296\\
539.300	0.296\\
539.400	0.296\\
539.500	0.296\\
539.600	0.296\\
539.700	0.296\\
539.800	0.296\\
539.900	0.296\\
540.000	0.296\\
540.100	0.296\\
540.200	0.296\\
540.300	0.296\\
540.400	0.296\\
540.500	0.296\\
540.600	0.296\\
540.700	0.296\\
540.800	0.296\\
540.900	0.296\\
541.000	0.296\\
541.100	0.296\\
541.200	0.296\\
541.300	0.296\\
541.400	0.296\\
541.500	0.296\\
541.600	0.296\\
541.700	0.296\\
541.800	0.296\\
541.900	0.296\\
542.000	0.296\\
542.100	0.295\\
542.200	0.295\\
542.300	0.295\\
542.400	0.295\\
542.500	0.295\\
542.600	0.295\\
542.700	0.295\\
542.800	0.295\\
542.900	0.295\\
543.000	0.295\\
543.100	0.295\\
543.200	0.295\\
543.300	0.295\\
543.400	0.295\\
543.500	0.295\\
543.600	0.295\\
543.700	0.295\\
543.800	0.295\\
543.900	0.295\\
544.000	0.295\\
544.100	0.295\\
544.200	0.295\\
544.300	0.295\\
544.400	0.295\\
544.500	0.295\\
544.600	0.295\\
544.700	0.295\\
544.800	0.295\\
544.900	0.295\\
545.000	0.295\\
545.100	0.295\\
545.200	0.295\\
545.300	0.295\\
545.400	0.295\\
545.500	0.295\\
545.600	0.295\\
545.700	0.295\\
545.800	0.295\\
545.900	0.295\\
546.000	0.295\\
546.100	0.295\\
546.200	0.295\\
546.300	0.295\\
546.400	0.295\\
546.500	0.295\\
546.600	0.295\\
546.700	0.295\\
546.800	0.295\\
546.900	0.295\\
547.000	0.295\\
547.100	0.295\\
547.200	0.295\\
547.300	0.295\\
547.400	0.294\\
547.500	0.294\\
547.600	0.294\\
547.700	0.294\\
547.800	0.294\\
547.900	0.294\\
548.000	0.294\\
548.100	0.294\\
548.200	0.294\\
548.300	0.294\\
548.400	0.294\\
548.500	0.294\\
548.600	0.294\\
548.700	0.294\\
548.800	0.294\\
548.900	0.294\\
549.000	0.294\\
549.100	0.294\\
549.200	0.294\\
549.300	0.294\\
549.400	0.294\\
549.500	0.294\\
549.600	0.294\\
549.700	0.294\\
549.800	0.294\\
549.900	0.294\\
550.000	0.294\\
550.100	0.294\\
550.200	0.294\\
550.300	0.294\\
550.400	0.294\\
550.500	0.294\\
550.600	0.294\\
550.700	0.294\\
550.800	0.294\\
550.900	0.294\\
551.000	0.294\\
551.100	0.294\\
551.200	0.294\\
551.300	0.294\\
551.400	0.294\\
551.500	0.294\\
551.600	0.294\\
551.700	0.294\\
551.800	0.294\\
551.900	0.294\\
552.000	0.294\\
552.100	0.294\\
552.200	0.294\\
552.300	0.294\\
552.400	0.294\\
552.500	0.294\\
552.600	0.294\\
552.700	0.294\\
552.800	0.293\\
552.900	0.293\\
553.000	0.293\\
553.100	0.293\\
553.200	0.293\\
553.300	0.293\\
553.400	0.293\\
553.500	0.293\\
553.600	0.293\\
553.700	0.293\\
553.800	0.293\\
553.900	0.293\\
554.000	0.293\\
554.100	0.293\\
554.200	0.293\\
554.300	0.293\\
554.400	0.293\\
554.500	0.293\\
554.600	0.293\\
554.700	0.293\\
554.800	0.293\\
554.900	0.293\\
555.000	0.293\\
555.100	0.293\\
555.200	0.293\\
555.300	0.293\\
555.400	0.293\\
555.500	0.293\\
555.600	0.293\\
555.700	0.293\\
555.800	0.293\\
555.900	0.293\\
556.000	0.293\\
556.100	0.293\\
556.200	0.293\\
556.300	0.293\\
556.400	0.293\\
556.500	0.293\\
556.600	0.293\\
556.700	0.293\\
556.800	0.293\\
556.900	0.293\\
557.000	0.293\\
557.100	0.293\\
557.200	0.293\\
557.300	0.293\\
557.400	0.293\\
557.500	0.293\\
557.600	0.293\\
557.700	0.293\\
557.800	0.293\\
557.900	0.293\\
558.000	0.293\\
558.100	0.293\\
558.200	0.292\\
558.300	0.292\\
558.400	0.292\\
558.500	0.292\\
558.600	0.292\\
558.700	0.292\\
558.800	0.292\\
558.900	0.292\\
559.000	0.292\\
559.100	0.292\\
559.200	0.292\\
559.300	0.292\\
559.400	0.292\\
559.500	0.292\\
559.600	0.292\\
559.700	0.292\\
559.800	0.292\\
559.900	0.292\\
560.000	0.292\\
560.100	0.292\\
560.200	0.292\\
560.300	0.292\\
560.400	0.292\\
560.500	0.292\\
560.600	0.292\\
560.700	0.292\\
560.800	0.292\\
560.900	0.292\\
561.000	0.292\\
561.100	0.292\\
561.200	0.292\\
561.300	0.292\\
561.400	0.292\\
561.500	0.292\\
561.600	0.292\\
561.700	0.292\\
561.800	0.292\\
561.900	0.292\\
562.000	0.292\\
562.100	0.292\\
562.200	0.292\\
562.300	0.292\\
562.400	0.292\\
562.500	0.292\\
562.600	0.292\\
562.700	0.292\\
562.800	0.292\\
562.900	0.292\\
563.000	0.292\\
563.100	0.292\\
563.200	0.292\\
563.300	0.292\\
563.400	0.292\\
563.500	0.292\\
563.600	0.292\\
563.700	0.291\\
563.800	0.291\\
563.900	0.291\\
564.000	0.291\\
564.100	0.291\\
564.200	0.291\\
564.300	0.291\\
564.400	0.291\\
564.500	0.291\\
564.600	0.291\\
564.700	0.291\\
564.800	0.291\\
564.900	0.291\\
565.000	0.291\\
565.100	0.291\\
565.200	0.291\\
565.300	0.291\\
565.400	0.291\\
565.500	0.291\\
565.600	0.291\\
565.700	0.291\\
565.800	0.291\\
565.900	0.291\\
566.000	0.291\\
566.100	0.291\\
566.200	0.291\\
566.300	0.291\\
566.400	0.291\\
566.500	0.291\\
566.600	0.291\\
566.700	0.291\\
566.800	0.291\\
566.900	0.291\\
567.000	0.291\\
567.100	0.291\\
567.200	0.291\\
567.300	0.291\\
567.400	0.291\\
567.500	0.291\\
567.600	0.291\\
567.700	0.291\\
567.800	0.291\\
567.900	0.291\\
568.000	0.291\\
568.100	0.291\\
568.200	0.291\\
568.300	0.291\\
568.400	0.291\\
568.500	0.291\\
568.600	0.291\\
568.700	0.291\\
568.800	0.291\\
568.900	0.291\\
569.000	0.291\\
569.100	0.291\\
569.200	0.290\\
569.300	0.290\\
569.400	0.290\\
569.500	0.290\\
569.600	0.290\\
569.700	0.290\\
569.800	0.290\\
569.900	0.290\\
570.000	0.290\\
570.100	0.290\\
570.200	0.290\\
570.300	0.290\\
570.400	0.290\\
570.500	0.290\\
570.600	0.290\\
570.700	0.290\\
570.800	0.290\\
570.900	0.290\\
571.000	0.290\\
571.100	0.290\\
571.200	0.290\\
571.300	0.290\\
571.400	0.290\\
571.500	0.290\\
571.600	0.290\\
571.700	0.290\\
571.800	0.290\\
571.900	0.290\\
572.000	0.290\\
572.100	0.290\\
572.200	0.290\\
572.300	0.290\\
572.400	0.290\\
572.500	0.290\\
572.600	0.290\\
572.700	0.290\\
572.800	0.290\\
572.900	0.290\\
573.000	0.290\\
573.100	0.290\\
573.200	0.290\\
573.300	0.290\\
573.400	0.290\\
573.500	0.290\\
573.600	0.290\\
573.700	0.290\\
573.800	0.290\\
573.900	0.290\\
574.000	0.290\\
574.100	0.290\\
574.200	0.290\\
574.300	0.290\\
574.400	0.290\\
574.500	0.290\\
574.600	0.290\\
574.700	0.290\\
574.800	0.289\\
574.900	0.289\\
575.000	0.289\\
575.100	0.289\\
575.200	0.289\\
575.300	0.289\\
575.400	0.289\\
575.500	0.289\\
575.600	0.289\\
575.700	0.289\\
575.800	0.289\\
575.900	0.289\\
576.000	0.289\\
576.100	0.289\\
576.200	0.289\\
576.300	0.289\\
576.400	0.289\\
576.500	0.289\\
576.600	0.289\\
576.700	0.289\\
576.800	0.289\\
576.900	0.289\\
577.000	0.289\\
577.100	0.289\\
577.200	0.289\\
577.300	0.289\\
577.400	0.289\\
577.500	0.289\\
577.600	0.289\\
577.700	0.289\\
577.800	0.289\\
577.900	0.289\\
578.000	0.289\\
578.100	0.289\\
578.200	0.289\\
578.300	0.289\\
578.400	0.289\\
578.500	0.289\\
578.600	0.289\\
578.700	0.289\\
578.800	0.289\\
578.900	0.289\\
579.000	0.289\\
579.100	0.289\\
579.200	0.289\\
579.300	0.289\\
579.400	0.289\\
579.500	0.289\\
579.600	0.289\\
579.700	0.289\\
579.800	0.289\\
579.900	0.289\\
580.000	0.289\\
580.100	0.289\\
580.200	0.289\\
580.300	0.289\\
580.400	0.288\\
580.500	0.288\\
580.600	0.288\\
580.700	0.288\\
580.800	0.288\\
580.900	0.288\\
581.000	0.288\\
581.100	0.288\\
581.200	0.288\\
581.300	0.288\\
581.400	0.288\\
581.500	0.288\\
581.600	0.288\\
581.700	0.288\\
581.800	0.288\\
581.900	0.288\\
582.000	0.288\\
582.100	0.288\\
582.200	0.288\\
582.300	0.288\\
582.400	0.288\\
582.500	0.288\\
582.600	0.288\\
582.700	0.288\\
582.800	0.288\\
582.900	0.288\\
583.000	0.288\\
583.100	0.288\\
583.200	0.288\\
583.300	0.288\\
583.400	0.288\\
583.500	0.288\\
583.600	0.288\\
583.700	0.288\\
583.800	0.288\\
583.900	0.288\\
584.000	0.288\\
584.100	0.288\\
584.200	0.288\\
584.300	0.288\\
584.400	0.288\\
584.500	0.288\\
584.600	0.288\\
584.700	0.288\\
584.800	0.288\\
584.900	0.288\\
585.000	0.288\\
585.100	0.288\\
585.200	0.288\\
585.300	0.288\\
585.400	0.288\\
585.500	0.288\\
585.600	0.288\\
585.700	0.288\\
585.800	0.288\\
585.900	0.288\\
586.000	0.288\\
586.100	0.287\\
586.200	0.287\\
586.300	0.287\\
586.400	0.287\\
586.500	0.287\\
586.600	0.287\\
586.700	0.287\\
586.800	0.287\\
586.900	0.287\\
587.000	0.287\\
587.100	0.287\\
587.200	0.287\\
587.300	0.287\\
587.400	0.287\\
587.500	0.287\\
587.600	0.287\\
587.700	0.287\\
587.800	0.287\\
587.900	0.287\\
588.000	0.287\\
588.100	0.287\\
588.200	0.287\\
588.300	0.287\\
588.400	0.287\\
588.500	0.287\\
588.600	0.287\\
588.700	0.287\\
588.800	0.287\\
588.900	0.287\\
589.000	0.287\\
589.100	0.287\\
589.200	0.287\\
589.300	0.287\\
589.400	0.287\\
589.500	0.287\\
589.600	0.287\\
589.700	0.287\\
589.800	0.287\\
589.900	0.287\\
590.000	0.287\\
590.100	0.287\\
590.200	0.287\\
590.300	0.287\\
590.400	0.287\\
590.500	0.287\\
590.600	0.287\\
590.700	0.287\\
590.800	0.287\\
590.900	0.287\\
591.000	0.287\\
591.100	0.287\\
591.200	0.287\\
591.300	0.287\\
591.400	0.287\\
591.500	0.287\\
591.600	0.287\\
591.700	0.287\\
591.800	0.287\\
591.900	0.286\\
592.000	0.286\\
592.100	0.286\\
592.200	0.286\\
592.300	0.286\\
592.400	0.286\\
592.500	0.286\\
592.600	0.286\\
592.700	0.286\\
592.800	0.286\\
592.900	0.286\\
593.000	0.286\\
593.100	0.286\\
593.200	0.286\\
593.300	0.286\\
593.400	0.286\\
593.500	0.286\\
593.600	0.286\\
593.700	0.286\\
593.800	0.286\\
593.900	0.286\\
594.000	0.286\\
594.100	0.286\\
594.200	0.286\\
594.300	0.286\\
594.400	0.286\\
594.500	0.286\\
594.600	0.286\\
594.700	0.286\\
594.800	0.286\\
594.900	0.286\\
595.000	0.286\\
595.100	0.286\\
595.200	0.286\\
595.300	0.286\\
595.400	0.286\\
595.500	0.286\\
595.600	0.286\\
595.700	0.286\\
595.800	0.286\\
595.900	0.286\\
596.000	0.286\\
596.100	0.286\\
596.200	0.286\\
596.300	0.286\\
596.400	0.286\\
596.500	0.286\\
596.600	0.286\\
596.700	0.286\\
596.800	0.286\\
596.900	0.286\\
597.000	0.286\\
597.100	0.286\\
597.200	0.286\\
597.300	0.286\\
597.400	0.286\\
597.500	0.286\\
597.600	0.286\\
597.700	0.285\\
597.800	0.285\\
597.900	0.285\\
598.000	0.285\\
598.100	0.285\\
598.200	0.285\\
598.300	0.285\\
598.400	0.285\\
598.500	0.285\\
598.600	0.285\\
598.700	0.285\\
598.800	0.285\\
598.900	0.285\\
599.000	0.285\\
599.100	0.285\\
599.200	0.285\\
599.300	0.285\\
599.400	0.285\\
599.500	0.285\\
599.600	0.285\\
599.700	0.285\\
599.800	0.285\\
599.900	0.285\\
};
\addlegendentry{New Stationary Tight Bound}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark indices={1,601,1201,1801,2401,3001,3601,4201,4801,5401}, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.100	0.146\\
0.200	0.161\\
0.300	0.166\\
0.400	0.168\\
0.500	0.168\\
0.600	0.168\\
0.700	0.168\\
0.800	0.169\\
0.900	0.169\\
1.000	0.171\\
1.100	0.172\\
1.200	0.173\\
1.300	0.175\\
1.400	0.176\\
1.500	0.177\\
1.600	0.178\\
1.700	0.180\\
1.800	0.180\\
1.900	0.181\\
2.000	0.182\\
2.100	0.183\\
2.200	0.184\\
2.300	0.184\\
2.400	0.185\\
2.500	0.185\\
2.600	0.186\\
2.700	0.186\\
2.800	0.187\\
2.900	0.187\\
3.000	0.187\\
3.100	0.187\\
3.200	0.188\\
3.300	0.188\\
3.400	0.188\\
3.500	0.188\\
3.600	0.189\\
3.700	0.189\\
3.800	0.189\\
3.900	0.189\\
4.000	0.189\\
4.100	0.189\\
4.200	0.189\\
4.300	0.190\\
4.400	0.190\\
4.500	0.190\\
4.600	0.190\\
4.700	0.190\\
4.800	0.190\\
4.900	0.190\\
5.000	0.190\\
5.100	0.190\\
5.200	0.190\\
5.300	0.190\\
5.400	0.190\\
5.500	0.190\\
5.600	0.191\\
5.700	0.191\\
5.800	0.191\\
5.900	0.191\\
6.000	0.191\\
6.100	0.191\\
6.200	0.191\\
6.300	0.191\\
6.400	0.191\\
6.500	0.191\\
6.600	0.191\\
6.700	0.191\\
6.800	0.191\\
6.900	0.191\\
7.000	0.191\\
7.100	0.191\\
7.200	0.191\\
7.300	0.191\\
7.400	0.191\\
7.500	0.191\\
7.600	0.191\\
7.700	0.191\\
7.800	0.191\\
7.900	0.191\\
8.000	0.191\\
8.100	0.191\\
8.200	0.191\\
8.300	0.191\\
8.400	0.191\\
8.500	0.191\\
8.600	0.191\\
8.700	0.191\\
8.800	0.191\\
8.900	0.191\\
9.000	0.191\\
9.100	0.191\\
9.200	0.191\\
9.300	0.191\\
9.400	0.191\\
9.500	0.191\\
9.600	0.191\\
9.700	0.191\\
9.800	0.191\\
9.900	0.191\\
10.000	0.191\\
10.100	0.191\\
10.200	0.191\\
10.300	0.191\\
10.400	0.191\\
10.500	0.191\\
10.600	0.191\\
10.700	0.191\\
10.800	0.191\\
10.900	0.191\\
11.000	0.191\\
11.100	0.191\\
11.200	0.191\\
11.300	0.191\\
11.400	0.191\\
11.500	0.191\\
11.600	0.191\\
11.700	0.191\\
11.800	0.191\\
11.900	0.191\\
12.000	0.191\\
12.100	0.191\\
12.200	0.191\\
12.300	0.191\\
12.400	0.191\\
12.500	0.191\\
12.600	0.191\\
12.700	0.191\\
12.800	0.191\\
12.900	0.191\\
13.000	0.191\\
13.100	0.191\\
13.200	0.191\\
13.300	0.191\\
13.400	0.191\\
13.500	0.191\\
13.600	0.191\\
13.700	0.191\\
13.800	0.191\\
13.900	0.191\\
14.000	0.191\\
14.100	0.191\\
14.200	0.191\\
14.300	0.191\\
14.400	0.191\\
14.500	0.191\\
14.600	0.191\\
14.700	0.191\\
14.800	0.191\\
14.900	0.191\\
15.000	0.191\\
15.100	0.191\\
15.200	0.191\\
15.300	0.191\\
15.400	0.191\\
15.500	0.191\\
15.600	0.191\\
15.700	0.191\\
15.800	0.191\\
15.900	0.191\\
16.000	0.191\\
16.100	0.191\\
16.200	0.191\\
16.300	0.191\\
16.400	0.191\\
16.500	0.191\\
16.600	0.191\\
16.700	0.191\\
16.800	0.191\\
16.900	0.191\\
17.000	0.191\\
17.100	0.191\\
17.200	0.191\\
17.300	0.191\\
17.400	0.191\\
17.500	0.191\\
17.600	0.191\\
17.700	0.191\\
17.800	0.191\\
17.900	0.191\\
18.000	0.191\\
18.100	0.191\\
18.200	0.191\\
18.300	0.191\\
18.400	0.191\\
18.500	0.191\\
18.600	0.191\\
18.700	0.191\\
18.800	0.191\\
18.900	0.191\\
19.000	0.191\\
19.100	0.191\\
19.200	0.191\\
19.300	0.191\\
19.400	0.191\\
19.500	0.191\\
19.600	0.191\\
19.700	0.191\\
19.800	0.191\\
19.900	0.191\\
20.000	0.191\\
20.100	0.191\\
20.200	0.191\\
20.300	0.191\\
20.400	0.191\\
20.500	0.191\\
20.600	0.191\\
20.700	0.191\\
20.800	0.191\\
20.900	0.191\\
21.000	0.191\\
21.100	0.191\\
21.200	0.191\\
21.300	0.191\\
21.400	0.191\\
21.500	0.191\\
21.600	0.191\\
21.700	0.191\\
21.800	0.191\\
21.900	0.191\\
22.000	0.191\\
22.100	0.191\\
22.200	0.191\\
22.300	0.191\\
22.400	0.191\\
22.500	0.191\\
22.600	0.191\\
22.700	0.191\\
22.800	0.191\\
22.900	0.191\\
23.000	0.191\\
23.100	0.191\\
23.200	0.191\\
23.300	0.191\\
23.400	0.191\\
23.500	0.191\\
23.600	0.191\\
23.700	0.191\\
23.800	0.191\\
23.900	0.191\\
24.000	0.191\\
24.100	0.191\\
24.200	0.191\\
24.300	0.191\\
24.400	0.191\\
24.500	0.191\\
24.600	0.191\\
24.700	0.191\\
24.800	0.191\\
24.900	0.191\\
25.000	0.191\\
25.100	0.191\\
25.200	0.191\\
25.300	0.191\\
25.400	0.191\\
25.500	0.191\\
25.600	0.191\\
25.700	0.191\\
25.800	0.191\\
25.900	0.191\\
26.000	0.191\\
26.100	0.191\\
26.200	0.191\\
26.300	0.191\\
26.400	0.191\\
26.500	0.190\\
26.600	0.190\\
26.700	0.190\\
26.800	0.190\\
26.900	0.190\\
27.000	0.190\\
27.100	0.190\\
27.200	0.190\\
27.300	0.190\\
27.400	0.190\\
27.500	0.190\\
27.600	0.190\\
27.700	0.190\\
27.800	0.190\\
27.900	0.190\\
28.000	0.190\\
28.100	0.190\\
28.200	0.190\\
28.300	0.190\\
28.400	0.190\\
28.500	0.190\\
28.600	0.190\\
28.700	0.190\\
28.800	0.190\\
28.900	0.190\\
29.000	0.190\\
29.100	0.190\\
29.200	0.190\\
29.300	0.190\\
29.400	0.190\\
29.500	0.190\\
29.600	0.190\\
29.700	0.190\\
29.800	0.190\\
29.900	0.190\\
30.000	0.190\\
30.100	0.190\\
30.200	0.190\\
30.300	0.190\\
30.400	0.190\\
30.500	0.190\\
30.600	0.190\\
30.700	0.190\\
30.800	0.190\\
30.900	0.190\\
31.000	0.190\\
31.100	0.190\\
31.200	0.190\\
31.300	0.190\\
31.400	0.190\\
31.500	0.190\\
31.600	0.190\\
31.700	0.190\\
31.800	0.190\\
31.900	0.190\\
32.000	0.190\\
32.100	0.190\\
32.200	0.190\\
32.300	0.190\\
32.400	0.190\\
32.500	0.190\\
32.600	0.190\\
32.700	0.190\\
32.800	0.190\\
32.900	0.190\\
33.000	0.190\\
33.100	0.190\\
33.200	0.190\\
33.300	0.190\\
33.400	0.190\\
33.500	0.190\\
33.600	0.190\\
33.700	0.190\\
33.800	0.190\\
33.900	0.190\\
34.000	0.190\\
34.100	0.190\\
34.200	0.190\\
34.300	0.190\\
34.400	0.190\\
34.500	0.190\\
34.600	0.190\\
34.700	0.190\\
34.800	0.190\\
34.900	0.190\\
35.000	0.190\\
35.100	0.190\\
35.200	0.189\\
35.300	0.189\\
35.400	0.189\\
35.500	0.189\\
35.600	0.189\\
35.700	0.189\\
35.800	0.189\\
35.900	0.189\\
36.000	0.189\\
36.100	0.189\\
36.200	0.189\\
36.300	0.189\\
36.400	0.189\\
36.500	0.189\\
36.600	0.189\\
36.700	0.189\\
36.800	0.189\\
36.900	0.189\\
37.000	0.189\\
37.100	0.189\\
37.200	0.189\\
37.300	0.189\\
37.400	0.189\\
37.500	0.189\\
37.600	0.189\\
37.700	0.189\\
37.800	0.189\\
37.900	0.189\\
38.000	0.189\\
38.100	0.189\\
38.200	0.189\\
38.300	0.189\\
38.400	0.189\\
38.500	0.189\\
38.600	0.189\\
38.700	0.189\\
38.800	0.189\\
38.900	0.189\\
39.000	0.189\\
39.100	0.189\\
39.200	0.189\\
39.300	0.189\\
39.400	0.189\\
39.500	0.189\\
39.600	0.189\\
39.700	0.189\\
39.800	0.189\\
39.900	0.189\\
40.000	0.189\\
40.100	0.189\\
40.200	0.189\\
40.300	0.189\\
40.400	0.189\\
40.500	0.189\\
40.600	0.189\\
40.700	0.189\\
40.800	0.189\\
40.900	0.189\\
41.000	0.189\\
41.100	0.189\\
41.200	0.189\\
41.300	0.189\\
41.400	0.189\\
41.500	0.189\\
41.600	0.189\\
41.700	0.189\\
41.800	0.189\\
41.900	0.189\\
42.000	0.189\\
42.100	0.189\\
42.200	0.189\\
42.300	0.189\\
42.400	0.189\\
42.500	0.189\\
42.600	0.189\\
42.700	0.189\\
42.800	0.188\\
42.900	0.188\\
43.000	0.188\\
43.100	0.188\\
43.200	0.188\\
43.300	0.188\\
43.400	0.188\\
43.500	0.188\\
43.600	0.188\\
43.700	0.188\\
43.800	0.188\\
43.900	0.188\\
44.000	0.188\\
44.100	0.188\\
44.200	0.188\\
44.300	0.188\\
44.400	0.188\\
44.500	0.188\\
44.600	0.188\\
44.700	0.188\\
44.800	0.188\\
44.900	0.188\\
45.000	0.188\\
45.100	0.188\\
45.200	0.188\\
45.300	0.188\\
45.400	0.188\\
45.500	0.188\\
45.600	0.188\\
45.700	0.188\\
45.800	0.188\\
45.900	0.188\\
46.000	0.188\\
46.100	0.188\\
46.200	0.188\\
46.300	0.188\\
46.400	0.188\\
46.500	0.188\\
46.600	0.188\\
46.700	0.188\\
46.800	0.188\\
46.900	0.188\\
47.000	0.188\\
47.100	0.188\\
47.200	0.188\\
47.300	0.188\\
47.400	0.188\\
47.500	0.188\\
47.600	0.188\\
47.700	0.188\\
47.800	0.188\\
47.900	0.188\\
48.000	0.188\\
48.100	0.188\\
48.200	0.188\\
48.300	0.188\\
48.400	0.188\\
48.500	0.188\\
48.600	0.188\\
48.700	0.188\\
48.800	0.188\\
48.900	0.188\\
49.000	0.188\\
49.100	0.188\\
49.200	0.188\\
49.300	0.188\\
49.400	0.188\\
49.500	0.188\\
49.600	0.188\\
49.700	0.188\\
49.800	0.188\\
49.900	0.187\\
50.000	0.187\\
50.100	0.187\\
50.200	0.187\\
50.300	0.187\\
50.400	0.187\\
50.500	0.187\\
50.600	0.187\\
50.700	0.187\\
50.800	0.187\\
50.900	0.187\\
51.000	0.187\\
51.100	0.187\\
51.200	0.187\\
51.300	0.187\\
51.400	0.187\\
51.500	0.187\\
51.600	0.187\\
51.700	0.187\\
51.800	0.187\\
51.900	0.187\\
52.000	0.187\\
52.100	0.187\\
52.200	0.187\\
52.300	0.187\\
52.400	0.187\\
52.500	0.187\\
52.600	0.187\\
52.700	0.187\\
52.800	0.187\\
52.900	0.187\\
53.000	0.187\\
53.100	0.187\\
53.200	0.187\\
53.300	0.187\\
53.400	0.187\\
53.500	0.187\\
53.600	0.187\\
53.700	0.187\\
53.800	0.187\\
53.900	0.187\\
54.000	0.187\\
54.100	0.187\\
54.200	0.187\\
54.300	0.187\\
54.400	0.187\\
54.500	0.187\\
54.600	0.187\\
54.700	0.187\\
54.800	0.187\\
54.900	0.187\\
55.000	0.187\\
55.100	0.187\\
55.200	0.187\\
55.300	0.187\\
55.400	0.187\\
55.500	0.187\\
55.600	0.187\\
55.700	0.187\\
55.800	0.187\\
55.900	0.187\\
56.000	0.187\\
56.100	0.187\\
56.200	0.187\\
56.300	0.187\\
56.400	0.187\\
56.500	0.187\\
56.600	0.187\\
56.700	0.187\\
56.800	0.186\\
56.900	0.186\\
57.000	0.186\\
57.100	0.186\\
57.200	0.186\\
57.300	0.186\\
57.400	0.186\\
57.500	0.186\\
57.600	0.186\\
57.700	0.186\\
57.800	0.186\\
57.900	0.186\\
58.000	0.186\\
58.100	0.186\\
58.200	0.186\\
58.300	0.186\\
58.400	0.186\\
58.500	0.186\\
58.600	0.186\\
58.700	0.186\\
58.800	0.186\\
58.900	0.186\\
59.000	0.186\\
59.100	0.186\\
59.200	0.186\\
59.300	0.186\\
59.400	0.186\\
59.500	0.186\\
59.600	0.186\\
59.700	0.186\\
59.800	0.186\\
59.900	0.186\\
60.000	0.186\\
60.100	0.186\\
60.200	0.186\\
60.300	0.186\\
60.400	0.186\\
60.500	0.186\\
60.600	0.186\\
60.700	0.186\\
60.800	0.186\\
60.900	0.186\\
61.000	0.186\\
61.100	0.186\\
61.200	0.186\\
61.300	0.186\\
61.400	0.186\\
61.500	0.186\\
61.600	0.186\\
61.700	0.186\\
61.800	0.186\\
61.900	0.186\\
62.000	0.186\\
62.100	0.186\\
62.200	0.186\\
62.300	0.186\\
62.400	0.186\\
62.500	0.186\\
62.600	0.186\\
62.700	0.186\\
62.800	0.186\\
62.900	0.186\\
63.000	0.186\\
63.100	0.186\\
63.200	0.186\\
63.300	0.186\\
63.400	0.186\\
63.500	0.186\\
63.600	0.186\\
63.700	0.185\\
63.800	0.185\\
63.900	0.185\\
64.000	0.185\\
64.100	0.185\\
64.200	0.185\\
64.300	0.185\\
64.400	0.185\\
64.500	0.185\\
64.600	0.185\\
64.700	0.185\\
64.800	0.185\\
64.900	0.185\\
65.000	0.185\\
65.100	0.185\\
65.200	0.185\\
65.300	0.185\\
65.400	0.185\\
65.500	0.185\\
65.600	0.185\\
65.700	0.185\\
65.800	0.185\\
65.900	0.185\\
66.000	0.185\\
66.100	0.185\\
66.200	0.185\\
66.300	0.185\\
66.400	0.185\\
66.500	0.185\\
66.600	0.185\\
66.700	0.185\\
66.800	0.185\\
66.900	0.185\\
67.000	0.185\\
67.100	0.185\\
67.200	0.185\\
67.300	0.185\\
67.400	0.185\\
67.500	0.185\\
67.600	0.185\\
67.700	0.185\\
67.800	0.185\\
67.900	0.185\\
68.000	0.185\\
68.100	0.185\\
68.200	0.185\\
68.300	0.185\\
68.400	0.185\\
68.500	0.185\\
68.600	0.185\\
68.700	0.185\\
68.800	0.185\\
68.900	0.185\\
69.000	0.185\\
69.100	0.185\\
69.200	0.185\\
69.300	0.185\\
69.400	0.185\\
69.500	0.185\\
69.600	0.185\\
69.700	0.185\\
69.800	0.185\\
69.900	0.185\\
70.000	0.185\\
70.100	0.185\\
70.200	0.185\\
70.300	0.185\\
70.400	0.185\\
70.500	0.185\\
70.600	0.185\\
70.700	0.184\\
70.800	0.184\\
70.900	0.184\\
71.000	0.184\\
71.100	0.184\\
71.200	0.184\\
71.300	0.184\\
71.400	0.184\\
71.500	0.184\\
71.600	0.184\\
71.700	0.184\\
71.800	0.184\\
71.900	0.184\\
72.000	0.184\\
72.100	0.184\\
72.200	0.184\\
72.300	0.184\\
72.400	0.184\\
72.500	0.184\\
72.600	0.184\\
72.700	0.184\\
72.800	0.184\\
72.900	0.184\\
73.000	0.184\\
73.100	0.184\\
73.200	0.184\\
73.300	0.184\\
73.400	0.184\\
73.500	0.184\\
73.600	0.184\\
73.700	0.184\\
73.800	0.184\\
73.900	0.184\\
74.000	0.184\\
74.100	0.184\\
74.200	0.184\\
74.300	0.184\\
74.400	0.184\\
74.500	0.184\\
74.600	0.184\\
74.700	0.184\\
74.800	0.184\\
74.900	0.184\\
75.000	0.184\\
75.100	0.184\\
75.200	0.184\\
75.300	0.184\\
75.400	0.184\\
75.500	0.184\\
75.600	0.184\\
75.700	0.184\\
75.800	0.184\\
75.900	0.184\\
76.000	0.184\\
76.100	0.184\\
76.200	0.184\\
76.300	0.184\\
76.400	0.184\\
76.500	0.184\\
76.600	0.184\\
76.700	0.184\\
76.800	0.184\\
76.900	0.184\\
77.000	0.184\\
77.100	0.184\\
77.200	0.184\\
77.300	0.184\\
77.400	0.184\\
77.500	0.184\\
77.600	0.184\\
77.700	0.184\\
77.800	0.184\\
77.900	0.184\\
78.000	0.183\\
78.100	0.183\\
78.200	0.183\\
78.300	0.183\\
78.400	0.183\\
78.500	0.183\\
78.600	0.183\\
78.700	0.183\\
78.800	0.183\\
78.900	0.183\\
79.000	0.183\\
79.100	0.183\\
79.200	0.183\\
79.300	0.183\\
79.400	0.183\\
79.500	0.183\\
79.600	0.183\\
79.700	0.183\\
79.800	0.183\\
79.900	0.183\\
80.000	0.183\\
80.100	0.183\\
80.200	0.183\\
80.300	0.183\\
80.400	0.183\\
80.500	0.183\\
80.600	0.183\\
80.700	0.183\\
80.800	0.183\\
80.900	0.183\\
81.000	0.183\\
81.100	0.183\\
81.200	0.183\\
81.300	0.183\\
81.400	0.183\\
81.500	0.183\\
81.600	0.183\\
81.700	0.183\\
81.800	0.183\\
81.900	0.183\\
82.000	0.183\\
82.100	0.183\\
82.200	0.183\\
82.300	0.183\\
82.400	0.183\\
82.500	0.183\\
82.600	0.183\\
82.700	0.183\\
82.800	0.183\\
82.900	0.183\\
83.000	0.183\\
83.100	0.183\\
83.200	0.183\\
83.300	0.183\\
83.400	0.183\\
83.500	0.183\\
83.600	0.183\\
83.700	0.183\\
83.800	0.183\\
83.900	0.183\\
84.000	0.183\\
84.100	0.183\\
84.200	0.183\\
84.300	0.183\\
84.400	0.183\\
84.500	0.183\\
84.600	0.183\\
84.700	0.183\\
84.800	0.183\\
84.900	0.183\\
85.000	0.183\\
85.100	0.183\\
85.200	0.183\\
85.300	0.183\\
85.400	0.183\\
85.500	0.182\\
85.600	0.182\\
85.700	0.182\\
85.800	0.182\\
85.900	0.182\\
86.000	0.182\\
86.100	0.182\\
86.200	0.182\\
86.300	0.182\\
86.400	0.182\\
86.500	0.182\\
86.600	0.182\\
86.700	0.182\\
86.800	0.182\\
86.900	0.182\\
87.000	0.182\\
87.100	0.182\\
87.200	0.182\\
87.300	0.182\\
87.400	0.182\\
87.500	0.182\\
87.600	0.182\\
87.700	0.182\\
87.800	0.182\\
87.900	0.182\\
88.000	0.182\\
88.100	0.182\\
88.200	0.182\\
88.300	0.182\\
88.400	0.182\\
88.500	0.182\\
88.600	0.182\\
88.700	0.182\\
88.800	0.182\\
88.900	0.182\\
89.000	0.182\\
89.100	0.182\\
89.200	0.182\\
89.300	0.182\\
89.400	0.182\\
89.500	0.182\\
89.600	0.182\\
89.700	0.182\\
89.800	0.182\\
89.900	0.182\\
90.000	0.182\\
90.100	0.182\\
90.200	0.182\\
90.300	0.182\\
90.400	0.182\\
90.500	0.182\\
90.600	0.182\\
90.700	0.182\\
90.800	0.182\\
90.900	0.182\\
91.000	0.182\\
91.100	0.182\\
91.200	0.182\\
91.300	0.182\\
91.400	0.182\\
91.500	0.182\\
91.600	0.182\\
91.700	0.182\\
91.800	0.182\\
91.900	0.182\\
92.000	0.182\\
92.100	0.182\\
92.200	0.182\\
92.300	0.182\\
92.400	0.182\\
92.500	0.182\\
92.600	0.182\\
92.700	0.182\\
92.800	0.182\\
92.900	0.182\\
93.000	0.182\\
93.100	0.182\\
93.200	0.182\\
93.300	0.182\\
93.400	0.182\\
93.500	0.181\\
93.600	0.181\\
93.700	0.181\\
93.800	0.181\\
93.900	0.181\\
94.000	0.181\\
94.100	0.181\\
94.200	0.181\\
94.300	0.181\\
94.400	0.181\\
94.500	0.181\\
94.600	0.181\\
94.700	0.181\\
94.800	0.181\\
94.900	0.181\\
95.000	0.181\\
95.100	0.181\\
95.200	0.181\\
95.300	0.181\\
95.400	0.181\\
95.500	0.181\\
95.600	0.181\\
95.700	0.181\\
95.800	0.181\\
95.900	0.181\\
96.000	0.181\\
96.100	0.181\\
96.200	0.181\\
96.300	0.181\\
96.400	0.181\\
96.500	0.181\\
96.600	0.181\\
96.700	0.181\\
96.800	0.181\\
96.900	0.181\\
97.000	0.181\\
97.100	0.181\\
97.200	0.181\\
97.300	0.181\\
97.400	0.181\\
97.500	0.181\\
97.600	0.181\\
97.700	0.181\\
97.800	0.181\\
97.900	0.181\\
98.000	0.181\\
98.100	0.181\\
98.200	0.181\\
98.300	0.181\\
98.400	0.181\\
98.500	0.181\\
98.600	0.181\\
98.700	0.181\\
98.800	0.181\\
98.900	0.181\\
99.000	0.181\\
99.100	0.181\\
99.200	0.181\\
99.300	0.181\\
99.400	0.181\\
99.500	0.181\\
99.600	0.181\\
99.700	0.181\\
99.800	0.181\\
99.900	0.181\\
100.000	0.181\\
100.100	0.181\\
100.200	0.181\\
100.300	0.181\\
100.400	0.181\\
100.500	0.181\\
100.600	0.181\\
100.700	0.181\\
100.800	0.181\\
100.900	0.181\\
101.000	0.181\\
101.100	0.181\\
101.200	0.181\\
101.300	0.181\\
101.400	0.181\\
101.500	0.181\\
101.600	0.181\\
101.700	0.181\\
101.800	0.181\\
101.900	0.181\\
102.000	0.180\\
102.100	0.180\\
102.200	0.180\\
102.300	0.180\\
102.400	0.180\\
102.500	0.180\\
102.600	0.180\\
102.700	0.180\\
102.800	0.180\\
102.900	0.180\\
103.000	0.180\\
103.100	0.180\\
103.200	0.180\\
103.300	0.180\\
103.400	0.180\\
103.500	0.180\\
103.600	0.180\\
103.700	0.180\\
103.800	0.180\\
103.900	0.180\\
104.000	0.180\\
104.100	0.180\\
104.200	0.180\\
104.300	0.180\\
104.400	0.180\\
104.500	0.180\\
104.600	0.180\\
104.700	0.180\\
104.800	0.180\\
104.900	0.180\\
105.000	0.180\\
105.100	0.180\\
105.200	0.180\\
105.300	0.180\\
105.400	0.180\\
105.500	0.180\\
105.600	0.180\\
105.700	0.180\\
105.800	0.180\\
105.900	0.180\\
106.000	0.180\\
106.100	0.180\\
106.200	0.180\\
106.300	0.180\\
106.400	0.180\\
106.500	0.180\\
106.600	0.180\\
106.700	0.180\\
106.800	0.180\\
106.900	0.180\\
107.000	0.180\\
107.100	0.180\\
107.200	0.180\\
107.300	0.180\\
107.400	0.180\\
107.500	0.180\\
107.600	0.180\\
107.700	0.180\\
107.800	0.180\\
107.900	0.180\\
108.000	0.180\\
108.100	0.180\\
108.200	0.180\\
108.300	0.180\\
108.400	0.180\\
108.500	0.180\\
108.600	0.180\\
108.700	0.180\\
108.800	0.180\\
108.900	0.180\\
109.000	0.180\\
109.100	0.180\\
109.200	0.180\\
109.300	0.180\\
109.400	0.180\\
109.500	0.180\\
109.600	0.180\\
109.700	0.180\\
109.800	0.180\\
109.900	0.180\\
110.000	0.180\\
110.100	0.180\\
110.200	0.180\\
110.300	0.180\\
110.400	0.180\\
110.500	0.180\\
110.600	0.180\\
110.700	0.180\\
110.800	0.180\\
110.900	0.180\\
111.000	0.180\\
111.100	0.180\\
111.200	0.179\\
111.300	0.179\\
111.400	0.179\\
111.500	0.179\\
111.600	0.179\\
111.700	0.179\\
111.800	0.179\\
111.900	0.179\\
112.000	0.179\\
112.100	0.179\\
112.200	0.179\\
112.300	0.179\\
112.400	0.179\\
112.500	0.179\\
112.600	0.179\\
112.700	0.179\\
112.800	0.179\\
112.900	0.179\\
113.000	0.179\\
113.100	0.179\\
113.200	0.179\\
113.300	0.179\\
113.400	0.179\\
113.500	0.179\\
113.600	0.179\\
113.700	0.179\\
113.800	0.179\\
113.900	0.179\\
114.000	0.179\\
114.100	0.179\\
114.200	0.179\\
114.300	0.179\\
114.400	0.179\\
114.500	0.179\\
114.600	0.179\\
114.700	0.179\\
114.800	0.179\\
114.900	0.179\\
115.000	0.179\\
115.100	0.179\\
115.200	0.179\\
115.300	0.179\\
115.400	0.179\\
115.500	0.179\\
115.600	0.179\\
115.700	0.179\\
115.800	0.179\\
115.900	0.179\\
116.000	0.179\\
116.100	0.179\\
116.200	0.179\\
116.300	0.179\\
116.400	0.179\\
116.500	0.179\\
116.600	0.179\\
116.700	0.179\\
116.800	0.179\\
116.900	0.179\\
117.000	0.179\\
117.100	0.179\\
117.200	0.179\\
117.300	0.179\\
117.400	0.179\\
117.500	0.179\\
117.600	0.179\\
117.700	0.179\\
117.800	0.179\\
117.900	0.179\\
118.000	0.179\\
118.100	0.179\\
118.200	0.179\\
118.300	0.179\\
118.400	0.179\\
118.500	0.179\\
118.600	0.179\\
118.700	0.179\\
118.800	0.179\\
118.900	0.179\\
119.000	0.179\\
119.100	0.179\\
119.200	0.179\\
119.300	0.179\\
119.400	0.179\\
119.500	0.179\\
119.600	0.179\\
119.700	0.179\\
119.800	0.179\\
119.900	0.179\\
120.000	0.179\\
120.100	0.179\\
120.200	0.179\\
120.300	0.179\\
120.400	0.179\\
120.500	0.179\\
120.600	0.179\\
120.700	0.179\\
120.800	0.179\\
120.900	0.179\\
121.000	0.179\\
121.100	0.179\\
121.200	0.179\\
121.300	0.179\\
121.400	0.178\\
121.500	0.178\\
121.600	0.178\\
121.700	0.178\\
121.800	0.178\\
121.900	0.178\\
122.000	0.178\\
122.100	0.178\\
122.200	0.178\\
122.300	0.178\\
122.400	0.178\\
122.500	0.178\\
122.600	0.178\\
122.700	0.178\\
122.800	0.178\\
122.900	0.178\\
123.000	0.178\\
123.100	0.178\\
123.200	0.178\\
123.300	0.178\\
123.400	0.178\\
123.500	0.178\\
123.600	0.178\\
123.700	0.178\\
123.800	0.178\\
123.900	0.178\\
124.000	0.178\\
124.100	0.178\\
124.200	0.178\\
124.300	0.178\\
124.400	0.178\\
124.500	0.178\\
124.600	0.178\\
124.700	0.178\\
124.800	0.178\\
124.900	0.178\\
125.000	0.178\\
125.100	0.178\\
125.200	0.178\\
125.300	0.178\\
125.400	0.178\\
125.500	0.178\\
125.600	0.178\\
125.700	0.178\\
125.800	0.178\\
125.900	0.178\\
126.000	0.178\\
126.100	0.178\\
126.200	0.178\\
126.300	0.178\\
126.400	0.178\\
126.500	0.178\\
126.600	0.178\\
126.700	0.178\\
126.800	0.178\\
126.900	0.178\\
127.000	0.178\\
127.100	0.178\\
127.200	0.178\\
127.300	0.178\\
127.400	0.178\\
127.500	0.178\\
127.600	0.178\\
127.700	0.178\\
127.800	0.178\\
127.900	0.178\\
128.000	0.178\\
128.100	0.178\\
128.200	0.178\\
128.300	0.178\\
128.400	0.178\\
128.500	0.178\\
128.600	0.178\\
128.700	0.178\\
128.800	0.178\\
128.900	0.178\\
129.000	0.178\\
129.100	0.178\\
129.200	0.178\\
129.300	0.178\\
129.400	0.178\\
129.500	0.178\\
129.600	0.178\\
129.700	0.178\\
129.800	0.178\\
129.900	0.178\\
130.000	0.178\\
130.100	0.178\\
130.200	0.178\\
130.300	0.178\\
130.400	0.178\\
130.500	0.178\\
130.600	0.178\\
130.700	0.178\\
130.800	0.178\\
130.900	0.178\\
131.000	0.178\\
131.100	0.178\\
131.200	0.178\\
131.300	0.178\\
131.400	0.178\\
131.500	0.178\\
131.600	0.178\\
131.700	0.178\\
131.800	0.178\\
131.900	0.178\\
132.000	0.178\\
132.100	0.178\\
132.200	0.178\\
132.300	0.178\\
132.400	0.178\\
132.500	0.178\\
132.600	0.178\\
132.700	0.177\\
132.800	0.177\\
132.900	0.177\\
133.000	0.177\\
133.100	0.177\\
133.200	0.177\\
133.300	0.177\\
133.400	0.177\\
133.500	0.177\\
133.600	0.177\\
133.700	0.177\\
133.800	0.177\\
133.900	0.177\\
134.000	0.177\\
134.100	0.177\\
134.200	0.177\\
134.300	0.177\\
134.400	0.177\\
134.500	0.177\\
134.600	0.177\\
134.700	0.177\\
134.800	0.177\\
134.900	0.177\\
135.000	0.177\\
135.100	0.177\\
135.200	0.177\\
135.300	0.177\\
135.400	0.177\\
135.500	0.177\\
135.600	0.177\\
135.700	0.177\\
135.800	0.177\\
135.900	0.177\\
136.000	0.177\\
136.100	0.177\\
136.200	0.177\\
136.300	0.177\\
136.400	0.177\\
136.500	0.177\\
136.600	0.177\\
136.700	0.177\\
136.800	0.177\\
136.900	0.177\\
137.000	0.177\\
137.100	0.177\\
137.200	0.177\\
137.300	0.177\\
137.400	0.177\\
137.500	0.177\\
137.600	0.177\\
137.700	0.177\\
137.800	0.177\\
137.900	0.177\\
138.000	0.177\\
138.100	0.177\\
138.200	0.177\\
138.300	0.177\\
138.400	0.177\\
138.500	0.177\\
138.600	0.177\\
138.700	0.177\\
138.800	0.177\\
138.900	0.177\\
139.000	0.177\\
139.100	0.177\\
139.200	0.177\\
139.300	0.177\\
139.400	0.177\\
139.500	0.177\\
139.600	0.177\\
139.700	0.177\\
139.800	0.177\\
139.900	0.177\\
140.000	0.177\\
140.100	0.177\\
140.200	0.177\\
140.300	0.177\\
140.400	0.177\\
140.500	0.177\\
140.600	0.177\\
140.700	0.177\\
140.800	0.177\\
140.900	0.177\\
141.000	0.177\\
141.100	0.177\\
141.200	0.177\\
141.300	0.177\\
141.400	0.177\\
141.500	0.177\\
141.600	0.177\\
141.700	0.177\\
141.800	0.177\\
141.900	0.177\\
142.000	0.177\\
142.100	0.177\\
142.200	0.177\\
142.300	0.177\\
142.400	0.177\\
142.500	0.177\\
142.600	0.177\\
142.700	0.177\\
142.800	0.177\\
142.900	0.177\\
143.000	0.177\\
143.100	0.177\\
143.200	0.177\\
143.300	0.177\\
143.400	0.177\\
143.500	0.177\\
143.600	0.177\\
143.700	0.177\\
143.800	0.177\\
143.900	0.177\\
144.000	0.177\\
144.100	0.177\\
144.200	0.177\\
144.300	0.177\\
144.400	0.177\\
144.500	0.177\\
144.600	0.177\\
144.700	0.177\\
144.800	0.177\\
144.900	0.177\\
145.000	0.177\\
145.100	0.177\\
145.200	0.177\\
145.300	0.177\\
145.400	0.177\\
145.500	0.177\\
145.600	0.176\\
145.700	0.176\\
145.800	0.176\\
145.900	0.176\\
146.000	0.176\\
146.100	0.176\\
146.200	0.176\\
146.300	0.176\\
146.400	0.176\\
146.500	0.176\\
146.600	0.176\\
146.700	0.176\\
146.800	0.176\\
146.900	0.176\\
147.000	0.176\\
147.100	0.176\\
147.200	0.176\\
147.300	0.176\\
147.400	0.176\\
147.500	0.176\\
147.600	0.176\\
147.700	0.176\\
147.800	0.176\\
147.900	0.176\\
148.000	0.176\\
148.100	0.176\\
148.200	0.176\\
148.300	0.176\\
148.400	0.176\\
148.500	0.176\\
148.600	0.176\\
148.700	0.176\\
148.800	0.176\\
148.900	0.176\\
149.000	0.176\\
149.100	0.176\\
149.200	0.176\\
149.300	0.176\\
149.400	0.176\\
149.500	0.176\\
149.600	0.176\\
149.700	0.176\\
149.800	0.176\\
149.900	0.176\\
150.000	0.176\\
150.100	0.176\\
150.200	0.176\\
150.300	0.176\\
150.400	0.176\\
150.500	0.176\\
150.600	0.176\\
150.700	0.176\\
150.800	0.176\\
150.900	0.176\\
151.000	0.176\\
151.100	0.176\\
151.200	0.176\\
151.300	0.176\\
151.400	0.176\\
151.500	0.176\\
151.600	0.176\\
151.700	0.176\\
151.800	0.176\\
151.900	0.176\\
152.000	0.176\\
152.100	0.176\\
152.200	0.176\\
152.300	0.176\\
152.400	0.176\\
152.500	0.176\\
152.600	0.176\\
152.700	0.176\\
152.800	0.176\\
152.900	0.176\\
153.000	0.176\\
153.100	0.176\\
153.200	0.176\\
153.300	0.176\\
153.400	0.176\\
153.500	0.176\\
153.600	0.176\\
153.700	0.176\\
153.800	0.176\\
153.900	0.176\\
154.000	0.176\\
154.100	0.176\\
154.200	0.176\\
154.300	0.176\\
154.400	0.176\\
154.500	0.176\\
154.600	0.176\\
154.700	0.176\\
154.800	0.176\\
154.900	0.176\\
155.000	0.176\\
155.100	0.176\\
155.200	0.176\\
155.300	0.176\\
155.400	0.176\\
155.500	0.176\\
155.600	0.176\\
155.700	0.176\\
155.800	0.176\\
155.900	0.176\\
156.000	0.176\\
156.100	0.176\\
156.200	0.176\\
156.300	0.176\\
156.400	0.176\\
156.500	0.176\\
156.600	0.176\\
156.700	0.176\\
156.800	0.176\\
156.900	0.176\\
157.000	0.176\\
157.100	0.176\\
157.200	0.176\\
157.300	0.176\\
157.400	0.176\\
157.500	0.176\\
157.600	0.176\\
157.700	0.176\\
157.800	0.176\\
157.900	0.176\\
158.000	0.176\\
158.100	0.176\\
158.200	0.176\\
158.300	0.176\\
158.400	0.176\\
158.500	0.176\\
158.600	0.176\\
158.700	0.176\\
158.800	0.176\\
158.900	0.176\\
159.000	0.176\\
159.100	0.176\\
159.200	0.176\\
159.300	0.176\\
159.400	0.176\\
159.500	0.176\\
159.600	0.176\\
159.700	0.176\\
159.800	0.176\\
159.900	0.176\\
160.000	0.176\\
160.100	0.176\\
160.200	0.176\\
160.300	0.176\\
160.400	0.176\\
160.500	0.176\\
160.600	0.176\\
160.700	0.175\\
160.800	0.175\\
160.900	0.175\\
161.000	0.175\\
161.100	0.175\\
161.200	0.175\\
161.300	0.175\\
161.400	0.175\\
161.500	0.175\\
161.600	0.175\\
161.700	0.175\\
161.800	0.175\\
161.900	0.175\\
162.000	0.175\\
162.100	0.175\\
162.200	0.175\\
162.300	0.175\\
162.400	0.175\\
162.500	0.175\\
162.600	0.175\\
162.700	0.175\\
162.800	0.175\\
162.900	0.175\\
163.000	0.175\\
163.100	0.175\\
163.200	0.175\\
163.300	0.175\\
163.400	0.175\\
163.500	0.175\\
163.600	0.175\\
163.700	0.175\\
163.800	0.175\\
163.900	0.175\\
164.000	0.175\\
164.100	0.175\\
164.200	0.175\\
164.300	0.175\\
164.400	0.175\\
164.500	0.175\\
164.600	0.175\\
164.700	0.175\\
164.800	0.175\\
164.900	0.175\\
165.000	0.175\\
165.100	0.175\\
165.200	0.175\\
165.300	0.175\\
165.400	0.175\\
165.500	0.175\\
165.600	0.175\\
165.700	0.175\\
165.800	0.175\\
165.900	0.175\\
166.000	0.175\\
166.100	0.175\\
166.200	0.175\\
166.300	0.175\\
166.400	0.175\\
166.500	0.175\\
166.600	0.175\\
166.700	0.175\\
166.800	0.175\\
166.900	0.175\\
167.000	0.175\\
167.100	0.175\\
167.200	0.175\\
167.300	0.175\\
167.400	0.175\\
167.500	0.175\\
167.600	0.175\\
167.700	0.175\\
167.800	0.175\\
167.900	0.175\\
168.000	0.175\\
168.100	0.175\\
168.200	0.175\\
168.300	0.175\\
168.400	0.175\\
168.500	0.175\\
168.600	0.175\\
168.700	0.175\\
168.800	0.175\\
168.900	0.175\\
169.000	0.175\\
169.100	0.175\\
169.200	0.175\\
169.300	0.175\\
169.400	0.175\\
169.500	0.175\\
169.600	0.175\\
169.700	0.175\\
169.800	0.175\\
169.900	0.175\\
170.000	0.175\\
170.100	0.175\\
170.200	0.175\\
170.300	0.175\\
170.400	0.175\\
170.500	0.175\\
170.600	0.175\\
170.700	0.175\\
170.800	0.175\\
170.900	0.175\\
171.000	0.175\\
171.100	0.175\\
171.200	0.175\\
171.300	0.175\\
171.400	0.175\\
171.500	0.175\\
171.600	0.175\\
171.700	0.175\\
171.800	0.175\\
171.900	0.175\\
172.000	0.175\\
172.100	0.175\\
172.200	0.175\\
172.300	0.175\\
172.400	0.175\\
172.500	0.175\\
172.600	0.175\\
172.700	0.175\\
172.800	0.175\\
172.900	0.175\\
173.000	0.175\\
173.100	0.175\\
173.200	0.175\\
173.300	0.175\\
173.400	0.175\\
173.500	0.175\\
173.600	0.175\\
173.700	0.175\\
173.800	0.175\\
173.900	0.175\\
174.000	0.175\\
174.100	0.175\\
174.200	0.175\\
174.300	0.175\\
174.400	0.175\\
174.500	0.175\\
174.600	0.175\\
174.700	0.175\\
174.800	0.175\\
174.900	0.175\\
175.000	0.175\\
175.100	0.175\\
175.200	0.175\\
175.300	0.175\\
175.400	0.175\\
175.500	0.175\\
175.600	0.175\\
175.700	0.175\\
175.800	0.175\\
175.900	0.175\\
176.000	0.175\\
176.100	0.175\\
176.200	0.175\\
176.300	0.175\\
176.400	0.175\\
176.500	0.175\\
176.600	0.175\\
176.700	0.175\\
176.800	0.175\\
176.900	0.175\\
177.000	0.175\\
177.100	0.175\\
177.200	0.175\\
177.300	0.175\\
177.400	0.175\\
177.500	0.175\\
177.600	0.175\\
177.700	0.175\\
177.800	0.175\\
177.900	0.175\\
178.000	0.175\\
178.100	0.175\\
178.200	0.175\\
178.300	0.175\\
178.400	0.175\\
178.500	0.175\\
178.600	0.175\\
178.700	0.175\\
178.800	0.175\\
178.900	0.175\\
179.000	0.175\\
179.100	0.174\\
179.200	0.174\\
179.300	0.174\\
179.400	0.174\\
179.500	0.174\\
179.600	0.174\\
179.700	0.174\\
179.800	0.174\\
179.900	0.174\\
180.000	0.174\\
180.100	0.174\\
180.200	0.174\\
180.300	0.174\\
180.400	0.174\\
180.500	0.174\\
180.600	0.174\\
180.700	0.174\\
180.800	0.174\\
180.900	0.174\\
181.000	0.174\\
181.100	0.174\\
181.200	0.174\\
181.300	0.174\\
181.400	0.174\\
181.500	0.174\\
181.600	0.174\\
181.700	0.174\\
181.800	0.174\\
181.900	0.174\\
182.000	0.174\\
182.100	0.174\\
182.200	0.174\\
182.300	0.174\\
182.400	0.174\\
182.500	0.174\\
182.600	0.174\\
182.700	0.174\\
182.800	0.174\\
182.900	0.174\\
183.000	0.174\\
183.100	0.174\\
183.200	0.174\\
183.300	0.174\\
183.400	0.174\\
183.500	0.174\\
183.600	0.174\\
183.700	0.174\\
183.800	0.174\\
183.900	0.174\\
184.000	0.174\\
184.100	0.174\\
184.200	0.174\\
184.300	0.174\\
184.400	0.174\\
184.500	0.174\\
184.600	0.174\\
184.700	0.174\\
184.800	0.174\\
184.900	0.174\\
185.000	0.174\\
185.100	0.174\\
185.200	0.174\\
185.300	0.174\\
185.400	0.174\\
185.500	0.174\\
185.600	0.174\\
185.700	0.174\\
185.800	0.174\\
185.900	0.174\\
186.000	0.174\\
186.100	0.174\\
186.200	0.174\\
186.300	0.174\\
186.400	0.174\\
186.500	0.174\\
186.600	0.174\\
186.700	0.174\\
186.800	0.174\\
186.900	0.174\\
187.000	0.174\\
187.100	0.174\\
187.200	0.174\\
187.300	0.174\\
187.400	0.174\\
187.500	0.174\\
187.600	0.174\\
187.700	0.174\\
187.800	0.174\\
187.900	0.174\\
188.000	0.174\\
188.100	0.174\\
188.200	0.174\\
188.300	0.174\\
188.400	0.174\\
188.500	0.174\\
188.600	0.174\\
188.700	0.174\\
188.800	0.174\\
188.900	0.174\\
189.000	0.174\\
189.100	0.174\\
189.200	0.174\\
189.300	0.174\\
189.400	0.174\\
189.500	0.174\\
189.600	0.174\\
189.700	0.174\\
189.800	0.174\\
189.900	0.174\\
190.000	0.174\\
190.100	0.174\\
190.200	0.174\\
190.300	0.174\\
190.400	0.174\\
190.500	0.174\\
190.600	0.174\\
190.700	0.174\\
190.800	0.174\\
190.900	0.174\\
191.000	0.174\\
191.100	0.174\\
191.200	0.174\\
191.300	0.174\\
191.400	0.174\\
191.500	0.174\\
191.600	0.174\\
191.700	0.174\\
191.800	0.174\\
191.900	0.174\\
192.000	0.174\\
192.100	0.174\\
192.200	0.174\\
192.300	0.174\\
192.400	0.174\\
192.500	0.174\\
192.600	0.174\\
192.700	0.174\\
192.800	0.174\\
192.900	0.174\\
193.000	0.174\\
193.100	0.174\\
193.200	0.174\\
193.300	0.174\\
193.400	0.174\\
193.500	0.174\\
193.600	0.174\\
193.700	0.174\\
193.800	0.174\\
193.900	0.174\\
194.000	0.174\\
194.100	0.174\\
194.200	0.174\\
194.300	0.174\\
194.400	0.174\\
194.500	0.174\\
194.600	0.174\\
194.700	0.174\\
194.800	0.174\\
194.900	0.174\\
195.000	0.174\\
195.100	0.174\\
195.200	0.174\\
195.300	0.174\\
195.400	0.174\\
195.500	0.174\\
195.600	0.174\\
195.700	0.174\\
195.800	0.174\\
195.900	0.174\\
196.000	0.174\\
196.100	0.174\\
196.200	0.174\\
196.300	0.174\\
196.400	0.174\\
196.500	0.174\\
196.600	0.174\\
196.700	0.174\\
196.800	0.174\\
196.900	0.174\\
197.000	0.174\\
197.100	0.174\\
197.200	0.174\\
197.300	0.174\\
197.400	0.174\\
197.500	0.174\\
197.600	0.174\\
197.700	0.174\\
197.800	0.174\\
197.900	0.174\\
198.000	0.174\\
198.100	0.174\\
198.200	0.174\\
198.300	0.174\\
198.400	0.174\\
198.500	0.174\\
198.600	0.174\\
198.700	0.174\\
198.800	0.174\\
198.900	0.174\\
199.000	0.174\\
199.100	0.174\\
199.200	0.174\\
199.300	0.174\\
199.400	0.174\\
199.500	0.174\\
199.600	0.174\\
199.700	0.174\\
199.800	0.174\\
199.900	0.174\\
200.000	0.174\\
200.100	0.174\\
200.200	0.174\\
200.300	0.174\\
200.400	0.174\\
200.500	0.174\\
200.600	0.174\\
200.700	0.174\\
200.800	0.174\\
200.900	0.174\\
201.000	0.174\\
201.100	0.174\\
201.200	0.174\\
201.300	0.174\\
201.400	0.174\\
201.500	0.174\\
201.600	0.174\\
201.700	0.174\\
201.800	0.174\\
201.900	0.174\\
202.000	0.174\\
202.100	0.174\\
202.200	0.174\\
202.300	0.174\\
202.400	0.174\\
202.500	0.174\\
202.600	0.173\\
202.700	0.173\\
202.800	0.173\\
202.900	0.173\\
203.000	0.173\\
203.100	0.173\\
203.200	0.173\\
203.300	0.173\\
203.400	0.173\\
203.500	0.173\\
203.600	0.173\\
203.700	0.173\\
203.800	0.173\\
203.900	0.173\\
204.000	0.173\\
204.100	0.173\\
204.200	0.173\\
204.300	0.173\\
204.400	0.173\\
204.500	0.173\\
204.600	0.173\\
204.700	0.173\\
204.800	0.173\\
204.900	0.173\\
205.000	0.173\\
205.100	0.173\\
205.200	0.173\\
205.300	0.173\\
205.400	0.173\\
205.500	0.173\\
205.600	0.173\\
205.700	0.173\\
205.800	0.173\\
205.900	0.173\\
206.000	0.173\\
206.100	0.173\\
206.200	0.173\\
206.300	0.173\\
206.400	0.173\\
206.500	0.173\\
206.600	0.173\\
206.700	0.173\\
206.800	0.173\\
206.900	0.173\\
207.000	0.173\\
207.100	0.173\\
207.200	0.173\\
207.300	0.173\\
207.400	0.173\\
207.500	0.173\\
207.600	0.173\\
207.700	0.173\\
207.800	0.173\\
207.900	0.173\\
208.000	0.173\\
208.100	0.173\\
208.200	0.173\\
208.300	0.173\\
208.400	0.173\\
208.500	0.173\\
208.600	0.173\\
208.700	0.173\\
208.800	0.173\\
208.900	0.173\\
209.000	0.173\\
209.100	0.173\\
209.200	0.173\\
209.300	0.173\\
209.400	0.173\\
209.500	0.173\\
209.600	0.173\\
209.700	0.173\\
209.800	0.173\\
209.900	0.173\\
210.000	0.173\\
210.100	0.173\\
210.200	0.173\\
210.300	0.173\\
210.400	0.173\\
210.500	0.173\\
210.600	0.173\\
210.700	0.173\\
210.800	0.173\\
210.900	0.173\\
211.000	0.173\\
211.100	0.173\\
211.200	0.173\\
211.300	0.173\\
211.400	0.173\\
211.500	0.173\\
211.600	0.173\\
211.700	0.173\\
211.800	0.173\\
211.900	0.173\\
212.000	0.173\\
212.100	0.173\\
212.200	0.173\\
212.300	0.173\\
212.400	0.173\\
212.500	0.173\\
212.600	0.173\\
212.700	0.173\\
212.800	0.173\\
212.900	0.173\\
213.000	0.173\\
213.100	0.173\\
213.200	0.173\\
213.300	0.173\\
213.400	0.173\\
213.500	0.173\\
213.600	0.173\\
213.700	0.173\\
213.800	0.173\\
213.900	0.173\\
214.000	0.173\\
214.100	0.173\\
214.200	0.173\\
214.300	0.173\\
214.400	0.173\\
214.500	0.173\\
214.600	0.173\\
214.700	0.173\\
214.800	0.173\\
214.900	0.173\\
215.000	0.173\\
215.100	0.173\\
215.200	0.173\\
215.300	0.173\\
215.400	0.173\\
215.500	0.173\\
215.600	0.173\\
215.700	0.173\\
215.800	0.173\\
215.900	0.173\\
216.000	0.173\\
216.100	0.173\\
216.200	0.173\\
216.300	0.173\\
216.400	0.173\\
216.500	0.173\\
216.600	0.173\\
216.700	0.173\\
216.800	0.173\\
216.900	0.173\\
217.000	0.173\\
217.100	0.173\\
217.200	0.173\\
217.300	0.173\\
217.400	0.173\\
217.500	0.173\\
217.600	0.173\\
217.700	0.173\\
217.800	0.173\\
217.900	0.173\\
218.000	0.173\\
218.100	0.173\\
218.200	0.173\\
218.300	0.173\\
218.400	0.173\\
218.500	0.173\\
218.600	0.173\\
218.700	0.173\\
218.800	0.173\\
218.900	0.173\\
219.000	0.173\\
219.100	0.173\\
219.200	0.173\\
219.300	0.173\\
219.400	0.173\\
219.500	0.173\\
219.600	0.173\\
219.700	0.173\\
219.800	0.173\\
219.900	0.173\\
220.000	0.173\\
220.100	0.173\\
220.200	0.173\\
220.300	0.173\\
220.400	0.173\\
220.500	0.173\\
220.600	0.173\\
220.700	0.173\\
220.800	0.173\\
220.900	0.173\\
221.000	0.173\\
221.100	0.173\\
221.200	0.173\\
221.300	0.173\\
221.400	0.173\\
221.500	0.173\\
221.600	0.173\\
221.700	0.173\\
221.800	0.173\\
221.900	0.173\\
222.000	0.173\\
222.100	0.173\\
222.200	0.173\\
222.300	0.173\\
222.400	0.173\\
222.500	0.173\\
222.600	0.173\\
222.700	0.173\\
222.800	0.173\\
222.900	0.173\\
223.000	0.173\\
223.100	0.173\\
223.200	0.173\\
223.300	0.173\\
223.400	0.173\\
223.500	0.173\\
223.600	0.173\\
223.700	0.173\\
223.800	0.173\\
223.900	0.173\\
224.000	0.173\\
224.100	0.173\\
224.200	0.173\\
224.300	0.173\\
224.400	0.173\\
224.500	0.173\\
224.600	0.173\\
224.700	0.173\\
224.800	0.173\\
224.900	0.173\\
225.000	0.173\\
225.100	0.173\\
225.200	0.173\\
225.300	0.173\\
225.400	0.173\\
225.500	0.173\\
225.600	0.173\\
225.700	0.173\\
225.800	0.173\\
225.900	0.173\\
226.000	0.173\\
226.100	0.173\\
226.200	0.173\\
226.300	0.173\\
226.400	0.173\\
226.500	0.173\\
226.600	0.173\\
226.700	0.173\\
226.800	0.173\\
226.900	0.173\\
227.000	0.173\\
227.100	0.173\\
227.200	0.173\\
227.300	0.173\\
227.400	0.173\\
227.500	0.173\\
227.600	0.173\\
227.700	0.173\\
227.800	0.173\\
227.900	0.173\\
228.000	0.173\\
228.100	0.173\\
228.200	0.173\\
228.300	0.173\\
228.400	0.173\\
228.500	0.173\\
228.600	0.173\\
228.700	0.173\\
228.800	0.173\\
228.900	0.173\\
229.000	0.173\\
229.100	0.173\\
229.200	0.173\\
229.300	0.173\\
229.400	0.173\\
229.500	0.173\\
229.600	0.173\\
229.700	0.173\\
229.800	0.173\\
229.900	0.173\\
230.000	0.173\\
230.100	0.173\\
230.200	0.173\\
230.300	0.173\\
230.400	0.173\\
230.500	0.173\\
230.600	0.173\\
230.700	0.173\\
230.800	0.173\\
230.900	0.173\\
231.000	0.173\\
231.100	0.173\\
231.200	0.173\\
231.300	0.173\\
231.400	0.173\\
231.500	0.173\\
231.600	0.173\\
231.700	0.173\\
231.800	0.173\\
231.900	0.173\\
232.000	0.173\\
232.100	0.173\\
232.200	0.173\\
232.300	0.173\\
232.400	0.173\\
232.500	0.173\\
232.600	0.173\\
232.700	0.173\\
232.800	0.173\\
232.900	0.173\\
233.000	0.173\\
233.100	0.173\\
233.200	0.173\\
233.300	0.173\\
233.400	0.173\\
233.500	0.173\\
233.600	0.173\\
233.700	0.173\\
233.800	0.173\\
233.900	0.173\\
234.000	0.173\\
234.100	0.173\\
234.200	0.173\\
234.300	0.173\\
234.400	0.173\\
234.500	0.173\\
234.600	0.173\\
234.700	0.173\\
234.800	0.173\\
234.900	0.173\\
235.000	0.173\\
235.100	0.173\\
235.200	0.173\\
235.300	0.173\\
235.400	0.173\\
235.500	0.173\\
235.600	0.172\\
235.700	0.172\\
235.800	0.172\\
235.900	0.172\\
236.000	0.172\\
236.100	0.172\\
236.200	0.172\\
236.300	0.172\\
236.400	0.172\\
236.500	0.172\\
236.600	0.172\\
236.700	0.172\\
236.800	0.172\\
236.900	0.172\\
237.000	0.172\\
237.100	0.172\\
237.200	0.172\\
237.300	0.172\\
237.400	0.172\\
237.500	0.172\\
237.600	0.172\\
237.700	0.172\\
237.800	0.172\\
237.900	0.172\\
238.000	0.172\\
238.100	0.172\\
238.200	0.172\\
238.300	0.172\\
238.400	0.172\\
238.500	0.172\\
238.600	0.172\\
238.700	0.172\\
238.800	0.172\\
238.900	0.172\\
239.000	0.172\\
239.100	0.172\\
239.200	0.172\\
239.300	0.172\\
239.400	0.172\\
239.500	0.172\\
239.600	0.172\\
239.700	0.172\\
239.800	0.172\\
239.900	0.172\\
240.000	0.172\\
240.100	0.172\\
240.200	0.172\\
240.300	0.172\\
240.400	0.172\\
240.500	0.172\\
240.600	0.172\\
240.700	0.172\\
240.800	0.172\\
240.900	0.172\\
241.000	0.172\\
241.100	0.172\\
241.200	0.172\\
241.300	0.172\\
241.400	0.172\\
241.500	0.172\\
241.600	0.172\\
241.700	0.172\\
241.800	0.172\\
241.900	0.172\\
242.000	0.172\\
242.100	0.172\\
242.200	0.172\\
242.300	0.172\\
242.400	0.172\\
242.500	0.172\\
242.600	0.172\\
242.700	0.172\\
242.800	0.172\\
242.900	0.172\\
243.000	0.172\\
243.100	0.172\\
243.200	0.172\\
243.300	0.172\\
243.400	0.172\\
243.500	0.172\\
243.600	0.172\\
243.700	0.172\\
243.800	0.172\\
243.900	0.172\\
244.000	0.172\\
244.100	0.172\\
244.200	0.172\\
244.300	0.172\\
244.400	0.172\\
244.500	0.172\\
244.600	0.172\\
244.700	0.172\\
244.800	0.172\\
244.900	0.172\\
245.000	0.172\\
245.100	0.172\\
245.200	0.172\\
245.300	0.172\\
245.400	0.172\\
245.500	0.172\\
245.600	0.172\\
245.700	0.172\\
245.800	0.172\\
245.900	0.172\\
246.000	0.172\\
246.100	0.172\\
246.200	0.172\\
246.300	0.172\\
246.400	0.172\\
246.500	0.172\\
246.600	0.172\\
246.700	0.172\\
246.800	0.172\\
246.900	0.172\\
247.000	0.172\\
247.100	0.172\\
247.200	0.172\\
247.300	0.172\\
247.400	0.172\\
247.500	0.172\\
247.600	0.172\\
247.700	0.172\\
247.800	0.172\\
247.900	0.172\\
248.000	0.172\\
248.100	0.172\\
248.200	0.172\\
248.300	0.172\\
248.400	0.172\\
248.500	0.172\\
248.600	0.172\\
248.700	0.172\\
248.800	0.172\\
248.900	0.172\\
249.000	0.172\\
249.100	0.172\\
249.200	0.172\\
249.300	0.172\\
249.400	0.172\\
249.500	0.172\\
249.600	0.172\\
249.700	0.172\\
249.800	0.172\\
249.900	0.172\\
250.000	0.172\\
250.100	0.172\\
250.200	0.172\\
250.300	0.172\\
250.400	0.172\\
250.500	0.172\\
250.600	0.172\\
250.700	0.172\\
250.800	0.172\\
250.900	0.172\\
251.000	0.172\\
251.100	0.172\\
251.200	0.172\\
251.300	0.172\\
251.400	0.172\\
251.500	0.172\\
251.600	0.172\\
251.700	0.172\\
251.800	0.172\\
251.900	0.172\\
252.000	0.172\\
252.100	0.172\\
252.200	0.172\\
252.300	0.172\\
252.400	0.172\\
252.500	0.172\\
252.600	0.172\\
252.700	0.172\\
252.800	0.172\\
252.900	0.172\\
253.000	0.172\\
253.100	0.172\\
253.200	0.172\\
253.300	0.172\\
253.400	0.172\\
253.500	0.172\\
253.600	0.172\\
253.700	0.172\\
253.800	0.172\\
253.900	0.172\\
254.000	0.172\\
254.100	0.172\\
254.200	0.172\\
254.300	0.172\\
254.400	0.172\\
254.500	0.172\\
254.600	0.172\\
254.700	0.172\\
254.800	0.172\\
254.900	0.172\\
255.000	0.172\\
255.100	0.172\\
255.200	0.172\\
255.300	0.172\\
255.400	0.172\\
255.500	0.172\\
255.600	0.172\\
255.700	0.172\\
255.800	0.172\\
255.900	0.172\\
256.000	0.172\\
256.100	0.172\\
256.200	0.172\\
256.300	0.172\\
256.400	0.172\\
256.500	0.172\\
256.600	0.172\\
256.700	0.172\\
256.800	0.172\\
256.900	0.172\\
257.000	0.172\\
257.100	0.172\\
257.200	0.172\\
257.300	0.172\\
257.400	0.172\\
257.500	0.172\\
257.600	0.172\\
257.700	0.172\\
257.800	0.172\\
257.900	0.172\\
258.000	0.172\\
258.100	0.172\\
258.200	0.172\\
258.300	0.172\\
258.400	0.172\\
258.500	0.172\\
258.600	0.172\\
258.700	0.172\\
258.800	0.172\\
258.900	0.172\\
259.000	0.172\\
259.100	0.172\\
259.200	0.172\\
259.300	0.172\\
259.400	0.172\\
259.500	0.172\\
259.600	0.172\\
259.700	0.172\\
259.800	0.172\\
259.900	0.172\\
260.000	0.172\\
260.100	0.172\\
260.200	0.172\\
260.300	0.172\\
260.400	0.172\\
260.500	0.172\\
260.600	0.172\\
260.700	0.172\\
260.800	0.172\\
260.900	0.172\\
261.000	0.172\\
261.100	0.172\\
261.200	0.172\\
261.300	0.172\\
261.400	0.172\\
261.500	0.172\\
261.600	0.172\\
261.700	0.172\\
261.800	0.172\\
261.900	0.172\\
262.000	0.172\\
262.100	0.172\\
262.200	0.172\\
262.300	0.172\\
262.400	0.172\\
262.500	0.172\\
262.600	0.172\\
262.700	0.172\\
262.800	0.172\\
262.900	0.172\\
263.000	0.172\\
263.100	0.172\\
263.200	0.172\\
263.300	0.172\\
263.400	0.172\\
263.500	0.172\\
263.600	0.172\\
263.700	0.172\\
263.800	0.172\\
263.900	0.172\\
264.000	0.172\\
264.100	0.172\\
264.200	0.172\\
264.300	0.172\\
264.400	0.172\\
264.500	0.172\\
264.600	0.172\\
264.700	0.172\\
264.800	0.172\\
264.900	0.172\\
265.000	0.172\\
265.100	0.172\\
265.200	0.172\\
265.300	0.172\\
265.400	0.172\\
265.500	0.172\\
265.600	0.172\\
265.700	0.172\\
265.800	0.172\\
265.900	0.172\\
266.000	0.172\\
266.100	0.172\\
266.200	0.172\\
266.300	0.172\\
266.400	0.172\\
266.500	0.172\\
266.600	0.172\\
266.700	0.172\\
266.800	0.172\\
266.900	0.172\\
267.000	0.172\\
267.100	0.172\\
267.200	0.172\\
267.300	0.172\\
267.400	0.172\\
267.500	0.172\\
267.600	0.172\\
267.700	0.172\\
267.800	0.172\\
267.900	0.172\\
268.000	0.172\\
268.100	0.172\\
268.200	0.172\\
268.300	0.172\\
268.400	0.172\\
268.500	0.172\\
268.600	0.172\\
268.700	0.172\\
268.800	0.172\\
268.900	0.172\\
269.000	0.172\\
269.100	0.172\\
269.200	0.172\\
269.300	0.172\\
269.400	0.172\\
269.500	0.172\\
269.600	0.172\\
269.700	0.172\\
269.800	0.172\\
269.900	0.172\\
270.000	0.172\\
270.100	0.172\\
270.200	0.172\\
270.300	0.172\\
270.400	0.172\\
270.500	0.172\\
270.600	0.172\\
270.700	0.172\\
270.800	0.172\\
270.900	0.172\\
271.000	0.172\\
271.100	0.172\\
271.200	0.172\\
271.300	0.172\\
271.400	0.172\\
271.500	0.172\\
271.600	0.172\\
271.700	0.172\\
271.800	0.172\\
271.900	0.172\\
272.000	0.172\\
272.100	0.172\\
272.200	0.172\\
272.300	0.172\\
272.400	0.172\\
272.500	0.172\\
272.600	0.172\\
272.700	0.172\\
272.800	0.172\\
272.900	0.172\\
273.000	0.172\\
273.100	0.172\\
273.200	0.172\\
273.300	0.172\\
273.400	0.172\\
273.500	0.172\\
273.600	0.172\\
273.700	0.172\\
273.800	0.172\\
273.900	0.172\\
274.000	0.172\\
274.100	0.172\\
274.200	0.172\\
274.300	0.172\\
274.400	0.172\\
274.500	0.172\\
274.600	0.172\\
274.700	0.172\\
274.800	0.172\\
274.900	0.172\\
275.000	0.172\\
275.100	0.172\\
275.200	0.172\\
275.300	0.172\\
275.400	0.172\\
275.500	0.172\\
275.600	0.172\\
275.700	0.172\\
275.800	0.172\\
275.900	0.172\\
276.000	0.172\\
276.100	0.172\\
276.200	0.172\\
276.300	0.172\\
276.400	0.172\\
276.500	0.172\\
276.600	0.172\\
276.700	0.172\\
276.800	0.172\\
276.900	0.172\\
277.000	0.172\\
277.100	0.172\\
277.200	0.172\\
277.300	0.172\\
277.400	0.172\\
277.500	0.172\\
277.600	0.172\\
277.700	0.172\\
277.800	0.172\\
277.900	0.172\\
278.000	0.172\\
278.100	0.172\\
278.200	0.172\\
278.300	0.172\\
278.400	0.172\\
278.500	0.172\\
278.600	0.172\\
278.700	0.172\\
278.800	0.172\\
278.900	0.172\\
279.000	0.172\\
279.100	0.172\\
279.200	0.172\\
279.300	0.172\\
279.400	0.172\\
279.500	0.172\\
279.600	0.172\\
279.700	0.172\\
279.800	0.172\\
279.900	0.172\\
280.000	0.172\\
280.100	0.172\\
280.200	0.172\\
280.300	0.172\\
280.400	0.172\\
280.500	0.172\\
280.600	0.172\\
280.700	0.172\\
280.800	0.172\\
280.900	0.172\\
281.000	0.172\\
281.100	0.172\\
281.200	0.172\\
281.300	0.172\\
281.400	0.172\\
281.500	0.172\\
281.600	0.172\\
281.700	0.172\\
281.800	0.172\\
281.900	0.172\\
282.000	0.172\\
282.100	0.172\\
282.200	0.172\\
282.300	0.172\\
282.400	0.172\\
282.500	0.172\\
282.600	0.172\\
282.700	0.172\\
282.800	0.172\\
282.900	0.172\\
283.000	0.172\\
283.100	0.172\\
283.200	0.172\\
283.300	0.172\\
283.400	0.172\\
283.500	0.172\\
283.600	0.172\\
283.700	0.172\\
283.800	0.172\\
283.900	0.172\\
284.000	0.172\\
284.100	0.172\\
284.200	0.172\\
284.300	0.172\\
284.400	0.172\\
284.500	0.172\\
284.600	0.172\\
284.700	0.172\\
284.800	0.172\\
284.900	0.172\\
285.000	0.172\\
285.100	0.172\\
285.200	0.172\\
285.300	0.172\\
285.400	0.172\\
285.500	0.172\\
285.600	0.172\\
285.700	0.172\\
285.800	0.172\\
285.900	0.172\\
286.000	0.172\\
286.100	0.172\\
286.200	0.172\\
286.300	0.172\\
286.400	0.172\\
286.500	0.172\\
286.600	0.172\\
286.700	0.172\\
286.800	0.172\\
286.900	0.172\\
287.000	0.172\\
287.100	0.172\\
287.200	0.172\\
287.300	0.172\\
287.400	0.172\\
287.500	0.172\\
287.600	0.172\\
287.700	0.171\\
287.800	0.171\\
287.900	0.171\\
288.000	0.171\\
288.100	0.171\\
288.200	0.171\\
288.300	0.171\\
288.400	0.171\\
288.500	0.171\\
288.600	0.171\\
288.700	0.171\\
288.800	0.171\\
288.900	0.171\\
289.000	0.171\\
289.100	0.171\\
289.200	0.171\\
289.300	0.171\\
289.400	0.171\\
289.500	0.171\\
289.600	0.171\\
289.700	0.171\\
289.800	0.171\\
289.900	0.171\\
290.000	0.171\\
290.100	0.171\\
290.200	0.171\\
290.300	0.171\\
290.400	0.171\\
290.500	0.171\\
290.600	0.171\\
290.700	0.171\\
290.800	0.171\\
290.900	0.171\\
291.000	0.171\\
291.100	0.171\\
291.200	0.171\\
291.300	0.171\\
291.400	0.171\\
291.500	0.171\\
291.600	0.171\\
291.700	0.171\\
291.800	0.171\\
291.900	0.171\\
292.000	0.171\\
292.100	0.171\\
292.200	0.171\\
292.300	0.171\\
292.400	0.171\\
292.500	0.171\\
292.600	0.171\\
292.700	0.171\\
292.800	0.171\\
292.900	0.171\\
293.000	0.171\\
293.100	0.171\\
293.200	0.171\\
293.300	0.171\\
293.400	0.171\\
293.500	0.171\\
293.600	0.171\\
293.700	0.171\\
293.800	0.171\\
293.900	0.171\\
294.000	0.171\\
294.100	0.171\\
294.200	0.171\\
294.300	0.171\\
294.400	0.171\\
294.500	0.171\\
294.600	0.171\\
294.700	0.171\\
294.800	0.171\\
294.900	0.171\\
295.000	0.171\\
295.100	0.171\\
295.200	0.171\\
295.300	0.171\\
295.400	0.171\\
295.500	0.171\\
295.600	0.171\\
295.700	0.171\\
295.800	0.171\\
295.900	0.171\\
296.000	0.171\\
296.100	0.171\\
296.200	0.171\\
296.300	0.171\\
296.400	0.171\\
296.500	0.171\\
296.600	0.171\\
296.700	0.171\\
296.800	0.171\\
296.900	0.171\\
297.000	0.171\\
297.100	0.171\\
297.200	0.171\\
297.300	0.171\\
297.400	0.171\\
297.500	0.171\\
297.600	0.171\\
297.700	0.171\\
297.800	0.171\\
297.900	0.171\\
298.000	0.171\\
298.100	0.171\\
298.200	0.171\\
298.300	0.171\\
298.400	0.171\\
298.500	0.171\\
298.600	0.171\\
298.700	0.171\\
298.800	0.171\\
298.900	0.171\\
299.000	0.171\\
299.100	0.171\\
299.200	0.171\\
299.300	0.171\\
299.400	0.171\\
299.500	0.171\\
299.600	0.171\\
299.700	0.171\\
299.800	0.171\\
299.900	0.171\\
300.000	0.171\\
300.100	0.171\\
300.200	0.171\\
300.300	0.171\\
300.400	0.171\\
300.500	0.171\\
300.600	0.171\\
300.700	0.171\\
300.800	0.171\\
300.900	0.171\\
301.000	0.171\\
301.100	0.171\\
301.200	0.171\\
301.300	0.171\\
301.400	0.171\\
301.500	0.171\\
301.600	0.171\\
301.700	0.171\\
301.800	0.171\\
301.900	0.171\\
302.000	0.171\\
302.100	0.171\\
302.200	0.171\\
302.300	0.171\\
302.400	0.171\\
302.500	0.171\\
302.600	0.171\\
302.700	0.171\\
302.800	0.171\\
302.900	0.171\\
303.000	0.171\\
303.100	0.171\\
303.200	0.171\\
303.300	0.171\\
303.400	0.171\\
303.500	0.171\\
303.600	0.171\\
303.700	0.171\\
303.800	0.171\\
303.900	0.171\\
304.000	0.171\\
304.100	0.171\\
304.200	0.171\\
304.300	0.171\\
304.400	0.171\\
304.500	0.171\\
304.600	0.171\\
304.700	0.171\\
304.800	0.171\\
304.900	0.171\\
305.000	0.171\\
305.100	0.171\\
305.200	0.171\\
305.300	0.171\\
305.400	0.171\\
305.500	0.171\\
305.600	0.171\\
305.700	0.171\\
305.800	0.171\\
305.900	0.171\\
306.000	0.171\\
306.100	0.171\\
306.200	0.171\\
306.300	0.171\\
306.400	0.171\\
306.500	0.171\\
306.600	0.171\\
306.700	0.171\\
306.800	0.171\\
306.900	0.171\\
307.000	0.171\\
307.100	0.171\\
307.200	0.171\\
307.300	0.171\\
307.400	0.171\\
307.500	0.171\\
307.600	0.171\\
307.700	0.171\\
307.800	0.171\\
307.900	0.171\\
308.000	0.171\\
308.100	0.171\\
308.200	0.171\\
308.300	0.171\\
308.400	0.171\\
308.500	0.171\\
308.600	0.171\\
308.700	0.171\\
308.800	0.171\\
308.900	0.171\\
309.000	0.171\\
309.100	0.171\\
309.200	0.171\\
309.300	0.171\\
309.400	0.171\\
309.500	0.171\\
309.600	0.171\\
309.700	0.171\\
309.800	0.171\\
309.900	0.171\\
310.000	0.171\\
310.100	0.171\\
310.200	0.171\\
310.300	0.171\\
310.400	0.171\\
310.500	0.171\\
310.600	0.171\\
310.700	0.171\\
310.800	0.171\\
310.900	0.171\\
311.000	0.171\\
311.100	0.171\\
311.200	0.171\\
311.300	0.171\\
311.400	0.171\\
311.500	0.171\\
311.600	0.171\\
311.700	0.171\\
311.800	0.171\\
311.900	0.171\\
312.000	0.171\\
312.100	0.171\\
312.200	0.171\\
312.300	0.171\\
312.400	0.171\\
312.500	0.171\\
312.600	0.171\\
312.700	0.171\\
312.800	0.171\\
312.900	0.171\\
313.000	0.171\\
313.100	0.171\\
313.200	0.171\\
313.300	0.171\\
313.400	0.171\\
313.500	0.171\\
313.600	0.171\\
313.700	0.171\\
313.800	0.171\\
313.900	0.171\\
314.000	0.171\\
314.100	0.171\\
314.200	0.171\\
314.300	0.171\\
314.400	0.171\\
314.500	0.171\\
314.600	0.171\\
314.700	0.171\\
314.800	0.171\\
314.900	0.171\\
315.000	0.171\\
315.100	0.171\\
315.200	0.171\\
315.300	0.171\\
315.400	0.171\\
315.500	0.171\\
315.600	0.171\\
315.700	0.171\\
315.800	0.171\\
315.900	0.171\\
316.000	0.171\\
316.100	0.171\\
316.200	0.171\\
316.300	0.171\\
316.400	0.171\\
316.500	0.171\\
316.600	0.171\\
316.700	0.171\\
316.800	0.171\\
316.900	0.171\\
317.000	0.171\\
317.100	0.171\\
317.200	0.171\\
317.300	0.171\\
317.400	0.171\\
317.500	0.171\\
317.600	0.171\\
317.700	0.171\\
317.800	0.171\\
317.900	0.171\\
318.000	0.171\\
318.100	0.171\\
318.200	0.171\\
318.300	0.171\\
318.400	0.171\\
318.500	0.171\\
318.600	0.171\\
318.700	0.171\\
318.800	0.171\\
318.900	0.171\\
319.000	0.171\\
319.100	0.171\\
319.200	0.171\\
319.300	0.171\\
319.400	0.171\\
319.500	0.171\\
319.600	0.171\\
319.700	0.171\\
319.800	0.171\\
319.900	0.171\\
320.000	0.171\\
320.100	0.171\\
320.200	0.171\\
320.300	0.171\\
320.400	0.171\\
320.500	0.171\\
320.600	0.171\\
320.700	0.171\\
320.800	0.171\\
320.900	0.171\\
321.000	0.171\\
321.100	0.171\\
321.200	0.171\\
321.300	0.171\\
321.400	0.171\\
321.500	0.171\\
321.600	0.171\\
321.700	0.171\\
321.800	0.171\\
321.900	0.171\\
322.000	0.171\\
322.100	0.171\\
322.200	0.171\\
322.300	0.171\\
322.400	0.171\\
322.500	0.171\\
322.600	0.171\\
322.700	0.171\\
322.800	0.171\\
322.900	0.171\\
323.000	0.171\\
323.100	0.171\\
323.200	0.171\\
323.300	0.171\\
323.400	0.171\\
323.500	0.171\\
323.600	0.171\\
323.700	0.171\\
323.800	0.171\\
323.900	0.171\\
324.000	0.171\\
324.100	0.171\\
324.200	0.171\\
324.300	0.171\\
324.400	0.171\\
324.500	0.171\\
324.600	0.171\\
324.700	0.171\\
324.800	0.171\\
324.900	0.171\\
325.000	0.171\\
325.100	0.171\\
325.200	0.171\\
325.300	0.171\\
325.400	0.171\\
325.500	0.171\\
325.600	0.171\\
325.700	0.171\\
325.800	0.171\\
325.900	0.171\\
326.000	0.171\\
326.100	0.171\\
326.200	0.171\\
326.300	0.171\\
326.400	0.171\\
326.500	0.171\\
326.600	0.171\\
326.700	0.171\\
326.800	0.171\\
326.900	0.171\\
327.000	0.171\\
327.100	0.171\\
327.200	0.171\\
327.300	0.171\\
327.400	0.171\\
327.500	0.171\\
327.600	0.171\\
327.700	0.171\\
327.800	0.171\\
327.900	0.171\\
328.000	0.171\\
328.100	0.171\\
328.200	0.171\\
328.300	0.171\\
328.400	0.171\\
328.500	0.171\\
328.600	0.171\\
328.700	0.171\\
328.800	0.171\\
328.900	0.171\\
329.000	0.171\\
329.100	0.171\\
329.200	0.171\\
329.300	0.171\\
329.400	0.171\\
329.500	0.171\\
329.600	0.171\\
329.700	0.171\\
329.800	0.171\\
329.900	0.171\\
330.000	0.171\\
330.100	0.171\\
330.200	0.171\\
330.300	0.171\\
330.400	0.171\\
330.500	0.171\\
330.600	0.171\\
330.700	0.171\\
330.800	0.171\\
330.900	0.171\\
331.000	0.171\\
331.100	0.171\\
331.200	0.171\\
331.300	0.171\\
331.400	0.171\\
331.500	0.171\\
331.600	0.171\\
331.700	0.171\\
331.800	0.171\\
331.900	0.171\\
332.000	0.171\\
332.100	0.171\\
332.200	0.171\\
332.300	0.171\\
332.400	0.171\\
332.500	0.171\\
332.600	0.171\\
332.700	0.171\\
332.800	0.171\\
332.900	0.171\\
333.000	0.171\\
333.100	0.171\\
333.200	0.171\\
333.300	0.171\\
333.400	0.171\\
333.500	0.171\\
333.600	0.171\\
333.700	0.171\\
333.800	0.171\\
333.900	0.171\\
334.000	0.171\\
334.100	0.171\\
334.200	0.171\\
334.300	0.171\\
334.400	0.171\\
334.500	0.171\\
334.600	0.171\\
334.700	0.171\\
334.800	0.171\\
334.900	0.171\\
335.000	0.171\\
335.100	0.171\\
335.200	0.171\\
335.300	0.171\\
335.400	0.171\\
335.500	0.171\\
335.600	0.171\\
335.700	0.171\\
335.800	0.171\\
335.900	0.171\\
336.000	0.171\\
336.100	0.171\\
336.200	0.171\\
336.300	0.171\\
336.400	0.171\\
336.500	0.171\\
336.600	0.171\\
336.700	0.171\\
336.800	0.171\\
336.900	0.171\\
337.000	0.171\\
337.100	0.171\\
337.200	0.171\\
337.300	0.171\\
337.400	0.171\\
337.500	0.171\\
337.600	0.171\\
337.700	0.171\\
337.800	0.171\\
337.900	0.171\\
338.000	0.171\\
338.100	0.171\\
338.200	0.171\\
338.300	0.171\\
338.400	0.171\\
338.500	0.171\\
338.600	0.171\\
338.700	0.171\\
338.800	0.171\\
338.900	0.171\\
339.000	0.171\\
339.100	0.171\\
339.200	0.171\\
339.300	0.171\\
339.400	0.171\\
339.500	0.171\\
339.600	0.171\\
339.700	0.171\\
339.800	0.171\\
339.900	0.171\\
340.000	0.171\\
340.100	0.171\\
340.200	0.171\\
340.300	0.171\\
340.400	0.171\\
340.500	0.171\\
340.600	0.171\\
340.700	0.171\\
340.800	0.171\\
340.900	0.171\\
341.000	0.171\\
341.100	0.171\\
341.200	0.171\\
341.300	0.171\\
341.400	0.171\\
341.500	0.171\\
341.600	0.171\\
341.700	0.171\\
341.800	0.171\\
341.900	0.171\\
342.000	0.171\\
342.100	0.171\\
342.200	0.171\\
342.300	0.171\\
342.400	0.171\\
342.500	0.171\\
342.600	0.171\\
342.700	0.171\\
342.800	0.171\\
342.900	0.171\\
343.000	0.171\\
343.100	0.171\\
343.200	0.171\\
343.300	0.171\\
343.400	0.171\\
343.500	0.171\\
343.600	0.171\\
343.700	0.171\\
343.800	0.171\\
343.900	0.171\\
344.000	0.171\\
344.100	0.171\\
344.200	0.171\\
344.300	0.171\\
344.400	0.171\\
344.500	0.171\\
344.600	0.171\\
344.700	0.171\\
344.800	0.171\\
344.900	0.171\\
345.000	0.171\\
345.100	0.171\\
345.200	0.171\\
345.300	0.171\\
345.400	0.171\\
345.500	0.171\\
345.600	0.171\\
345.700	0.171\\
345.800	0.171\\
345.900	0.171\\
346.000	0.171\\
346.100	0.171\\
346.200	0.171\\
346.300	0.171\\
346.400	0.171\\
346.500	0.171\\
346.600	0.171\\
346.700	0.171\\
346.800	0.171\\
346.900	0.171\\
347.000	0.171\\
347.100	0.171\\
347.200	0.171\\
347.300	0.171\\
347.400	0.171\\
347.500	0.171\\
347.600	0.171\\
347.700	0.171\\
347.800	0.171\\
347.900	0.171\\
348.000	0.171\\
348.100	0.171\\
348.200	0.171\\
348.300	0.171\\
348.400	0.171\\
348.500	0.171\\
348.600	0.171\\
348.700	0.171\\
348.800	0.171\\
348.900	0.171\\
349.000	0.171\\
349.100	0.171\\
349.200	0.171\\
349.300	0.171\\
349.400	0.171\\
349.500	0.171\\
349.600	0.171\\
349.700	0.171\\
349.800	0.171\\
349.900	0.171\\
350.000	0.171\\
350.100	0.171\\
350.200	0.171\\
350.300	0.171\\
350.400	0.171\\
350.500	0.171\\
350.600	0.171\\
350.700	0.171\\
350.800	0.171\\
350.900	0.171\\
351.000	0.171\\
351.100	0.171\\
351.200	0.171\\
351.300	0.171\\
351.400	0.171\\
351.500	0.171\\
351.600	0.171\\
351.700	0.171\\
351.800	0.171\\
351.900	0.171\\
352.000	0.171\\
352.100	0.171\\
352.200	0.171\\
352.300	0.171\\
352.400	0.171\\
352.500	0.171\\
352.600	0.171\\
352.700	0.171\\
352.800	0.171\\
352.900	0.171\\
353.000	0.171\\
353.100	0.171\\
353.200	0.171\\
353.300	0.171\\
353.400	0.171\\
353.500	0.171\\
353.600	0.171\\
353.700	0.171\\
353.800	0.171\\
353.900	0.171\\
354.000	0.171\\
354.100	0.171\\
354.200	0.171\\
354.300	0.171\\
354.400	0.171\\
354.500	0.171\\
354.600	0.171\\
354.700	0.171\\
354.800	0.171\\
354.900	0.171\\
355.000	0.171\\
355.100	0.171\\
355.200	0.171\\
355.300	0.171\\
355.400	0.171\\
355.500	0.171\\
355.600	0.171\\
355.700	0.171\\
355.800	0.171\\
355.900	0.171\\
356.000	0.171\\
356.100	0.171\\
356.200	0.171\\
356.300	0.171\\
356.400	0.171\\
356.500	0.171\\
356.600	0.171\\
356.700	0.171\\
356.800	0.171\\
356.900	0.171\\
357.000	0.171\\
357.100	0.171\\
357.200	0.171\\
357.300	0.171\\
357.400	0.171\\
357.500	0.171\\
357.600	0.171\\
357.700	0.171\\
357.800	0.171\\
357.900	0.171\\
358.000	0.171\\
358.100	0.171\\
358.200	0.171\\
358.300	0.171\\
358.400	0.171\\
358.500	0.171\\
358.600	0.171\\
358.700	0.171\\
358.800	0.171\\
358.900	0.171\\
359.000	0.171\\
359.100	0.171\\
359.200	0.171\\
359.300	0.171\\
359.400	0.171\\
359.500	0.171\\
359.600	0.171\\
359.700	0.171\\
359.800	0.171\\
359.900	0.171\\
360.000	0.171\\
360.100	0.171\\
360.200	0.171\\
360.300	0.171\\
360.400	0.171\\
360.500	0.171\\
360.600	0.171\\
360.700	0.171\\
360.800	0.171\\
360.900	0.171\\
361.000	0.171\\
361.100	0.171\\
361.200	0.171\\
361.300	0.171\\
361.400	0.171\\
361.500	0.171\\
361.600	0.171\\
361.700	0.171\\
361.800	0.171\\
361.900	0.171\\
362.000	0.171\\
362.100	0.171\\
362.200	0.171\\
362.300	0.171\\
362.400	0.171\\
362.500	0.171\\
362.600	0.171\\
362.700	0.171\\
362.800	0.171\\
362.900	0.171\\
363.000	0.171\\
363.100	0.171\\
363.200	0.171\\
363.300	0.171\\
363.400	0.171\\
363.500	0.171\\
363.600	0.171\\
363.700	0.171\\
363.800	0.171\\
363.900	0.171\\
364.000	0.171\\
364.100	0.171\\
364.200	0.171\\
364.300	0.171\\
364.400	0.171\\
364.500	0.171\\
364.600	0.171\\
364.700	0.171\\
364.800	0.171\\
364.900	0.171\\
365.000	0.171\\
365.100	0.171\\
365.200	0.171\\
365.300	0.171\\
365.400	0.171\\
365.500	0.171\\
365.600	0.171\\
365.700	0.171\\
365.800	0.171\\
365.900	0.171\\
366.000	0.171\\
366.100	0.171\\
366.200	0.171\\
366.300	0.171\\
366.400	0.171\\
366.500	0.171\\
366.600	0.171\\
366.700	0.171\\
366.800	0.171\\
366.900	0.171\\
367.000	0.171\\
367.100	0.171\\
367.200	0.171\\
367.300	0.171\\
367.400	0.171\\
367.500	0.171\\
367.600	0.171\\
367.700	0.171\\
367.800	0.171\\
367.900	0.171\\
368.000	0.171\\
368.100	0.171\\
368.200	0.171\\
368.300	0.171\\
368.400	0.171\\
368.500	0.171\\
368.600	0.171\\
368.700	0.171\\
368.800	0.171\\
368.900	0.171\\
369.000	0.171\\
369.100	0.171\\
369.200	0.171\\
369.300	0.171\\
369.400	0.171\\
369.500	0.171\\
369.600	0.171\\
369.700	0.171\\
369.800	0.171\\
369.900	0.171\\
370.000	0.171\\
370.100	0.171\\
370.200	0.171\\
370.300	0.171\\
370.400	0.171\\
370.500	0.171\\
370.600	0.171\\
370.700	0.171\\
370.800	0.171\\
370.900	0.171\\
371.000	0.171\\
371.100	0.171\\
371.200	0.171\\
371.300	0.171\\
371.400	0.171\\
371.500	0.171\\
371.600	0.171\\
371.700	0.171\\
371.800	0.171\\
371.900	0.171\\
372.000	0.171\\
372.100	0.171\\
372.200	0.171\\
372.300	0.171\\
372.400	0.171\\
372.500	0.171\\
372.600	0.171\\
372.700	0.171\\
372.800	0.171\\
372.900	0.171\\
373.000	0.171\\
373.100	0.171\\
373.200	0.171\\
373.300	0.171\\
373.400	0.171\\
373.500	0.171\\
373.600	0.171\\
373.700	0.171\\
373.800	0.171\\
373.900	0.170\\
374.000	0.170\\
374.100	0.170\\
374.200	0.170\\
374.300	0.170\\
374.400	0.170\\
374.500	0.170\\
374.600	0.170\\
374.700	0.170\\
374.800	0.170\\
374.900	0.170\\
375.000	0.170\\
375.100	0.170\\
375.200	0.170\\
375.300	0.170\\
375.400	0.170\\
375.500	0.170\\
375.600	0.170\\
375.700	0.170\\
375.800	0.170\\
375.900	0.170\\
376.000	0.170\\
376.100	0.170\\
376.200	0.170\\
376.300	0.170\\
376.400	0.170\\
376.500	0.170\\
376.600	0.170\\
376.700	0.170\\
376.800	0.170\\
376.900	0.170\\
377.000	0.170\\
377.100	0.170\\
377.200	0.170\\
377.300	0.170\\
377.400	0.170\\
377.500	0.170\\
377.600	0.170\\
377.700	0.170\\
377.800	0.170\\
377.900	0.170\\
378.000	0.170\\
378.100	0.170\\
378.200	0.170\\
378.300	0.170\\
378.400	0.170\\
378.500	0.170\\
378.600	0.170\\
378.700	0.170\\
378.800	0.170\\
378.900	0.170\\
379.000	0.170\\
379.100	0.170\\
379.200	0.170\\
379.300	0.170\\
379.400	0.170\\
379.500	0.170\\
379.600	0.170\\
379.700	0.170\\
379.800	0.170\\
379.900	0.170\\
380.000	0.170\\
380.100	0.170\\
380.200	0.170\\
380.300	0.170\\
380.400	0.170\\
380.500	0.170\\
380.600	0.170\\
380.700	0.170\\
380.800	0.170\\
380.900	0.170\\
381.000	0.170\\
381.100	0.170\\
381.200	0.170\\
381.300	0.170\\
381.400	0.170\\
381.500	0.170\\
381.600	0.170\\
381.700	0.170\\
381.800	0.170\\
381.900	0.170\\
382.000	0.170\\
382.100	0.170\\
382.200	0.170\\
382.300	0.170\\
382.400	0.170\\
382.500	0.170\\
382.600	0.170\\
382.700	0.170\\
382.800	0.170\\
382.900	0.170\\
383.000	0.170\\
383.100	0.170\\
383.200	0.170\\
383.300	0.170\\
383.400	0.170\\
383.500	0.170\\
383.600	0.170\\
383.700	0.170\\
383.800	0.170\\
383.900	0.170\\
384.000	0.170\\
384.100	0.170\\
384.200	0.170\\
384.300	0.170\\
384.400	0.170\\
384.500	0.170\\
384.600	0.170\\
384.700	0.170\\
384.800	0.170\\
384.900	0.170\\
385.000	0.170\\
385.100	0.170\\
385.200	0.170\\
385.300	0.170\\
385.400	0.170\\
385.500	0.170\\
385.600	0.170\\
385.700	0.170\\
385.800	0.170\\
385.900	0.170\\
386.000	0.170\\
386.100	0.170\\
386.200	0.170\\
386.300	0.170\\
386.400	0.170\\
386.500	0.170\\
386.600	0.170\\
386.700	0.170\\
386.800	0.170\\
386.900	0.170\\
387.000	0.170\\
387.100	0.170\\
387.200	0.170\\
387.300	0.170\\
387.400	0.170\\
387.500	0.170\\
387.600	0.170\\
387.700	0.170\\
387.800	0.170\\
387.900	0.170\\
388.000	0.170\\
388.100	0.170\\
388.200	0.170\\
388.300	0.170\\
388.400	0.170\\
388.500	0.170\\
388.600	0.170\\
388.700	0.170\\
388.800	0.170\\
388.900	0.170\\
389.000	0.170\\
389.100	0.170\\
389.200	0.170\\
389.300	0.170\\
389.400	0.170\\
389.500	0.170\\
389.600	0.170\\
389.700	0.170\\
389.800	0.170\\
389.900	0.170\\
390.000	0.170\\
390.100	0.170\\
390.200	0.170\\
390.300	0.170\\
390.400	0.170\\
390.500	0.170\\
390.600	0.170\\
390.700	0.170\\
390.800	0.170\\
390.900	0.170\\
391.000	0.170\\
391.100	0.170\\
391.200	0.170\\
391.300	0.170\\
391.400	0.170\\
391.500	0.170\\
391.600	0.170\\
391.700	0.170\\
391.800	0.170\\
391.900	0.170\\
392.000	0.170\\
392.100	0.170\\
392.200	0.170\\
392.300	0.170\\
392.400	0.170\\
392.500	0.170\\
392.600	0.170\\
392.700	0.170\\
392.800	0.170\\
392.900	0.170\\
393.000	0.170\\
393.100	0.170\\
393.200	0.170\\
393.300	0.170\\
393.400	0.170\\
393.500	0.170\\
393.600	0.170\\
393.700	0.170\\
393.800	0.170\\
393.900	0.170\\
394.000	0.170\\
394.100	0.170\\
394.200	0.170\\
394.300	0.170\\
394.400	0.170\\
394.500	0.170\\
394.600	0.170\\
394.700	0.170\\
394.800	0.170\\
394.900	0.170\\
395.000	0.170\\
395.100	0.170\\
395.200	0.170\\
395.300	0.170\\
395.400	0.170\\
395.500	0.170\\
395.600	0.170\\
395.700	0.170\\
395.800	0.170\\
395.900	0.170\\
396.000	0.170\\
396.100	0.170\\
396.200	0.170\\
396.300	0.170\\
396.400	0.170\\
396.500	0.170\\
396.600	0.170\\
396.700	0.170\\
396.800	0.170\\
396.900	0.170\\
397.000	0.170\\
397.100	0.170\\
397.200	0.170\\
397.300	0.170\\
397.400	0.170\\
397.500	0.170\\
397.600	0.170\\
397.700	0.170\\
397.800	0.170\\
397.900	0.170\\
398.000	0.170\\
398.100	0.170\\
398.200	0.170\\
398.300	0.170\\
398.400	0.170\\
398.500	0.170\\
398.600	0.170\\
398.700	0.170\\
398.800	0.170\\
398.900	0.170\\
399.000	0.170\\
399.100	0.170\\
399.200	0.170\\
399.300	0.170\\
399.400	0.170\\
399.500	0.170\\
399.600	0.170\\
399.700	0.170\\
399.800	0.170\\
399.900	0.170\\
400.000	0.170\\
};
\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark indices={1,601,1201,1801,2401,3001,3601,4201,4801,5401}]
  table[row sep=crcr]{%
400.000	0.170\\
400.100	0.170\\
400.200	0.170\\
400.300	0.170\\
400.400	0.170\\
400.500	0.170\\
400.600	0.170\\
400.700	0.170\\
400.800	0.170\\
400.900	0.170\\
401.000	0.170\\
401.100	0.170\\
401.200	0.170\\
401.300	0.170\\
401.400	0.170\\
401.500	0.170\\
401.600	0.170\\
401.700	0.170\\
401.800	0.170\\
401.900	0.170\\
402.000	0.170\\
402.100	0.170\\
402.200	0.170\\
402.300	0.170\\
402.400	0.170\\
402.500	0.170\\
402.600	0.170\\
402.700	0.170\\
402.800	0.170\\
402.900	0.170\\
403.000	0.170\\
403.100	0.170\\
403.200	0.170\\
403.300	0.170\\
403.400	0.170\\
403.500	0.170\\
403.600	0.170\\
403.700	0.170\\
403.800	0.170\\
403.900	0.170\\
404.000	0.170\\
404.100	0.170\\
404.200	0.170\\
404.300	0.170\\
404.400	0.170\\
404.500	0.170\\
404.600	0.170\\
404.700	0.170\\
404.800	0.170\\
404.900	0.170\\
405.000	0.170\\
405.100	0.170\\
405.200	0.170\\
405.300	0.170\\
405.400	0.170\\
405.500	0.170\\
405.600	0.170\\
405.700	0.170\\
405.800	0.170\\
405.900	0.170\\
406.000	0.170\\
406.100	0.170\\
406.200	0.170\\
406.300	0.170\\
406.400	0.170\\
406.500	0.170\\
406.600	0.170\\
406.700	0.170\\
406.800	0.170\\
406.900	0.170\\
407.000	0.170\\
407.100	0.170\\
407.200	0.170\\
407.300	0.170\\
407.400	0.170\\
407.500	0.170\\
407.600	0.170\\
407.700	0.170\\
407.800	0.170\\
407.900	0.170\\
408.000	0.170\\
408.100	0.170\\
408.200	0.170\\
408.300	0.170\\
408.400	0.170\\
408.500	0.170\\
408.600	0.170\\
408.700	0.170\\
408.800	0.170\\
408.900	0.170\\
409.000	0.170\\
409.100	0.170\\
409.200	0.170\\
409.300	0.170\\
409.400	0.170\\
409.500	0.170\\
409.600	0.170\\
409.700	0.170\\
409.800	0.170\\
409.900	0.170\\
410.000	0.170\\
410.100	0.170\\
410.200	0.170\\
410.300	0.170\\
410.400	0.170\\
410.500	0.170\\
410.600	0.170\\
410.700	0.170\\
410.800	0.170\\
410.900	0.170\\
411.000	0.170\\
411.100	0.170\\
411.200	0.170\\
411.300	0.170\\
411.400	0.170\\
411.500	0.170\\
411.600	0.170\\
411.700	0.170\\
411.800	0.170\\
411.900	0.170\\
412.000	0.170\\
412.100	0.170\\
412.200	0.170\\
412.300	0.170\\
412.400	0.170\\
412.500	0.170\\
412.600	0.170\\
412.700	0.170\\
412.800	0.170\\
412.900	0.170\\
413.000	0.170\\
413.100	0.170\\
413.200	0.170\\
413.300	0.170\\
413.400	0.170\\
413.500	0.170\\
413.600	0.170\\
413.700	0.170\\
413.800	0.170\\
413.900	0.170\\
414.000	0.170\\
414.100	0.170\\
414.200	0.170\\
414.300	0.170\\
414.400	0.170\\
414.500	0.170\\
414.600	0.170\\
414.700	0.170\\
414.800	0.170\\
414.900	0.170\\
415.000	0.170\\
415.100	0.170\\
415.200	0.170\\
415.300	0.170\\
415.400	0.170\\
415.500	0.170\\
415.600	0.170\\
415.700	0.170\\
415.800	0.170\\
415.900	0.170\\
416.000	0.170\\
416.100	0.170\\
416.200	0.170\\
416.300	0.170\\
416.400	0.170\\
416.500	0.170\\
416.600	0.170\\
416.700	0.170\\
416.800	0.170\\
416.900	0.170\\
417.000	0.170\\
417.100	0.170\\
417.200	0.170\\
417.300	0.170\\
417.400	0.170\\
417.500	0.170\\
417.600	0.170\\
417.700	0.170\\
417.800	0.170\\
417.900	0.170\\
418.000	0.170\\
418.100	0.170\\
418.200	0.170\\
418.300	0.170\\
418.400	0.170\\
418.500	0.170\\
418.600	0.170\\
418.700	0.170\\
418.800	0.170\\
418.900	0.170\\
419.000	0.170\\
419.100	0.170\\
419.200	0.170\\
419.300	0.170\\
419.400	0.170\\
419.500	0.170\\
419.600	0.170\\
419.700	0.170\\
419.800	0.170\\
419.900	0.170\\
420.000	0.170\\
420.100	0.170\\
420.200	0.170\\
420.300	0.170\\
420.400	0.170\\
420.500	0.170\\
420.600	0.170\\
420.700	0.170\\
420.800	0.170\\
420.900	0.170\\
421.000	0.170\\
421.100	0.170\\
421.200	0.170\\
421.300	0.170\\
421.400	0.170\\
421.500	0.170\\
421.600	0.170\\
421.700	0.170\\
421.800	0.170\\
421.900	0.170\\
422.000	0.170\\
422.100	0.170\\
422.200	0.170\\
422.300	0.170\\
422.400	0.170\\
422.500	0.170\\
422.600	0.170\\
422.700	0.170\\
422.800	0.170\\
422.900	0.170\\
423.000	0.170\\
423.100	0.170\\
423.200	0.170\\
423.300	0.170\\
423.400	0.170\\
423.500	0.170\\
423.600	0.170\\
423.700	0.170\\
423.800	0.170\\
423.900	0.170\\
424.000	0.170\\
424.100	0.170\\
424.200	0.170\\
424.300	0.170\\
424.400	0.170\\
424.500	0.170\\
424.600	0.170\\
424.700	0.170\\
424.800	0.170\\
424.900	0.170\\
425.000	0.170\\
425.100	0.170\\
425.200	0.170\\
425.300	0.170\\
425.400	0.170\\
425.500	0.170\\
425.600	0.170\\
425.700	0.170\\
425.800	0.170\\
425.900	0.170\\
426.000	0.170\\
426.100	0.170\\
426.200	0.170\\
426.300	0.170\\
426.400	0.170\\
426.500	0.170\\
426.600	0.170\\
426.700	0.170\\
426.800	0.170\\
426.900	0.170\\
427.000	0.170\\
427.100	0.170\\
427.200	0.170\\
427.300	0.170\\
427.400	0.170\\
427.500	0.170\\
427.600	0.170\\
427.700	0.170\\
427.800	0.170\\
427.900	0.170\\
428.000	0.170\\
428.100	0.170\\
428.200	0.170\\
428.300	0.170\\
428.400	0.170\\
428.500	0.170\\
428.600	0.170\\
428.700	0.170\\
428.800	0.170\\
428.900	0.170\\
429.000	0.170\\
429.100	0.170\\
429.200	0.170\\
429.300	0.170\\
429.400	0.170\\
429.500	0.170\\
429.600	0.170\\
429.700	0.170\\
429.800	0.170\\
429.900	0.170\\
430.000	0.170\\
430.100	0.170\\
430.200	0.170\\
430.300	0.170\\
430.400	0.170\\
430.500	0.170\\
430.600	0.170\\
430.700	0.170\\
430.800	0.170\\
430.900	0.170\\
431.000	0.170\\
431.100	0.170\\
431.200	0.170\\
431.300	0.170\\
431.400	0.170\\
431.500	0.170\\
431.600	0.170\\
431.700	0.170\\
431.800	0.170\\
431.900	0.170\\
432.000	0.170\\
432.100	0.170\\
432.200	0.170\\
432.300	0.170\\
432.400	0.170\\
432.500	0.170\\
432.600	0.170\\
432.700	0.170\\
432.800	0.170\\
432.900	0.170\\
433.000	0.170\\
433.100	0.170\\
433.200	0.170\\
433.300	0.170\\
433.400	0.170\\
433.500	0.170\\
433.600	0.170\\
433.700	0.170\\
433.800	0.170\\
433.900	0.170\\
434.000	0.170\\
434.100	0.170\\
434.200	0.170\\
434.300	0.170\\
434.400	0.170\\
434.500	0.170\\
434.600	0.170\\
434.700	0.170\\
434.800	0.170\\
434.900	0.170\\
435.000	0.170\\
435.100	0.170\\
435.200	0.170\\
435.300	0.170\\
435.400	0.170\\
435.500	0.170\\
435.600	0.170\\
435.700	0.170\\
435.800	0.170\\
435.900	0.170\\
436.000	0.170\\
436.100	0.170\\
436.200	0.170\\
436.300	0.170\\
436.400	0.170\\
436.500	0.170\\
436.600	0.170\\
436.700	0.170\\
436.800	0.170\\
436.900	0.170\\
437.000	0.170\\
437.100	0.170\\
437.200	0.170\\
437.300	0.170\\
437.400	0.170\\
437.500	0.170\\
437.600	0.170\\
437.700	0.170\\
437.800	0.170\\
437.900	0.170\\
438.000	0.170\\
438.100	0.170\\
438.200	0.170\\
438.300	0.170\\
438.400	0.170\\
438.500	0.170\\
438.600	0.170\\
438.700	0.170\\
438.800	0.170\\
438.900	0.170\\
439.000	0.170\\
439.100	0.170\\
439.200	0.170\\
439.300	0.170\\
439.400	0.170\\
439.500	0.170\\
439.600	0.170\\
439.700	0.170\\
439.800	0.170\\
439.900	0.170\\
440.000	0.170\\
440.100	0.170\\
440.200	0.170\\
440.300	0.170\\
440.400	0.170\\
440.500	0.170\\
440.600	0.170\\
440.700	0.170\\
440.800	0.170\\
440.900	0.170\\
441.000	0.170\\
441.100	0.170\\
441.200	0.170\\
441.300	0.170\\
441.400	0.170\\
441.500	0.170\\
441.600	0.170\\
441.700	0.170\\
441.800	0.170\\
441.900	0.170\\
442.000	0.170\\
442.100	0.170\\
442.200	0.170\\
442.300	0.170\\
442.400	0.170\\
442.500	0.170\\
442.600	0.170\\
442.700	0.170\\
442.800	0.170\\
442.900	0.170\\
443.000	0.170\\
443.100	0.170\\
443.200	0.170\\
443.300	0.170\\
443.400	0.170\\
443.500	0.170\\
443.600	0.170\\
443.700	0.170\\
443.800	0.170\\
443.900	0.170\\
444.000	0.170\\
444.100	0.170\\
444.200	0.170\\
444.300	0.170\\
444.400	0.170\\
444.500	0.170\\
444.600	0.170\\
444.700	0.170\\
444.800	0.170\\
444.900	0.170\\
445.000	0.170\\
445.100	0.170\\
445.200	0.170\\
445.300	0.170\\
445.400	0.170\\
445.500	0.170\\
445.600	0.170\\
445.700	0.170\\
445.800	0.170\\
445.900	0.170\\
446.000	0.170\\
446.100	0.170\\
446.200	0.170\\
446.300	0.170\\
446.400	0.170\\
446.500	0.170\\
446.600	0.170\\
446.700	0.170\\
446.800	0.170\\
446.900	0.170\\
447.000	0.170\\
447.100	0.170\\
447.200	0.170\\
447.300	0.170\\
447.400	0.170\\
447.500	0.170\\
447.600	0.170\\
447.700	0.170\\
447.800	0.170\\
447.900	0.170\\
448.000	0.170\\
448.100	0.170\\
448.200	0.170\\
448.300	0.170\\
448.400	0.170\\
448.500	0.170\\
448.600	0.170\\
448.700	0.170\\
448.800	0.170\\
448.900	0.170\\
449.000	0.170\\
449.100	0.170\\
449.200	0.170\\
449.300	0.170\\
449.400	0.170\\
449.500	0.170\\
449.600	0.170\\
449.700	0.170\\
449.800	0.170\\
449.900	0.170\\
450.000	0.170\\
450.100	0.170\\
450.200	0.170\\
450.300	0.170\\
450.400	0.170\\
450.500	0.170\\
450.600	0.170\\
450.700	0.170\\
450.800	0.170\\
450.900	0.170\\
451.000	0.170\\
451.100	0.170\\
451.200	0.170\\
451.300	0.170\\
451.400	0.170\\
451.500	0.170\\
451.600	0.170\\
451.700	0.170\\
451.800	0.170\\
451.900	0.170\\
452.000	0.170\\
452.100	0.170\\
452.200	0.170\\
452.300	0.170\\
452.400	0.170\\
452.500	0.170\\
452.600	0.170\\
452.700	0.170\\
452.800	0.170\\
452.900	0.170\\
453.000	0.170\\
453.100	0.170\\
453.200	0.170\\
453.300	0.170\\
453.400	0.170\\
453.500	0.170\\
453.600	0.170\\
453.700	0.170\\
453.800	0.170\\
453.900	0.170\\
454.000	0.170\\
454.100	0.170\\
454.200	0.170\\
454.300	0.170\\
454.400	0.170\\
454.500	0.170\\
454.600	0.170\\
454.700	0.170\\
454.800	0.170\\
454.900	0.170\\
455.000	0.170\\
455.100	0.170\\
455.200	0.170\\
455.300	0.170\\
455.400	0.170\\
455.500	0.170\\
455.600	0.170\\
455.700	0.170\\
455.800	0.170\\
455.900	0.170\\
456.000	0.170\\
456.100	0.170\\
456.200	0.170\\
456.300	0.170\\
456.400	0.170\\
456.500	0.170\\
456.600	0.170\\
456.700	0.170\\
456.800	0.170\\
456.900	0.170\\
457.000	0.170\\
457.100	0.170\\
457.200	0.170\\
457.300	0.170\\
457.400	0.170\\
457.500	0.170\\
457.600	0.170\\
457.700	0.170\\
457.800	0.170\\
457.900	0.170\\
458.000	0.170\\
458.100	0.170\\
458.200	0.170\\
458.300	0.170\\
458.400	0.170\\
458.500	0.170\\
458.600	0.170\\
458.700	0.170\\
458.800	0.170\\
458.900	0.170\\
459.000	0.170\\
459.100	0.170\\
459.200	0.170\\
459.300	0.170\\
459.400	0.170\\
459.500	0.170\\
459.600	0.170\\
459.700	0.170\\
459.800	0.170\\
459.900	0.170\\
460.000	0.170\\
460.100	0.170\\
460.200	0.170\\
460.300	0.170\\
460.400	0.170\\
460.500	0.170\\
460.600	0.170\\
460.700	0.170\\
460.800	0.170\\
460.900	0.170\\
461.000	0.170\\
461.100	0.170\\
461.200	0.170\\
461.300	0.170\\
461.400	0.170\\
461.500	0.170\\
461.600	0.170\\
461.700	0.170\\
461.800	0.170\\
461.900	0.170\\
462.000	0.170\\
462.100	0.170\\
462.200	0.170\\
462.300	0.170\\
462.400	0.170\\
462.500	0.170\\
462.600	0.170\\
462.700	0.170\\
462.800	0.170\\
462.900	0.170\\
463.000	0.170\\
463.100	0.170\\
463.200	0.170\\
463.300	0.170\\
463.400	0.170\\
463.500	0.170\\
463.600	0.170\\
463.700	0.170\\
463.800	0.170\\
463.900	0.170\\
464.000	0.170\\
464.100	0.170\\
464.200	0.170\\
464.300	0.170\\
464.400	0.170\\
464.500	0.170\\
464.600	0.170\\
464.700	0.170\\
464.800	0.170\\
464.900	0.170\\
465.000	0.170\\
465.100	0.170\\
465.200	0.170\\
465.300	0.170\\
465.400	0.170\\
465.500	0.170\\
465.600	0.170\\
465.700	0.170\\
465.800	0.170\\
465.900	0.170\\
466.000	0.170\\
466.100	0.170\\
466.200	0.170\\
466.300	0.170\\
466.400	0.170\\
466.500	0.170\\
466.600	0.170\\
466.700	0.170\\
466.800	0.170\\
466.900	0.170\\
467.000	0.170\\
467.100	0.170\\
467.200	0.170\\
467.300	0.170\\
467.400	0.170\\
467.500	0.170\\
467.600	0.170\\
467.700	0.170\\
467.800	0.170\\
467.900	0.170\\
468.000	0.170\\
468.100	0.170\\
468.200	0.170\\
468.300	0.170\\
468.400	0.170\\
468.500	0.170\\
468.600	0.170\\
468.700	0.170\\
468.800	0.170\\
468.900	0.170\\
469.000	0.170\\
469.100	0.170\\
469.200	0.170\\
469.300	0.170\\
469.400	0.170\\
469.500	0.170\\
469.600	0.170\\
469.700	0.169\\
469.800	0.169\\
469.900	0.169\\
470.000	0.169\\
470.100	0.169\\
470.200	0.169\\
470.300	0.169\\
470.400	0.169\\
470.500	0.169\\
470.600	0.169\\
470.700	0.169\\
470.800	0.169\\
470.900	0.169\\
471.000	0.169\\
471.100	0.169\\
471.200	0.169\\
471.300	0.169\\
471.400	0.169\\
471.500	0.169\\
471.600	0.169\\
471.700	0.169\\
471.800	0.169\\
471.900	0.169\\
472.000	0.169\\
472.100	0.169\\
472.200	0.169\\
472.300	0.169\\
472.400	0.169\\
472.500	0.169\\
472.600	0.169\\
472.700	0.169\\
472.800	0.169\\
472.900	0.169\\
473.000	0.169\\
473.100	0.169\\
473.200	0.169\\
473.300	0.169\\
473.400	0.169\\
473.500	0.169\\
473.600	0.169\\
473.700	0.169\\
473.800	0.169\\
473.900	0.169\\
474.000	0.169\\
474.100	0.169\\
474.200	0.169\\
474.300	0.169\\
474.400	0.169\\
474.500	0.169\\
474.600	0.169\\
474.700	0.169\\
474.800	0.169\\
474.900	0.169\\
475.000	0.169\\
475.100	0.169\\
475.200	0.169\\
475.300	0.169\\
475.400	0.169\\
475.500	0.169\\
475.600	0.169\\
475.700	0.169\\
475.800	0.169\\
475.900	0.169\\
476.000	0.169\\
476.100	0.169\\
476.200	0.169\\
476.300	0.169\\
476.400	0.169\\
476.500	0.169\\
476.600	0.169\\
476.700	0.169\\
476.800	0.169\\
476.900	0.169\\
477.000	0.169\\
477.100	0.169\\
477.200	0.169\\
477.300	0.169\\
477.400	0.169\\
477.500	0.169\\
477.600	0.169\\
477.700	0.169\\
477.800	0.169\\
477.900	0.169\\
478.000	0.169\\
478.100	0.169\\
478.200	0.169\\
478.300	0.169\\
478.400	0.169\\
478.500	0.169\\
478.600	0.169\\
478.700	0.169\\
478.800	0.169\\
478.900	0.169\\
479.000	0.169\\
479.100	0.169\\
479.200	0.169\\
479.300	0.169\\
479.400	0.169\\
479.500	0.169\\
479.600	0.169\\
479.700	0.169\\
479.800	0.169\\
479.900	0.169\\
480.000	0.169\\
480.100	0.169\\
480.200	0.169\\
480.300	0.169\\
480.400	0.169\\
480.500	0.169\\
480.600	0.169\\
480.700	0.169\\
480.800	0.169\\
480.900	0.169\\
481.000	0.169\\
481.100	0.169\\
481.200	0.169\\
481.300	0.169\\
481.400	0.169\\
481.500	0.169\\
481.600	0.169\\
481.700	0.169\\
481.800	0.169\\
481.900	0.169\\
482.000	0.169\\
482.100	0.169\\
482.200	0.169\\
482.300	0.169\\
482.400	0.169\\
482.500	0.169\\
482.600	0.169\\
482.700	0.169\\
482.800	0.169\\
482.900	0.169\\
483.000	0.169\\
483.100	0.169\\
483.200	0.169\\
483.300	0.169\\
483.400	0.169\\
483.500	0.169\\
483.600	0.169\\
483.700	0.169\\
483.800	0.169\\
483.900	0.169\\
484.000	0.169\\
484.100	0.169\\
484.200	0.169\\
484.300	0.169\\
484.400	0.169\\
484.500	0.169\\
484.600	0.169\\
484.700	0.169\\
484.800	0.169\\
484.900	0.169\\
485.000	0.169\\
485.100	0.169\\
485.200	0.169\\
485.300	0.169\\
485.400	0.169\\
485.500	0.169\\
485.600	0.169\\
485.700	0.169\\
485.800	0.169\\
485.900	0.169\\
486.000	0.169\\
486.100	0.169\\
486.200	0.169\\
486.300	0.169\\
486.400	0.169\\
486.500	0.169\\
486.600	0.169\\
486.700	0.169\\
486.800	0.169\\
486.900	0.169\\
487.000	0.169\\
487.100	0.169\\
487.200	0.169\\
487.300	0.169\\
487.400	0.169\\
487.500	0.169\\
487.600	0.169\\
487.700	0.169\\
487.800	0.169\\
487.900	0.169\\
488.000	0.169\\
488.100	0.169\\
488.200	0.169\\
488.300	0.169\\
488.400	0.169\\
488.500	0.169\\
488.600	0.169\\
488.700	0.169\\
488.800	0.169\\
488.900	0.169\\
489.000	0.169\\
489.100	0.169\\
489.200	0.169\\
489.300	0.169\\
489.400	0.169\\
489.500	0.169\\
489.600	0.169\\
489.700	0.169\\
489.800	0.169\\
489.900	0.169\\
490.000	0.169\\
490.100	0.169\\
490.200	0.169\\
490.300	0.169\\
490.400	0.169\\
490.500	0.169\\
490.600	0.169\\
490.700	0.169\\
490.800	0.169\\
490.900	0.169\\
491.000	0.169\\
491.100	0.169\\
491.200	0.169\\
491.300	0.169\\
491.400	0.169\\
491.500	0.169\\
491.600	0.169\\
491.700	0.169\\
491.800	0.169\\
491.900	0.169\\
492.000	0.169\\
492.100	0.169\\
492.200	0.169\\
492.300	0.169\\
492.400	0.169\\
492.500	0.169\\
492.600	0.169\\
492.700	0.169\\
492.800	0.169\\
492.900	0.169\\
493.000	0.169\\
493.100	0.169\\
493.200	0.169\\
493.300	0.169\\
493.400	0.169\\
493.500	0.169\\
493.600	0.169\\
493.700	0.169\\
493.800	0.169\\
493.900	0.169\\
494.000	0.169\\
494.100	0.169\\
494.200	0.169\\
494.300	0.169\\
494.400	0.169\\
494.500	0.169\\
494.600	0.169\\
494.700	0.169\\
494.800	0.169\\
494.900	0.169\\
495.000	0.169\\
495.100	0.169\\
495.200	0.169\\
495.300	0.169\\
495.400	0.169\\
495.500	0.169\\
495.600	0.169\\
495.700	0.169\\
495.800	0.169\\
495.900	0.169\\
496.000	0.169\\
496.100	0.169\\
496.200	0.169\\
496.300	0.169\\
496.400	0.169\\
496.500	0.169\\
496.600	0.169\\
496.700	0.169\\
496.800	0.169\\
496.900	0.169\\
497.000	0.169\\
497.100	0.169\\
497.200	0.169\\
497.300	0.169\\
497.400	0.169\\
497.500	0.169\\
497.600	0.169\\
497.700	0.169\\
497.800	0.169\\
497.900	0.169\\
498.000	0.169\\
498.100	0.169\\
498.200	0.169\\
498.300	0.169\\
498.400	0.169\\
498.500	0.169\\
498.600	0.169\\
498.700	0.169\\
498.800	0.169\\
498.900	0.169\\
499.000	0.169\\
499.100	0.169\\
499.200	0.169\\
499.300	0.169\\
499.400	0.169\\
499.500	0.169\\
499.600	0.169\\
499.700	0.169\\
499.800	0.169\\
499.900	0.169\\
500.000	0.169\\
500.100	0.169\\
500.200	0.169\\
500.300	0.169\\
500.400	0.169\\
500.500	0.169\\
500.600	0.169\\
500.700	0.169\\
500.800	0.169\\
500.900	0.169\\
501.000	0.169\\
501.100	0.169\\
501.200	0.169\\
501.300	0.169\\
501.400	0.169\\
501.500	0.169\\
501.600	0.169\\
501.700	0.169\\
501.800	0.169\\
501.900	0.169\\
502.000	0.169\\
502.100	0.169\\
502.200	0.169\\
502.300	0.169\\
502.400	0.169\\
502.500	0.169\\
502.600	0.169\\
502.700	0.169\\
502.800	0.169\\
502.900	0.169\\
503.000	0.169\\
503.100	0.169\\
503.200	0.169\\
503.300	0.169\\
503.400	0.169\\
503.500	0.169\\
503.600	0.169\\
503.700	0.169\\
503.800	0.169\\
503.900	0.169\\
504.000	0.169\\
504.100	0.169\\
504.200	0.169\\
504.300	0.169\\
504.400	0.169\\
504.500	0.169\\
504.600	0.169\\
504.700	0.169\\
504.800	0.169\\
504.900	0.169\\
505.000	0.169\\
505.100	0.169\\
505.200	0.169\\
505.300	0.169\\
505.400	0.169\\
505.500	0.169\\
505.600	0.169\\
505.700	0.169\\
505.800	0.169\\
505.900	0.169\\
506.000	0.169\\
506.100	0.169\\
506.200	0.169\\
506.300	0.169\\
506.400	0.169\\
506.500	0.169\\
506.600	0.169\\
506.700	0.169\\
506.800	0.169\\
506.900	0.169\\
507.000	0.169\\
507.100	0.169\\
507.200	0.169\\
507.300	0.169\\
507.400	0.169\\
507.500	0.169\\
507.600	0.169\\
507.700	0.169\\
507.800	0.169\\
507.900	0.169\\
508.000	0.169\\
508.100	0.169\\
508.200	0.169\\
508.300	0.169\\
508.400	0.169\\
508.500	0.169\\
508.600	0.169\\
508.700	0.169\\
508.800	0.169\\
508.900	0.169\\
509.000	0.169\\
509.100	0.169\\
509.200	0.169\\
509.300	0.169\\
509.400	0.169\\
509.500	0.169\\
509.600	0.169\\
509.700	0.169\\
509.800	0.169\\
509.900	0.169\\
510.000	0.169\\
510.100	0.169\\
510.200	0.169\\
510.300	0.169\\
510.400	0.169\\
510.500	0.169\\
510.600	0.169\\
510.700	0.169\\
510.800	0.169\\
510.900	0.169\\
511.000	0.169\\
511.100	0.169\\
511.200	0.169\\
511.300	0.169\\
511.400	0.169\\
511.500	0.169\\
511.600	0.169\\
511.700	0.169\\
511.800	0.169\\
511.900	0.169\\
512.000	0.169\\
512.100	0.169\\
512.200	0.169\\
512.300	0.169\\
512.400	0.169\\
512.500	0.169\\
512.600	0.169\\
512.700	0.169\\
512.800	0.169\\
512.900	0.169\\
513.000	0.169\\
513.100	0.169\\
513.200	0.169\\
513.300	0.169\\
513.400	0.169\\
513.500	0.169\\
513.600	0.169\\
513.700	0.169\\
513.800	0.169\\
513.900	0.169\\
514.000	0.169\\
514.100	0.169\\
514.200	0.169\\
514.300	0.169\\
514.400	0.169\\
514.500	0.169\\
514.600	0.169\\
514.700	0.169\\
514.800	0.169\\
514.900	0.169\\
515.000	0.169\\
515.100	0.169\\
515.200	0.169\\
515.300	0.169\\
515.400	0.169\\
515.500	0.169\\
515.600	0.169\\
515.700	0.169\\
515.800	0.169\\
515.900	0.169\\
516.000	0.169\\
516.100	0.169\\
516.200	0.169\\
516.300	0.169\\
516.400	0.169\\
516.500	0.169\\
516.600	0.169\\
516.700	0.169\\
516.800	0.169\\
516.900	0.169\\
517.000	0.169\\
517.100	0.169\\
517.200	0.169\\
517.300	0.169\\
517.400	0.169\\
517.500	0.169\\
517.600	0.169\\
517.700	0.169\\
517.800	0.169\\
517.900	0.169\\
518.000	0.169\\
518.100	0.169\\
518.200	0.169\\
518.300	0.169\\
518.400	0.169\\
518.500	0.169\\
518.600	0.169\\
518.700	0.169\\
518.800	0.169\\
518.900	0.169\\
519.000	0.169\\
519.100	0.169\\
519.200	0.169\\
519.300	0.169\\
519.400	0.169\\
519.500	0.169\\
519.600	0.169\\
519.700	0.169\\
519.800	0.169\\
519.900	0.169\\
520.000	0.169\\
520.100	0.169\\
520.200	0.169\\
520.300	0.169\\
520.400	0.169\\
520.500	0.169\\
520.600	0.169\\
520.700	0.169\\
520.800	0.169\\
520.900	0.169\\
521.000	0.169\\
521.100	0.169\\
521.200	0.169\\
521.300	0.169\\
521.400	0.169\\
521.500	0.169\\
521.600	0.169\\
521.700	0.169\\
521.800	0.169\\
521.900	0.169\\
522.000	0.169\\
522.100	0.169\\
522.200	0.169\\
522.300	0.169\\
522.400	0.169\\
522.500	0.169\\
522.600	0.169\\
522.700	0.169\\
522.800	0.169\\
522.900	0.169\\
523.000	0.169\\
523.100	0.169\\
523.200	0.169\\
523.300	0.169\\
523.400	0.169\\
523.500	0.169\\
523.600	0.169\\
523.700	0.169\\
523.800	0.169\\
523.900	0.169\\
524.000	0.169\\
524.100	0.169\\
524.200	0.169\\
524.300	0.169\\
524.400	0.169\\
524.500	0.169\\
524.600	0.169\\
524.700	0.169\\
524.800	0.169\\
524.900	0.169\\
525.000	0.169\\
525.100	0.169\\
525.200	0.169\\
525.300	0.169\\
525.400	0.169\\
525.500	0.169\\
525.600	0.169\\
525.700	0.169\\
525.800	0.169\\
525.900	0.169\\
526.000	0.169\\
526.100	0.169\\
526.200	0.169\\
526.300	0.169\\
526.400	0.169\\
526.500	0.169\\
526.600	0.169\\
526.700	0.169\\
526.800	0.169\\
526.900	0.169\\
527.000	0.169\\
527.100	0.169\\
527.200	0.169\\
527.300	0.169\\
527.400	0.169\\
527.500	0.169\\
527.600	0.169\\
527.700	0.169\\
527.800	0.169\\
527.900	0.169\\
528.000	0.169\\
528.100	0.169\\
528.200	0.169\\
528.300	0.169\\
528.400	0.169\\
528.500	0.169\\
528.600	0.169\\
528.700	0.169\\
528.800	0.169\\
528.900	0.169\\
529.000	0.169\\
529.100	0.169\\
529.200	0.169\\
529.300	0.169\\
529.400	0.169\\
529.500	0.169\\
529.600	0.169\\
529.700	0.169\\
529.800	0.169\\
529.900	0.169\\
530.000	0.169\\
530.100	0.169\\
530.200	0.169\\
530.300	0.169\\
530.400	0.169\\
530.500	0.169\\
530.600	0.169\\
530.700	0.169\\
530.800	0.169\\
530.900	0.169\\
531.000	0.169\\
531.100	0.169\\
531.200	0.169\\
531.300	0.169\\
531.400	0.169\\
531.500	0.169\\
531.600	0.169\\
531.700	0.169\\
531.800	0.169\\
531.900	0.169\\
532.000	0.169\\
532.100	0.169\\
532.200	0.169\\
532.300	0.169\\
532.400	0.169\\
532.500	0.169\\
532.600	0.169\\
532.700	0.169\\
532.800	0.169\\
532.900	0.169\\
533.000	0.169\\
533.100	0.169\\
533.200	0.169\\
533.300	0.169\\
533.400	0.169\\
533.500	0.169\\
533.600	0.169\\
533.700	0.169\\
533.800	0.169\\
533.900	0.169\\
534.000	0.169\\
534.100	0.169\\
534.200	0.169\\
534.300	0.169\\
534.400	0.169\\
534.500	0.169\\
534.600	0.169\\
534.700	0.169\\
534.800	0.169\\
534.900	0.169\\
535.000	0.169\\
535.100	0.169\\
535.200	0.169\\
535.300	0.169\\
535.400	0.169\\
535.500	0.169\\
535.600	0.169\\
535.700	0.169\\
535.800	0.169\\
535.900	0.169\\
536.000	0.169\\
536.100	0.169\\
536.200	0.169\\
536.300	0.169\\
536.400	0.169\\
536.500	0.169\\
536.600	0.169\\
536.700	0.169\\
536.800	0.169\\
536.900	0.169\\
537.000	0.169\\
537.100	0.169\\
537.200	0.169\\
537.300	0.169\\
537.400	0.169\\
537.500	0.169\\
537.600	0.169\\
537.700	0.169\\
537.800	0.169\\
537.900	0.169\\
538.000	0.169\\
538.100	0.169\\
538.200	0.169\\
538.300	0.169\\
538.400	0.169\\
538.500	0.169\\
538.600	0.169\\
538.700	0.169\\
538.800	0.169\\
538.900	0.169\\
539.000	0.169\\
539.100	0.169\\
539.200	0.169\\
539.300	0.169\\
539.400	0.169\\
539.500	0.169\\
539.600	0.169\\
539.700	0.169\\
539.800	0.169\\
539.900	0.169\\
540.000	0.169\\
540.100	0.169\\
540.200	0.169\\
540.300	0.169\\
540.400	0.169\\
540.500	0.169\\
540.600	0.169\\
540.700	0.169\\
540.800	0.169\\
540.900	0.169\\
541.000	0.169\\
541.100	0.169\\
541.200	0.169\\
541.300	0.169\\
541.400	0.169\\
541.500	0.169\\
541.600	0.169\\
541.700	0.169\\
541.800	0.169\\
541.900	0.169\\
542.000	0.169\\
542.100	0.169\\
542.200	0.169\\
542.300	0.169\\
542.400	0.169\\
542.500	0.169\\
542.600	0.169\\
542.700	0.169\\
542.800	0.169\\
542.900	0.169\\
543.000	0.169\\
543.100	0.169\\
543.200	0.169\\
543.300	0.169\\
543.400	0.169\\
543.500	0.169\\
543.600	0.169\\
543.700	0.169\\
543.800	0.169\\
543.900	0.169\\
544.000	0.169\\
544.100	0.169\\
544.200	0.169\\
544.300	0.169\\
544.400	0.169\\
544.500	0.169\\
544.600	0.169\\
544.700	0.169\\
544.800	0.169\\
544.900	0.169\\
545.000	0.169\\
545.100	0.169\\
545.200	0.169\\
545.300	0.169\\
545.400	0.169\\
545.500	0.169\\
545.600	0.169\\
545.700	0.169\\
545.800	0.169\\
545.900	0.169\\
546.000	0.169\\
546.100	0.169\\
546.200	0.169\\
546.300	0.169\\
546.400	0.169\\
546.500	0.169\\
546.600	0.169\\
546.700	0.169\\
546.800	0.169\\
546.900	0.169\\
547.000	0.169\\
547.100	0.169\\
547.200	0.169\\
547.300	0.169\\
547.400	0.169\\
547.500	0.169\\
547.600	0.169\\
547.700	0.169\\
547.800	0.169\\
547.900	0.169\\
548.000	0.169\\
548.100	0.169\\
548.200	0.169\\
548.300	0.169\\
548.400	0.169\\
548.500	0.169\\
548.600	0.169\\
548.700	0.169\\
548.800	0.169\\
548.900	0.169\\
549.000	0.169\\
549.100	0.169\\
549.200	0.169\\
549.300	0.169\\
549.400	0.168\\
549.500	0.168\\
549.600	0.168\\
549.700	0.168\\
549.800	0.168\\
549.900	0.168\\
550.000	0.168\\
550.100	0.168\\
550.200	0.168\\
550.300	0.168\\
550.400	0.168\\
550.500	0.168\\
550.600	0.168\\
550.700	0.168\\
550.800	0.168\\
550.900	0.168\\
551.000	0.168\\
551.100	0.168\\
551.200	0.168\\
551.300	0.168\\
551.400	0.168\\
551.500	0.168\\
551.600	0.168\\
551.700	0.168\\
551.800	0.168\\
551.900	0.168\\
552.000	0.168\\
552.100	0.168\\
552.200	0.168\\
552.300	0.168\\
552.400	0.168\\
552.500	0.168\\
552.600	0.168\\
552.700	0.168\\
552.800	0.168\\
552.900	0.168\\
553.000	0.168\\
553.100	0.168\\
553.200	0.168\\
553.300	0.168\\
553.400	0.168\\
553.500	0.168\\
553.600	0.168\\
553.700	0.168\\
553.800	0.168\\
553.900	0.168\\
554.000	0.168\\
554.100	0.168\\
554.200	0.168\\
554.300	0.168\\
554.400	0.168\\
554.500	0.168\\
554.600	0.168\\
554.700	0.168\\
554.800	0.168\\
554.900	0.168\\
555.000	0.168\\
555.100	0.168\\
555.200	0.168\\
555.300	0.168\\
555.400	0.168\\
555.500	0.168\\
555.600	0.168\\
555.700	0.168\\
555.800	0.168\\
555.900	0.168\\
556.000	0.168\\
556.100	0.168\\
556.200	0.168\\
556.300	0.168\\
556.400	0.168\\
556.500	0.168\\
556.600	0.168\\
556.700	0.168\\
556.800	0.168\\
556.900	0.168\\
557.000	0.168\\
557.100	0.168\\
557.200	0.168\\
557.300	0.168\\
557.400	0.168\\
557.500	0.168\\
557.600	0.168\\
557.700	0.168\\
557.800	0.168\\
557.900	0.168\\
558.000	0.168\\
558.100	0.168\\
558.200	0.168\\
558.300	0.168\\
558.400	0.168\\
558.500	0.168\\
558.600	0.168\\
558.700	0.168\\
558.800	0.168\\
558.900	0.168\\
559.000	0.168\\
559.100	0.168\\
559.200	0.168\\
559.300	0.168\\
559.400	0.168\\
559.500	0.168\\
559.600	0.168\\
559.700	0.168\\
559.800	0.168\\
559.900	0.168\\
560.000	0.168\\
560.100	0.168\\
560.200	0.168\\
560.300	0.168\\
560.400	0.168\\
560.500	0.168\\
560.600	0.168\\
560.700	0.168\\
560.800	0.168\\
560.900	0.168\\
561.000	0.168\\
561.100	0.168\\
561.200	0.168\\
561.300	0.168\\
561.400	0.168\\
561.500	0.168\\
561.600	0.168\\
561.700	0.168\\
561.800	0.168\\
561.900	0.168\\
562.000	0.168\\
562.100	0.168\\
562.200	0.168\\
562.300	0.168\\
562.400	0.168\\
562.500	0.168\\
562.600	0.168\\
562.700	0.168\\
562.800	0.168\\
562.900	0.168\\
563.000	0.168\\
563.100	0.168\\
563.200	0.168\\
563.300	0.168\\
563.400	0.168\\
563.500	0.168\\
563.600	0.168\\
563.700	0.168\\
563.800	0.168\\
563.900	0.168\\
564.000	0.168\\
564.100	0.168\\
564.200	0.168\\
564.300	0.168\\
564.400	0.168\\
564.500	0.168\\
564.600	0.168\\
564.700	0.168\\
564.800	0.168\\
564.900	0.168\\
565.000	0.168\\
565.100	0.168\\
565.200	0.168\\
565.300	0.168\\
565.400	0.168\\
565.500	0.168\\
565.600	0.168\\
565.700	0.168\\
565.800	0.168\\
565.900	0.168\\
566.000	0.168\\
566.100	0.168\\
566.200	0.168\\
566.300	0.168\\
566.400	0.168\\
566.500	0.168\\
566.600	0.168\\
566.700	0.168\\
566.800	0.168\\
566.900	0.168\\
567.000	0.168\\
567.100	0.168\\
567.200	0.168\\
567.300	0.168\\
567.400	0.168\\
567.500	0.168\\
567.600	0.168\\
567.700	0.168\\
567.800	0.168\\
567.900	0.168\\
568.000	0.168\\
568.100	0.168\\
568.200	0.168\\
568.300	0.168\\
568.400	0.168\\
568.500	0.168\\
568.600	0.168\\
568.700	0.168\\
568.800	0.168\\
568.900	0.168\\
569.000	0.168\\
569.100	0.168\\
569.200	0.168\\
569.300	0.168\\
569.400	0.168\\
569.500	0.168\\
569.600	0.168\\
569.700	0.168\\
569.800	0.168\\
569.900	0.168\\
570.000	0.168\\
570.100	0.168\\
570.200	0.168\\
570.300	0.168\\
570.400	0.168\\
570.500	0.168\\
570.600	0.168\\
570.700	0.168\\
570.800	0.168\\
570.900	0.168\\
571.000	0.168\\
571.100	0.168\\
571.200	0.168\\
571.300	0.168\\
571.400	0.168\\
571.500	0.168\\
571.600	0.168\\
571.700	0.168\\
571.800	0.168\\
571.900	0.168\\
572.000	0.168\\
572.100	0.168\\
572.200	0.168\\
572.300	0.168\\
572.400	0.168\\
572.500	0.168\\
572.600	0.168\\
572.700	0.168\\
572.800	0.168\\
572.900	0.168\\
573.000	0.168\\
573.100	0.168\\
573.200	0.168\\
573.300	0.168\\
573.400	0.168\\
573.500	0.168\\
573.600	0.168\\
573.700	0.168\\
573.800	0.168\\
573.900	0.168\\
574.000	0.168\\
574.100	0.168\\
574.200	0.168\\
574.300	0.168\\
574.400	0.168\\
574.500	0.168\\
574.600	0.168\\
574.700	0.168\\
574.800	0.168\\
574.900	0.168\\
575.000	0.168\\
575.100	0.168\\
575.200	0.168\\
575.300	0.168\\
575.400	0.168\\
575.500	0.168\\
575.600	0.168\\
575.700	0.168\\
575.800	0.168\\
575.900	0.168\\
576.000	0.168\\
576.100	0.168\\
576.200	0.168\\
576.300	0.168\\
576.400	0.168\\
576.500	0.168\\
576.600	0.168\\
576.700	0.168\\
576.800	0.168\\
576.900	0.168\\
577.000	0.168\\
577.100	0.168\\
577.200	0.168\\
577.300	0.168\\
577.400	0.168\\
577.500	0.168\\
577.600	0.168\\
577.700	0.168\\
577.800	0.168\\
577.900	0.168\\
578.000	0.168\\
578.100	0.168\\
578.200	0.168\\
578.300	0.168\\
578.400	0.168\\
578.500	0.168\\
578.600	0.168\\
578.700	0.168\\
578.800	0.168\\
578.900	0.168\\
579.000	0.168\\
579.100	0.168\\
579.200	0.168\\
579.300	0.168\\
579.400	0.168\\
579.500	0.168\\
579.600	0.168\\
579.700	0.168\\
579.800	0.168\\
579.900	0.168\\
580.000	0.168\\
580.100	0.168\\
580.200	0.168\\
580.300	0.168\\
580.400	0.168\\
580.500	0.168\\
580.600	0.168\\
580.700	0.168\\
580.800	0.168\\
580.900	0.168\\
581.000	0.168\\
581.100	0.168\\
581.200	0.168\\
581.300	0.168\\
581.400	0.168\\
581.500	0.168\\
581.600	0.168\\
581.700	0.168\\
581.800	0.168\\
581.900	0.168\\
582.000	0.168\\
582.100	0.168\\
582.200	0.168\\
582.300	0.168\\
582.400	0.168\\
582.500	0.168\\
582.600	0.168\\
582.700	0.168\\
582.800	0.168\\
582.900	0.168\\
583.000	0.168\\
583.100	0.168\\
583.200	0.168\\
583.300	0.168\\
583.400	0.168\\
583.500	0.168\\
583.600	0.168\\
583.700	0.168\\
583.800	0.168\\
583.900	0.168\\
584.000	0.168\\
584.100	0.168\\
584.200	0.168\\
584.300	0.168\\
584.400	0.168\\
584.500	0.168\\
584.600	0.168\\
584.700	0.168\\
584.800	0.168\\
584.900	0.168\\
585.000	0.168\\
585.100	0.168\\
585.200	0.168\\
585.300	0.168\\
585.400	0.168\\
585.500	0.168\\
585.600	0.168\\
585.700	0.168\\
585.800	0.168\\
585.900	0.168\\
586.000	0.168\\
586.100	0.168\\
586.200	0.168\\
586.300	0.168\\
586.400	0.168\\
586.500	0.168\\
586.600	0.168\\
586.700	0.168\\
586.800	0.168\\
586.900	0.168\\
587.000	0.168\\
587.100	0.168\\
587.200	0.168\\
587.300	0.168\\
587.400	0.168\\
587.500	0.168\\
587.600	0.168\\
587.700	0.168\\
587.800	0.168\\
587.900	0.168\\
588.000	0.168\\
588.100	0.168\\
588.200	0.168\\
588.300	0.168\\
588.400	0.168\\
588.500	0.168\\
588.600	0.168\\
588.700	0.168\\
588.800	0.168\\
588.900	0.168\\
589.000	0.168\\
589.100	0.168\\
589.200	0.168\\
589.300	0.168\\
589.400	0.168\\
589.500	0.168\\
589.600	0.168\\
589.700	0.168\\
589.800	0.168\\
589.900	0.168\\
590.000	0.168\\
590.100	0.168\\
590.200	0.168\\
590.300	0.168\\
590.400	0.168\\
590.500	0.168\\
590.600	0.168\\
590.700	0.168\\
590.800	0.168\\
590.900	0.168\\
591.000	0.168\\
591.100	0.168\\
591.200	0.168\\
591.300	0.168\\
591.400	0.168\\
591.500	0.168\\
591.600	0.168\\
591.700	0.168\\
591.800	0.168\\
591.900	0.168\\
592.000	0.168\\
592.100	0.168\\
592.200	0.168\\
592.300	0.168\\
592.400	0.168\\
592.500	0.168\\
592.600	0.168\\
592.700	0.168\\
592.800	0.168\\
592.900	0.168\\
593.000	0.168\\
593.100	0.168\\
593.200	0.168\\
593.300	0.168\\
593.400	0.168\\
593.500	0.168\\
593.600	0.168\\
593.700	0.168\\
593.800	0.168\\
593.900	0.168\\
594.000	0.168\\
594.100	0.168\\
594.200	0.168\\
594.300	0.168\\
594.400	0.168\\
594.500	0.168\\
594.600	0.168\\
594.700	0.168\\
594.800	0.168\\
594.900	0.168\\
595.000	0.168\\
595.100	0.168\\
595.200	0.168\\
595.300	0.168\\
595.400	0.168\\
595.500	0.168\\
595.600	0.168\\
595.700	0.168\\
595.800	0.168\\
595.900	0.168\\
596.000	0.168\\
596.100	0.168\\
596.200	0.168\\
596.300	0.168\\
596.400	0.168\\
596.500	0.168\\
596.600	0.168\\
596.700	0.168\\
596.800	0.168\\
596.900	0.168\\
597.000	0.168\\
597.100	0.168\\
597.200	0.168\\
597.300	0.168\\
597.400	0.168\\
597.500	0.168\\
597.600	0.168\\
597.700	0.168\\
597.800	0.168\\
597.900	0.168\\
598.000	0.168\\
598.100	0.168\\
598.200	0.168\\
598.300	0.168\\
598.400	0.168\\
598.500	0.168\\
598.600	0.168\\
598.700	0.168\\
598.800	0.168\\
598.900	0.168\\
599.000	0.168\\
599.100	0.168\\
599.200	0.168\\
599.300	0.168\\
599.400	0.168\\
599.500	0.168\\
599.600	0.168\\
599.700	0.168\\
599.800	0.168\\
599.900	0.168\\
};
\addlegendentry{New Non-Stationary Tight Bound}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
599.900	0.000\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/KFexample_position2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.7\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
%ylabel={$\sigma{}_{\text{KF}}\text{-}\sigma{}_{\text{true filter error}}\text{ [m]}$},
ylabel={KF STD - True Error STD [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.65, transform shape}, at={(0.37,0.575)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, mark=asterisk, mark options={solid, mycolor1}, mark indices={1,61,121,181,241,301,361,421,481,541}]
  table[row sep=crcr]{%
0	0\\
1	0.330629598100813\\
2	0.371203684480633\\
3	0.434639992774919\\
4	0.474986990540515\\
5	0.49846210777855\\
6	0.512765585386092\\
7	0.522018998312774\\
8	0.528332384180203\\
9	0.53283750338619\\
10	0.536176898954636\\
11	0.53873454116831\\
12	0.54075006522794\\
13	0.542378604848636\\
14	0.543723784317194\\
15	0.544856737150099\\
16	0.545827491657633\\
17	0.5466720098118\\
18	0.547416661331795\\
19	0.548081137617487\\
20	0.548680391272569\\
21	0.54922595276571\\
22	0.549726840605786\\
23	0.550190201197097\\
24	0.550621765790311\\
25	0.55102618166336\\
26	0.551407255505751\\
27	0.551768134632084\\
28	0.552111443574518\\
29	0.552439388240373\\
30	0.552753836200509\\
31	0.553056379215946\\
32	0.553348382396962\\
33	0.553631023202456\\
34	0.553905322639139\\
35	0.554172170420088\\
36	0.554432345401551\\
37	0.554686532300366\\
38	0.554935335459845\\
39	0.555179290253818\\
40	0.555418872590508\\
41	0.555654506875612\\
42	0.555886572719373\\
43	0.556115410614211\\
44	0.556341326761981\\
45	0.556564597198189\\
46	0.556785471329249\\
47	0.557004174978715\\
48	0.557220913021297\\
49	0.557435871667508\\
50	0.557649220453982\\
51	0.55786111398163\\
52	0.558071693439047\\
53	0.558281087941396\\
54	0.558489415712188\\
55	0.558696785126244\\
56	0.55890329563556\\
57	0.559109038592396\\
58	0.559314097981428\\
59	0.559518551075371\\
60	0.559722469020357\\
61	0.559925917362079\\
62	0.560128956518611\\
63	0.560331642206393\\
64	0.56053402582495\\
65	0.56073615480409\\
66	0.560938072919953\\
67	0.561139820580593\\
68	0.561341435085751\\
69	0.561542950864578\\
70	0.561744399691293\\
71	0.561945810882435\\
72	0.562147211477964\\
73	0.562348626406106\\
74	0.562550078635809\\
75	0.562751589316122\\
76	0.562953177904205\\
77	0.563154862283454\\
78	0.563356658872749\\
79	0.563558582727183\\
80	0.563760647630147\\
81	0.563962866180191\\
82	0.564165249870143\\
83	0.564367809161126\\
84	0.564570553550539\\
85	0.564773491636288\\
86	0.564976631175341\\
87	0.565179979138861\\
88	0.565383541763254\\
89	0.5655873245978\\
90	0.565791332549225\\
91	0.565995569923189\\
92	0.566200040462491\\
93	0.566404747383672\\
94	0.566609693410896\\
95	0.566814880806987\\
96	0.567020311403439\\
97	0.567225986627932\\
98	0.567431907530477\\
99	0.567638074807405\\
100	0.567844488824335\\
101	0.56805114963754\\
102	0.568258057014305\\
103	0.568465210451222\\
104	0.568672609192163\\
105	0.568880252245094\\
106	0.569088138397547\\
107	0.569296266231277\\
108	0.569504634136251\\
109	0.569713240323381\\
110	0.569922082837138\\
111	0.570131159566927\\
112	0.570340468257768\\
113	0.570550006520648\\
114	0.570759771842518\\
115	0.570969761594597\\
116	0.571179973041694\\
117	0.57139040334971\\
118	0.571601049593482\\
119	0.571811908763834\\
120	0.572022977774736\\
121	0.572234253468991\\
122	0.572445732624601\\
123	0.572657411960449\\
124	0.572869288141646\\
125	0.573081357784417\\
126	0.57329361746099\\
127	0.573506063703803\\
128	0.573718693010051\\
129	0.573931501845436\\
130	0.574144486648152\\
131	0.574357643831945\\
132	0.574570969790102\\
133	0.574784460897945\\
134	0.574998113516244\\
135	0.575211923993606\\
136	0.575425888669429\\
137	0.575640003876288\\
138	0.575854265942212\\
139	0.576068671192616\\
140	0.576283215952799\\
141	0.57649789654954\\
142	0.576712709313369\\
143	0.576927650579364\\
144	0.577142716689764\\
145	0.57735790399488\\
146	0.577573208854574\\
147	0.57778862763962\\
148	0.578004156733073\\
149	0.578219792531286\\
150	0.578435531444825\\
151	0.578651369899944\\
152	0.578867304338928\\
153	0.579083331221568\\
154	0.579299447025392\\
155	0.579515648246797\\
156	0.579731931401852\\
157	0.579948293026519\\
158	0.580164729677676\\
159	0.580381237933352\\
160	0.580597814393514\\
161	0.580814455680411\\
162	0.581031158438805\\
163	0.581247919336761\\
164	0.581464735065879\\
165	0.581681602341291\\
166	0.581898517902573\\
167	0.582115478513515\\
168	0.58233248096235\\
169	0.582549522062322\\
170	0.582766598651688\\
171	0.582983707593939\\
172	0.583200845777583\\
173	0.58341801011693\\
174	0.58363519755153\\
175	0.583852405046855\\
176	0.584069629593728\\
177	0.584286868209006\\
178	0.584504117935239\\
179	0.584721375840559\\
180	0.584938639019242\\
181	0.585155904591034\\
182	0.585373169701484\\
183	0.585590431522064\\
184	0.585807687249826\\
185	0.586024934107286\\
186	0.586242169342768\\
187	0.586459390229948\\
188	0.586676594067967\\
189	0.58689377818132\\
190	0.587110939919398\\
191	0.587328076657286\\
192	0.587545185794511\\
193	0.587762264755838\\
194	0.587979310990704\\
195	0.588196321973214\\
196	0.588413295201804\\
197	0.588630228199463\\
198	0.588847118513399\\
199	0.589063963714807\\
200	0.589280761398982\\
201	0.589497509184866\\
202	0.589714204714937\\
203	0.589930845655431\\
204	0.590147429695662\\
205	0.590363954548138\\
206	0.590580417948331\\
207	0.590796817654791\\
208	0.591013151448351\\
209	0.591229417132581\\
210	0.591445612533221\\
211	0.591661735498292\\
212	0.591877783897644\\
213	0.592093755623068\\
214	0.592309648587843\\
215	0.592525460726733\\
216	0.592741189995991\\
217	0.592956834372558\\
218	0.59317239185475\\
219	0.593387860461462\\
220	0.593603238231935\\
221	0.593818523226105\\
222	0.594033713524141\\
223	0.594248807226109\\
224	0.594463802452083\\
225	0.594678697341806\\
226	0.594893490054574\\
227	0.595108178768896\\
228	0.595322761682837\\
229	0.595537237013104\\
230	0.595751602995392\\
231	0.59596585788438\\
232	0.59617999995271\\
233	0.596394027491783\\
234	0.596607938811076\\
235	0.596821732238141\\
236	0.597035406118266\\
237	0.597248958814475\\
238	0.597462388707299\\
239	0.597675694194891\\
240	0.597888873692114\\
241	0.598101925631454\\
242	0.598314848461882\\
243	0.598527640649195\\
244	0.5987403006759\\
245	0.598952827040875\\
246	0.599165218259145\\
247	0.599377472862102\\
248	0.599589589396828\\
249	0.599801566426436\\
250	0.600013402529612\\
251	0.600225096300733\\
252	0.600436646349408\\
253	0.600648051300482\\
254	0.600859309793918\\
255	0.601070420484803\\
256	0.601281382042657\\
257	0.601492193152126\\
258	0.601702852512062\\
259	0.601913358835986\\
260	0.602123710851401\\
261	0.602333907300135\\
262	0.602543946938113\\
263	0.602753828534787\\
264	0.602963550873596\\
265	0.60317311275162\\
266	0.603382512979351\\
267	0.603591750380588\\
268	0.60380082379254\\
269	0.604009732065151\\
270	0.604218474061895\\
271	0.604427048658522\\
272	0.604635454744084\\
273	0.604843691219912\\
274	0.605051756999728\\
275	0.605259651010101\\
276	0.605467372189537\\
277	0.605674919488706\\
278	0.605882291870444\\
279	0.606089488309408\\
280	0.606296507792308\\
281	0.606503349317222\\
282	0.606710011894165\\
283	0.606916494544294\\
284	0.607122796300587\\
285	0.607328916206939\\
286	0.607534853318612\\
287	0.607740606701896\\
288	0.607946175434108\\
289	0.608151558603254\\
290	0.608356755308364\\
291	0.60856176465893\\
292	0.608766585775129\\
293	0.608971217787712\\
294	0.609175659837547\\
295	0.609379911075962\\
296	0.609583970664517\\
297	0.609787837774775\\
298	0.609991511588305\\
299	0.610194991296567\\
300	0.610398276101137\\
301	0.610601365212801\\
302	0.610804257852351\\
303	0.611006953250126\\
304	0.611209450645788\\
305	0.61141174928855\\
306	0.611613848436718\\
307	0.611815747358037\\
308	0.612017445329229\\
309	0.612218941636002\\
310	0.612420235573381\\
311	0.612621326444696\\
312	0.612822213562708\\
313	0.613022896248481\\
314	0.613223373831829\\
315	0.613423645651324\\
316	0.613623711053606\\
317	0.613823569394185\\
318	0.614023220036529\\
319	0.614222662352745\\
320	0.614421895722899\\
321	0.614620919535128\\
322	0.614819733185755\\
323	0.615018336078947\\
324	0.615216727626944\\
325	0.615414907249601\\
326	0.615612874374733\\
327	0.615810628437771\\
328	0.616008168881763\\
329	0.61620549515726\\
330	0.616402606722318\\
331	0.616599503042494\\
332	0.616796183590623\\
333	0.616992647846814\\
334	0.617188895298455\\
335	0.617384925440206\\
336	0.617580737773551\\
337	0.617776331807249\\
338	0.617971707056881\\
339	0.618166863045076\\
340	0.618361799301169\\
341	0.618556515361206\\
342	0.618751010768392\\
343	0.618945285072186\\
344	0.619139337828756\\
345	0.619333168600861\\
346	0.619526776957741\\
347	0.619720162475232\\
348	0.619913324735194\\
349	0.620106263326079\\
350	0.620298977842594\\
351	0.620491467885699\\
352	0.620683733062265\\
353	0.620875772985528\\
354	0.621067587274638\\
355	0.621259175554883\\
356	0.621450537457235\\
357	0.621641672619035\\
358	0.621832580682849\\
359	0.6220232612975\\
360	0.622213714117493\\
361	0.62240393880279\\
362	0.622593935019154\\
363	0.622783702438028\\
364	0.622973240736201\\
365	0.623162549596145\\
366	0.623351628705677\\
367	0.62354047775807\\
368	0.623729096451711\\
369	0.623917484490676\\
370	0.624105641584038\\
371	0.62429356744633\\
372	0.624481261796745\\
373	0.624668724360276\\
374	0.624855954866462\\
375	0.625042953050183\\
376	0.625229718651212\\
377	0.625416251414094\\
378	0.625602551088605\\
379	0.62578861742918\\
380	0.625974450195031\\
381	0.626160049150258\\
382	0.626345414063849\\
383	0.626530544708999\\
384	0.626715440864132\\
385	0.626900102311879\\
386	0.627084528839646\\
387	0.627268720239158\\
388	0.62745267630703\\
389	0.627636396843855\\
390	0.627819881655\\
391	0.628003130549928\\
392	0.628186143342759\\
393	0.62836891985171\\
394	0.628551459899313\\
395	0.628733763312198\\
396	0.628915829921311\\
397	0.629097659561921\\
398	0.629279252073047\\
399	0.629460607298029\\
400	0.629641725084184\\
401	0.629822605282925\\
402	0.630003247749414\\
403	0.630183652343021\\
404	0.630363818926867\\
405	0.630543747368051\\
406	0.630723437537313\\
407	0.630902889309482\\
408	0.6310821025628\\
409	0.631261077179715\\
410	0.631439813045859\\
411	0.631618310050953\\
412	0.631796568088134\\
413	0.631974587054174\\
414	0.632152366849482\\
415	0.632329907378107\\
416	0.632507208547395\\
417	0.632684270268214\\
418	0.632861092455073\\
419	0.633037675025776\\
420	0.633214017901309\\
421	0.633390121006528\\
422	0.633565984269126\\
423	0.633741607620436\\
424	0.633916990994862\\
425	0.63409213432999\\
426	0.634267037567042\\
427	0.634441700649973\\
428	0.63461612352603\\
429	0.634790306145646\\
430	0.634964248462438\\
431	0.635137950432977\\
432	0.63531141201679\\
433	0.635484633176702\\
434	0.635657613878379\\
435	0.635830354090331\\
436	0.636002853784134\\
437	0.636175112934438\\
438	0.636347131518619\\
439	0.636518909516781\\
440	0.636690446912098\\
441	0.636861743690588\\
442	0.637032799840767\\
443	0.63720361535411\\
444	0.637374190224932\\
445	0.637544524450163\\
446	0.637714618029236\\
447	0.63788447096465\\
448	0.638054083261068\\
449	0.638223454926219\\
450	0.638392585970223\\
451	0.638561476405698\\
452	0.638730126247879\\
453	0.638898535514613\\
454	0.639066704226138\\
455	0.639234632405191\\
456	0.639402320077011\\
457	0.639569767269336\\
458	0.639736974012067\\
459	0.639903940337717\\
460	0.640070666281304\\
461	0.64023715187966\\
462	0.640403397172577\\
463	0.640569402201663\\
464	0.64073516701103\\
465	0.640900691647175\\
466	0.641065976158643\\
467	0.641231020596138\\
468	0.641395825012751\\
469	0.641560389463734\\
470	0.641724714006386\\
471	0.641888798700279\\
472	0.642052643606917\\
473	0.642216248790078\\
474	0.642379614315587\\
475	0.642542740251429\\
476	0.642705626667293\\
477	0.642868273635258\\
478	0.643030681229334\\
479	0.643192849525349\\
480	0.643354778601292\\
481	0.643516468536859\\
482	0.643677919414017\\
483	0.64383913131644\\
484	0.644000104329734\\
485	0.644160838541211\\
486	0.644321334040455\\
487	0.644481590918531\\
488	0.644641609268433\\
489	0.644801389184977\\
490	0.644960930764796\\
491	0.64512023410623\\
492	0.64527929930955\\
493	0.645438126476506\\
494	0.645596715710781\\
495	0.645755067117648\\
496	0.6459131808042\\
497	0.646071056879009\\
498	0.646228695452351\\
499	0.646386096636434\\
500	0.646543260544718\\
501	0.646700187292481\\
502	0.646856876996594\\
503	0.647013329775291\\
504	0.647169545748625\\
505	0.647325525038241\\
506	0.647481267767034\\
507	0.647636774059492\\
508	0.647792044041921\\
509	0.647947077841877\\
510	0.648101875588168\\
511	0.648256437411533\\
512	0.648410763443735\\
513	0.648564853818357\\
514	0.648718708670003\\
515	0.648872328135099\\
516	0.64902571235109\\
517	0.649178861456903\\
518	0.649331775593055\\
519	0.649484454901085\\
520	0.649636899524126\\
521	0.649789109606331\\
522	0.649941085293563\\
523	0.650092826732703\\
524	0.650244334071999\\
525	0.650395607460837\\
526	0.650546647050078\\
527	0.650697452991722\\
528	0.650848025439018\\
529	0.650998364546354\\
530	0.651148470469366\\
531	0.651298343365056\\
532	0.651447983391336\\
533	0.651597390707479\\
534	0.651746565473672\\
535	0.651895507851691\\
536	0.65204421800388\\
537	0.652192696094289\\
538	0.652340942287537\\
539	0.652488956749835\\
540	0.65263673964796\\
541	0.652784291150283\\
542	0.652931611425856\\
543	0.653078700644869\\
544	0.653225558978761\\
545	0.653372186599881\\
546	0.653518583681375\\
547	0.653664750397638\\
548	0.653810686924203\\
549	0.653956393437056\\
550	0.654101870113777\\
551	0.654247117132513\\
552	0.654392134672548\\
553	0.654536922914076\\
554	0.654681482037972\\
555	0.654825812226591\\
556	0.654969913662512\\
557	0.65511378652991\\
558	0.655257431013297\\
559	0.655400847298438\\
560	0.655544035571666\\
561	0.655686996020449\\
562	0.655829728832941\\
563	0.655972234198202\\
564	0.65611451230609\\
565	0.656256563347483\\
566	0.656398387513718\\
567	0.656539984997153\\
568	0.656681355991054\\
569	0.656822500689145\\
570	0.656963419286285\\
571	0.657104111977901\\
572	0.657244578960217\\
573	0.657384820430252\\
574	0.657524836585594\\
575	0.657664627624854\\
576	0.657804193747211\\
577	0.657943535152413\\
578	0.65808265204123\\
579	0.658221544614889\\
580	0.658360213075525\\
581	0.658498657625614\\
582	0.658636878468656\\
583	0.658774875808717\\
584	0.658912649850436\\
585	0.659050200799015\\
586	0.659187528860684\\
587	0.659324634241898\\
588	0.659461517149907\\
589	0.659598177792645\\
590	0.659734616378501\\
591	0.659870833116543\\
592	0.660006828216638\\
593	0.660142601888765\\
594	0.660278154343928\\
595	0.660413485793583\\
596	0.66054859644953\\
597	0.660683486524476\\
598	0.660818156231471\\
599	0.660952605784132\\
};
\addlegendentry{Stationary bound in \cite{Langel2019}}

\addplot [color=mycolor2, line width=1pt, mark=o, mark options={solid, mycolor2}, mark indices={1,61,121,181,241,301,361,421,481,541}]
  table[row sep=crcr]{%
0	0\\
1	0.0931903330562136\\
2	0.12044394256111\\
3	0.169929578869187\\
4	0.206571196372693\\
5	0.230304993127675\\
6	0.245792508687146\\
7	0.25620189514018\\
8	0.263406998067921\\
9	0.26852816946041\\
10	0.272258215908437\\
11	0.275039349454232\\
12	0.277161142577711\\
13	0.278817124898865\\
14	0.280138849321361\\
15	0.281217081261502\\
16	0.282115311819894\\
17	0.282878541911714\\
18	0.283539079900379\\
19	0.284120417564736\\
20	0.284639851279167\\
21	0.285110273837631\\
22	0.285541412220937\\
23	0.285940691539508\\
24	0.286313844340611\\
25	0.286665344821813\\
26	0.286998721502755\\
27	0.287316784719678\\
28	0.287621793850121\\
29	0.28791558147725\\
30	0.288199646491648\\
31	0.28847522456897\\
32	0.288743342011799\\
33	0.289004857249097\\
34	0.289260493089728\\
35	0.289510861995609\\
36	0.28975648603398\\
37	0.289997812746606\\
38	0.290235227857465\\
39	0.29046906551514\\
40	0.290699616601728\\
41	0.290927135511197\\
42	0.291151845711852\\
43	0.291373944334168\\
44	0.291593605976118\\
45	0.291810985872644\\
46	0.292026222549794\\
47	0.292239440056619\\
48	0.292450749849309\\
49	0.292660252389965\\
50	0.292868038506981\\
51	0.2930741905584\\
52	0.293278783429741\\
53	0.293481885392453\\
54	0.293683558846624\\
55	0.293883860963433\\
56	0.294082844245281\\
57	0.294280557013053\\
58	0.294477043833695\\
59	0.294672345894355\\
60	0.294866501332535\\
61	0.295059545527124\\
62	0.295251511355559\\
63	0.295442429423133\\
64	0.295632328265924\\
65	0.295821234532127\\
66	0.296009173144171\\
67	0.296196167444464\\
68	0.296382239325226\\
69	0.296567409346494\\
70	0.296751696841852\\
71	0.296935120014496\\
72	0.297117696023861\\
73	0.297299441064297\\
74	0.297480370436915\\
75	0.29766049861496\\
76	0.297839839303151\\
77	0.298018405492257\\
78	0.298196209509342\\
79	0.298373263063013\\
80	0.298549577285598\\
81	0.298725162772143\\
82	0.298900029615993\\
83	0.29907418744142\\
84	0.29924764543432\\
85	0.299420412370296\\
86	0.299592496640685\\
87	0.299763906276553\\
88	0.299934648971544\\
89	0.300104732102341\\
90	0.300274162748451\\
91	0.300442947709826\\
92	0.300611093524026\\
93	0.300778606482027\\
94	0.300945492642427\\
95	0.301111757845888\\
96	0.301277407727184\\
97	0.301442447727709\\
98	0.301606883106615\\
99	0.301770718951389\\
100	0.301933960187512\\
101	0.302096611588013\\
102	0.302258677781992\\
103	0.302420163262923\\
104	0.302581072396151\\
105	0.302741409426289\\
106	0.302901178484035\\
107	0.303060383592424\\
108	0.303219028672515\\
109	0.303377117550099\\
110	0.303534653959787\\
111	0.303691641550699\\
112	0.303848083891353\\
113	0.304003984473411\\
114	0.304159346716574\\
115	0.304314173972216\\
116	0.304468469527137\\
117	0.304622236607088\\
118	0.304775478380179\\
119	0.304928197959725\\
120	0.305080398407654\\
121	0.305232082736893\\
122	0.305383253913874\\
123	0.305533914861599\\
124	0.305684068461574\\
125	0.305833717555629\\
126	0.305982864948874\\
127	0.306131513410946\\
128	0.306279665678062\\
129	0.306427324454717\\
130	0.30657449241528\\
131	0.306721172205812\\
132	0.30686736644509\\
133	0.30701307772631\\
134	0.307158308617886\\
135	0.30730306166538\\
136	0.307447339391842\\
137	0.307591144299749\\
138	0.307734478870998\\
139	0.307877345568613\\
140	0.308019746837203\\
141	0.30816168510421\\
142	0.308303162780248\\
143	0.308444182259905\\
144	0.308584745922531\\
145	0.30872485613304\\
146	0.308864515242135\\
147	0.309003725586876\\
148	0.309142489491819\\
149	0.309280809268557\\
150	0.309418687216748\\
151	0.309556125624681\\
152	0.309693126769048\\
153	0.309829692915855\\
154	0.309965826320536\\
155	0.310101529228177\\
156	0.310236803873977\\
157	0.310371652483354\\
158	0.310506077272521\\
159	0.310640080448024\\
160	0.310773664207659\\
161	0.310906830740464\\
162	0.311039582226385\\
163	0.311171920837296\\
164	0.311303848736429\\
165	0.311435368078719\\
166	0.311566481011027\\
167	0.311697189672145\\
168	0.311827496192905\\
169	0.311957402696407\\
170	0.312086911297456\\
171	0.312216024103691\\
172	0.31234474321468\\
173	0.31247307072249\\
174	0.31260100871134\\
175	0.312728559258062\\
176	0.312855724431756\\
177	0.312982506294247\\
178	0.313108906899515\\
179	0.31323492829415\\
180	0.313360572516899\\
181	0.313485841599572\\
182	0.313610737565682\\
183	0.313735262431805\\
184	0.313859418206562\\
185	0.313983206891066\\
186	0.314106630478932\\
187	0.31422969095604\\
188	0.314352390300428\\
189	0.314474730482743\\
190	0.314596713465789\\
191	0.314718341204525\\
192	0.314839615646179\\
193	0.314960538730361\\
194	0.315081112388498\\
195	0.315201338544398\\
196	0.315321219113684\\
197	0.31544075600425\\
198	0.315559951116029\\
199	0.315678806340657\\
200	0.315797323562037\\
201	0.315915504655663\\
202	0.316033351489068\\
203	0.316150865921713\\
204	0.316268049804421\\
205	0.316384904980396\\
206	0.316501433283975\\
207	0.31661763654165\\
208	0.316733516571162\\
209	0.316849075182176\\
210	0.316964314175834\\
211	0.31707923534475\\
212	0.317193840473351\\
213	0.317308131337199\\
214	0.317422109703443\\
215	0.317535777330932\\
216	0.317649135969532\\
217	0.317762187360699\\
218	0.317874933237363\\
219	0.317987375323582\\
220	0.318099515334893\\
221	0.318211354977961\\
222	0.318322895950928\\
223	0.318434139943065\\
224	0.318545088635005\\
225	0.3186557436984\\
226	0.318766106796261\\
227	0.31887617958273\\
228	0.318985963703312\\
229	0.319095460794529\\
230	0.31920467248392\\
231	0.319313600390501\\
232	0.319422246124304\\
233	0.319530611286268\\
234	0.319638697468918\\
235	0.319746506255456\\
236	0.319854039220559\\
237	0.319961297929694\\
238	0.320068283939804\\
239	0.320174998798734\\
240	0.320281444045577\\
241	0.32038762121033\\
242	0.32049353181435\\
243	0.320599177370013\\
244	0.320704559381056\\
245	0.320809679341892\\
246	0.320914538738634\\
247	0.32101913904819\\
248	0.321123481738823\\
249	0.321227568269819\\
250	0.321331400091822\\
251	0.321434978646721\\
252	0.321538305367426\\
253	0.321641381678319\\
254	0.321744208994687\\
255	0.321846788723633\\
256	0.32194912226305\\
257	0.322051211002304\\
258	0.322153056322236\\
259	0.322254659594932\\
260	0.322356022183726\\
261	0.322457145443423\\
262	0.322558030720529\\
263	0.322658679352458\\
264	0.322759092668434\\
265	0.322859271989046\\
266	0.322959218626693\\
267	0.323058933884681\\
268	0.323158419058586\\
269	0.323257675435002\\
270	0.323356704292564\\
271	0.323455506901269\\
272	0.323554084523039\\
273	0.323652438411159\\
274	0.323750569811068\\
275	0.323848479959679\\
276	0.323946170085833\\
277	0.324043641410071\\
278	0.324140895144978\\
279	0.324237932494952\\
280	0.324334754656434\\
281	0.324431362817563\\
282	0.324527758158638\\
283	0.32462394185211\\
284	0.32471991506236\\
285	0.324815678945924\\
286	0.324911234651267\\
287	0.325006583319464\\
288	0.325101726083517\\
289	0.325196664068585\\
290	0.325291398392437\\
291	0.325385930164884\\
292	0.325480260488234\\
293	0.325574390457177\\
294	0.325668321158787\\
295	0.325762053672634\\
296	0.325855589071011\\
297	0.325948928418484\\
298	0.326042072772339\\
299	0.32613502318236\\
300	0.326227780691397\\
301	0.326320346334569\\
302	0.326412721139945\\
303	0.326504906128434\\
304	0.326596902313668\\
305	0.326688710702228\\
306	0.326780332293652\\
307	0.326871768080309\\
308	0.326963019047639\\
309	0.32705408617403\\
310	0.327144970431277\\
311	0.327235672783786\\
312	0.327326194189595\\
313	0.327416535599582\\
314	0.327506697958142\\
315	0.327596682202852\\
316	0.327686489264465\\
317	0.327776120067369\\
318	0.327865575529245\\
319	0.327954856561064\\
320	0.32804396406766\\
321	0.328132898946933\\
322	0.328221662090755\\
323	0.328310254384292\\
324	0.328398676706797\\
325	0.328486929930705\\
326	0.328575014922535\\
327	0.328662932542443\\
328	0.328750683644557\\
329	0.328838269076641\\
330	0.328925689680432\\
331	0.329012946291755\\
332	0.32910003974041\\
333	0.329186970849833\\
334	0.329273740437998\\
335	0.329360349316858\\
336	0.329446798292338\\
337	0.329533088164681\\
338	0.329619219728329\\
339	0.329705193772043\\
340	0.329791011078783\\
341	0.329876672425939\\
342	0.32996217858522\\
343	0.330047530322872\\
344	0.330132728399462\\
345	0.330217773570098\\
346	0.330302666584544\\
347	0.330387408186994\\
348	0.330471999116298\\
349	0.330556440106079\\
350	0.330640731884387\\
351	0.330724875174383\\
352	0.330808870693659\\
353	0.330892719154804\\
354	0.330976421265177\\
355	0.331059977727023\\
356	0.331143389237582\\
357	0.33122665648898\\
358	0.331309780168453\\
359	0.331392760958124\\
360	0.331475599535224\\
361	0.331558296572098\\
362	0.331640852736314\\
363	0.331723268690553\\
364	0.33180554509272\\
365	0.331887682595948\\
366	0.331969681848705\\
367	0.332051543494799\\
368	0.332133268173152\\
369	0.33221485651859\\
370	0.332296309160824\\
371	0.332377626725361\\
372	0.332458809833042\\
373	0.332539859100393\\
374	0.332620775139389\\
375	0.332701558557574\\
376	0.332782209958395\\
377	0.33286272994053\\
378	0.332943119098672\\
379	0.333023378023086\\
380	0.333103507300052\\
381	0.333183507511421\\
382	0.333263379234836\\
383	0.333343123044074\\
384	0.333422739508364\\
385	0.333502229193414\\
386	0.333581592660494\\
387	0.333660830467011\\
388	0.333739943166393\\
389	0.333818931308087\\
390	0.333897795437565\\
391	0.333976536096543\\
392	0.334055153822874\\
393	0.334133649150431\\
394	0.334212022609449\\
395	0.334290274726413\\
396	0.334368406024055\\
397	0.334446417021127\\
398	0.334524308233199\\
399	0.334602080171862\\
400	0.33467973334507\\
401	0.334757268257476\\
402	0.33483468540976\\
403	0.334911985299414\\
404	0.334989168420293\\
405	0.33506623526273\\
406	0.335143186313758\\
407	0.335220022056888\\
408	0.335296742972105\\
409	0.335373349536439\\
410	0.335449842223056\\
411	0.335526221502164\\
412	0.335602487840561\\
413	0.335678641701861\\
414	0.335754683546384\\
415	0.335830613831149\\
416	0.335906433010337\\
417	0.335982141534373\\
418	0.336057739851299\\
419	0.336133228405288\\
420	0.336208607638014\\
421	0.336283877987967\\
422	0.336359039890226\\
423	0.336434093777484\\
424	0.336509040078909\\
425	0.336583879220939\\
426	0.336658611627172\\
427	0.336733237718022\\
428	0.336807757911288\\
429	0.336882172621813\\
430	0.336956482261485\\
431	0.337030687239576\\
432	0.337104787962403\\
433	0.337178784833441\\
434	0.337252678253662\\
435	0.337326468621086\\
436	0.337400156331228\\
437	0.337473741776648\\
438	0.337547225347521\\
439	0.337620607431177\\
440	0.337693888412446\\
441	0.337767068673543\\
442	0.337840148593955\\
443	0.337913128550895\\
444	0.337986008918733\\
445	0.338058790069454\\
446	0.338131472372652\\
447	0.338204056195309\\
448	0.338276541902019\\
449	0.33834892985476\\
450	0.338421220413466\\
451	0.338493413935339\\
452	0.338565510775197\\
453	0.33863751128581\\
454	0.338709415817334\\
455	0.338781224717536\\
456	0.338852938332252\\
457	0.338924557004702\\
458	0.338996081075948\\
459	0.339067510884888\\
460	0.339138846767923\\
461	0.33921008905952\\
462	0.339281238091871\\
463	0.339352294194896\\
464	0.339423257696581\\
465	0.339494128922638\\
466	0.339564908196394\\
467	0.339635595839582\\
468	0.339706192171434\\
469	0.339776697509251\\
470	0.3398471121684\\
471	0.339917436462088\\
472	0.339987670701362\\
473	0.340057815195451\\
474	0.340127870251649\\
475	0.340197836175093\\
476	0.340267713268986\\
477	0.340337501834711\\
478	0.340407202171605\\
479	0.340476814577187\\
480	0.340546339347043\\
481	0.340615776774712\\
482	0.340685127152256\\
483	0.340754390769462\\
484	0.340823567914413\\
485	0.340892658873599\\
486	0.340961663931353\\
487	0.341030583370525\\
488	0.341099417472037\\
489	0.341168166514876\\
490	0.341236830776552\\
491	0.341305410532868\\
492	0.341373906057584\\
493	0.341442317622977\\
494	0.341510645499511\\
495	0.341578889956281\\
496	0.341647051260225\\
497	0.341715129677027\\
498	0.341783125470556\\
499	0.341851038902973\\
500	0.341918870234963\\
501	0.341986619725617\\
502	0.342054287632322\\
503	0.342121874210875\\
504	0.342189379715705\\
505	0.342256804399426\\
506	0.342324148513399\\
507	0.342391412307052\\
508	0.342458596028678\\
509	0.342525699924977\\
510	0.342592724240944\\
511	0.342659669220325\\
512	0.342726535105271\\
513	0.342793322136572\\
514	0.342860030553425\\
515	0.342926660593662\\
516	0.342993212493866\\
517	0.343059686488914\\
518	0.343126082812432\\
519	0.34319240169657\\
520	0.34325864337211\\
521	0.343324808068701\\
522	0.343390896014284\\
523	0.343456907435666\\
524	0.343522842558286\\
525	0.343588701605995\\
526	0.343654484801846\\
527	0.343720192367073\\
528	0.343785824521888\\
529	0.343851381485138\\
530	0.343916863474419\\
531	0.343982270705965\\
532	0.344047603394984\\
533	0.344112861755093\\
534	0.344178045999001\\
535	0.344243156337939\\
536	0.344308192982112\\
537	0.344373156140364\\
538	0.344438046020286\\
539	0.344502862828563\\
540	0.344567606770283\\
541	0.344632278049858\\
542	0.344696876870103\\
543	0.344761403432813\\
544	0.344825857938758\\
545	0.344890240587461\\
546	0.344954551577189\\
547	0.345018791105417\\
548	0.345082959368142\\
549	0.34514705656045\\
550	0.345211082876403\\
551	0.345275038508817\\
552	0.345338923649479\\
553	0.345402738489042\\
554	0.345466483217251\\
555	0.345530158022598\\
556	0.345593763092779\\
557	0.345657298614242\\
558	0.345720764772409\\
559	0.345784161751794\\
560	0.345847489735775\\
561	0.345910748906817\\
562	0.345973939446367\\
563	0.34603706153473\\
564	0.346100115351533\\
565	0.346163101075035\\
566	0.34622601888293\\
567	0.346288868951547\\
568	0.346351651456644\\
569	0.346414366572617\\
570	0.34647701447318\\
571	0.346539595331251\\
572	0.346602109318383\\
573	0.346664556605674\\
574	0.34672693736286\\
575	0.346789251759219\\
576	0.346851499962668\\
577	0.346913682140666\\
578	0.346975798459425\\
579	0.347037849084472\\
580	0.347099834180426\\
581	0.347161753910996\\
582	0.347223608438981\\
583	0.347285397926498\\
584	0.347347122534643\\
585	0.347408782423713\\
586	0.347470377753211\\
587	0.347531908681731\\
588	0.347593375367182\\
589	0.347654777966341\\
590	0.347716116635638\\
591	0.347777391530258\\
592	0.347838602804813\\
593	0.34789975061301\\
594	0.347960835107983\\
595	0.348021856441733\\
596	0.348082814765689\\
597	0.348143710230602\\
598	0.348204542986196\\
599	0.348265313181514\\
};
\addlegendentry{Non-stationary Bound in \cite{Langel2019}}

\addplot [color=mycolor3, line width=1pt, mark=x, mark options={solid, mycolor3}, mark indices={1,61,121,181,241,301,361,421,481,541}]
  table[row sep=crcr]{%
0	0\\
1	0.173629014798394\\
2	0.217737005950994\\
3	0.293139376167233\\
4	0.347150599635938\\
5	0.381221943774335\\
6	0.403010899522087\\
7	0.417473182003732\\
8	0.427432087339525\\
9	0.434514954489714\\
10	0.439694650115143\\
11	0.443574947645857\\
12	0.446543202175235\\
13	0.448855160470771\\
14	0.450683960820697\\
15	0.452149460420515\\
16	0.453336329979948\\
17	0.454305512435894\\
18	0.45510164513496\\
19	0.455757964256236\\
20	0.456299604225478\\
21	0.45674585414406\\
22	0.457111724677361\\
23	0.457409051852665\\
24	0.457647285282746\\
25	0.457834058386538\\
26	0.457975606043988\\
27	0.458077074151902\\
28	0.458142751674927\\
29	0.458176246488392\\
30	0.458180620009102\\
31	0.458158491288714\\
32	0.458112118249801\\
33	0.458043461644934\\
34	0.457954235838542\\
35	0.457845949444277\\
36	0.457719938092396\\
37	0.457577391037262\\
38	0.457419372909953\\
39	0.457246841616666\\
40	0.457060663153698\\
41	0.456861623943382\\
42	0.456650441160832\\
43	0.45642777142541\\
44	0.456194218152177\\
45	0.455950337800232\\
46	0.455696645208604\\
47	0.455433618171583\\
48	0.455161701380689\\
49	0.454881309834377\\
50	0.454592831797299\\
51	0.454296631382249\\
52	0.453993050806844\\
53	0.453682412377361\\
54	0.453365020234969\\
55	0.453041161900501\\
56	0.452711109645065\\
57	0.452375121708428\\
58	0.452033443387904\\
59	0.451686308012313\\
60	0.451333937816457\\
61	0.450976544728746\\
62	0.450614331082193\\
63	0.450247490257311\\
64	0.449876207266811\\
65	0.449500659286173\\
66	0.449121016138179\\
67	0.448737440735385\\
68	0.448350089485871\\
69	0.44795911266533\\
70	0.447564654759503\\
71	0.447166854779539\\
72	0.446765846553831\\
73	0.446361758997568\\
74	0.445954716362621\\
75	0.4455448384698\\
76	0.44513224092475\\
77	0.444717035319286\\
78	0.444299329418982\\
79	0.443879227338357\\
80	0.443456829705724\\
81	0.443032233816552\\
82	0.442605533778192\\
83	0.4421768206455\\
84	0.441746182548286\\
85	0.441313704812387\\
86	0.440879470072446\\
87	0.440443558379457\\
88	0.440006047301608\\
89	0.439567012020916\\
90	0.439126525423376\\
91	0.438684658185252\\
92	0.438241478854707\\
93	0.437797053929557\\
94	0.437351447931292\\
95	0.436904723474527\\
96	0.436456941334654\\
97	0.436008160511165\\
98	0.435558438288695\\
99	0.435107830294669\\
100	0.434656390555119\\
101	0.434204171547549\\
102	0.433751224251409\\
103	0.433297598196759\\
104	0.432843341510875\\
105	0.432388500962588\\
106	0.431933122004693\\
107	0.431477248815327\\
108	0.431020924337417\\
109	0.430564190315522\\
110	0.43010708733334\\
111	0.429649654847481\\
112	0.429191931221794\\
113	0.42873395375932\\
114	0.428275758733207\\
115	0.427817381417071\\
116	0.427358856113415\\
117	0.426900216181934\\
118	0.426441494065557\\
119	0.425982721317382\\
120	0.425523928624557\\
121	0.425065145833173\\
122	0.424606401971346\\
123	0.424147725271609\\
124	0.423689143192519\\
125	0.423230682440135\\
126	0.422772368988035\\
127	0.42231422809698\\
128	0.42185628433424\\
129	0.421398561591673\\
130	0.420941083103799\\
131	0.42048387146508\\
132	0.420026948646637\\
133	0.419570336012612\\
134	0.419114054335409\\
135	0.418658123811838\\
136	0.418202564077092\\
137	0.417747394219646\\
138	0.417292632795011\\
139	0.416838297839035\\
140	0.416384406881662\\
141	0.415930976958862\\
142	0.415478024625827\\
143	0.415025565968449\\
144	0.414573616615257\\
145	0.414122191748675\\
146	0.413671306116157\\
147	0.413220974040996\\
148	0.412771209432549\\
149	0.41232202579647\\
150	0.411873436244946\\
151	0.411425453505558\\
152	0.410978089931405\\
153	0.41053135750974\\
154	0.410085267871182\\
155	0.409639832298012\\
156	0.409195061732476\\
157	0.40875096678576\\
158	0.408307557744706\\
159	0.407864844581013\\
160	0.407422836957267\\
161	0.406981544235805\\
162	0.406540975484631\\
163	0.406101139485372\\
164	0.405662044739529\\
165	0.405223699475187\\
166	0.404786111653721\\
167	0.404349288976164\\
168	0.403913238888777\\
169	0.403477968589868\\
170	0.403043485035255\\
171	0.402609794943828\\
172	0.402176904803355\\
173	0.401744820876047\\
174	0.401313549203564\\
175	0.400883095612471\\
176	0.400453465719011\\
177	0.400024664934335\\
178	0.399596698469168\\
179	0.399169571338462\\
180	0.398743288366404\\
181	0.398317854190054\\
182	0.397893273264572\\
183	0.39746954986731\\
184	0.397046688101454\\
185	0.396624691900797\\
186	0.396203565033261\\
187	0.395783311105106\\
188	0.395363933564454\\
189	0.394945435705154\\
190	0.394527820670532\\
191	0.39411109145658\\
192	0.393695250915812\\
193	0.393280301760228\\
194	0.392866246565177\\
195	0.392453087772083\\
196	0.392040827691858\\
197	0.391629468507858\\
198	0.39121901227918\\
199	0.390809460943046\\
200	0.390400816318447\\
201	0.389993080108184\\
202	0.389586253902394\\
203	0.389180339180598\\
204	0.388775337314655\\
205	0.388371249571151\\
206	0.387968077114124\\
207	0.387565821007684\\
208	0.387164482217713\\
209	0.38676406161494\\
210	0.386364559976982\\
211	0.385965977990622\\
212	0.385568316253739\\
213	0.385171575278036\\
214	0.384775755490637\\
215	0.384380857236351\\
216	0.383986880779503\\
217	0.38359382630631\\
218	0.383201693926367\\
219	0.382810483674803\\
220	0.382420195514101\\
221	0.38203082933569\\
222	0.381642384961765\\
223	0.381254862147557\\
224	0.380868260581906\\
225	0.380482579890213\\
226	0.380097819634898\\
227	0.379713979317899\\
228	0.379331058381467\\
229	0.378949056210104\\
230	0.378567972132259\\
231	0.378187805421135\\
232	0.377808555296497\\
233	0.377430220926044\\
234	0.377052801426771\\
235	0.376676295866218\\
236	0.376300703263723\\
237	0.375926022591898\\
238	0.375552252777425\\
239	0.375179392702989\\
240	0.374807441207849\\
241	0.374436397089084\\
242	0.374066259103074\\
243	0.373697025966294\\
244	0.373328696356452\\
245	0.372961268913627\\
246	0.37259474224129\\
247	0.372229114907441\\
248	0.371864385445178\\
249	0.371500552354291\\
250	0.371137614101713\\
251	0.370775569122657\\
252	0.370414415821529\\
253	0.370054152572948\\
254	0.369694777722316\\
255	0.369336289586727\\
256	0.368978686456217\\
257	0.368621966593992\\
258	0.368266128237792\\
259	0.36791116960012\\
260	0.367557088869376\\
261	0.367203884210653\\
262	0.366851553766196\\
263	0.366500095656306\\
264	0.366149507980026\\
265	0.365799788815593\\
266	0.365450936221691\\
267	0.365102948237222\\
268	0.364755822882898\\
269	0.364409558161356\\
270	0.364064152057495\\
271	0.363719602539845\\
272	0.363375907560567\\
273	0.363033065056243\\
274	0.36269107294811\\
275	0.36234992914342\\
276	0.362009631534875\\
277	0.361670178002214\\
278	0.361331566411877\\
279	0.360993794618139\\
280	0.360656860463109\\
281	0.360320761777643\\
282	0.359985496381455\\
283	0.359651062083799\\
284	0.359317456683812\\
285	0.358984677970966\\
286	0.35865272372564\\
287	0.358321591719232\\
288	0.357991279714952\\
289	0.357661785467826\\
290	0.357333106725491\\
291	0.357005241228308\\
292	0.356678186709701\\
293	0.356351940896843\\
294	0.356026501510541\\
295	0.355701866266031\\
296	0.355378032872977\\
297	0.35505499903627\\
298	0.354732762455683\\
299	0.354411320826671\\
300	0.354090671840595\\
301	0.353770813185179\\
302	0.353451742544166\\
303	0.353133457598574\\
304	0.352815956026006\\
305	0.352499235501796\\
306	0.352183293698545\\
307	0.35186812828681\\
308	0.351553736935557\\
309	0.35124011731159\\
310	0.350927267080692\\
311	0.350615183907507\\
312	0.350303865455658\\
313	0.349993309387969\\
314	0.34968351336704\\
315	0.349374475055015\\
316	0.349066192114265\\
317	0.348758662206933\\
318	0.348451882996073\\
319	0.348145852144967\\
320	0.347840567317576\\
321	0.347536026179114\\
322	0.34723222639559\\
323	0.346929165634833\\
324	0.34662684156558\\
325	0.346325251858616\\
326	0.346024394186429\\
327	0.345724266223556\\
328	0.345424865646578\\
329	0.345126190134238\\
330	0.344828237368233\\
331	0.344531005032309\\
332	0.344234490813164\\
333	0.343938692400343\\
334	0.34364360748657\\
335	0.343349233767299\\
336	0.343055568941736\\
337	0.342762610711929\\
338	0.34247035678402\\
339	0.342178804867331\\
340	0.341887952675052\\
341	0.341597797924237\\
342	0.341308338336034\\
343	0.341019571635229\\
344	0.340731495551381\\
345	0.340444107817802\\
346	0.340157406172239\\
347	0.33987138835721\\
348	0.339586052119444\\
349	0.339301395210441\\
350	0.339017415386365\\
351	0.338734110408154\\
352	0.338451478041748\\
353	0.338169516057974\\
354	0.33788822223255\\
355	0.33760759434665\\
356	0.33732763018611\\
357	0.337048327542561\\
358	0.336769684212641\\
359	0.336491697998213\\
360	0.336214366707168\\
361	0.335937688152171\\
362	0.335661660151914\\
363	0.335386280530656\\
364	0.335111547118117\\
365	0.334837457749927\\
366	0.334564010267513\\
367	0.334291202517988\\
368	0.334019032354377\\
369	0.333747497635727\\
370	0.333476596226888\\
371	0.333206325998731\\
372	0.332936684828383\\
373	0.332667670598767\\
374	0.332399281199173\\
375	0.332131514524804\\
376	0.331864368477227\\
377	0.331597840964378\\
378	0.331331929899989\\
379	0.3310666332045\\
380	0.330801948804492\\
381	0.330537874633023\\
382	0.330274408629293\\
383	0.330011548739094\\
384	0.329749292914585\\
385	0.329487639114404\\
386	0.329226585303445\\
387	0.32896612945342\\
388	0.328706269542295\\
389	0.328447003554743\\
390	0.328188329481804\\
391	0.327930245321113\\
392	0.327672749077124\\
393	0.32741583876043\\
394	0.327159512388562\\
395	0.326903767985641\\
396	0.326648603582271\\
397	0.326394017215875\\
398	0.326140006930245\\
399	0.32588657077622\\
400	0.325633706810777\\
401	0.325381413098057\\
402	0.325129687708682\\
403	0.324878528719864\\
404	0.324627934215755\\
405	0.324377902286756\\
406	0.324128431030431\\
407	0.323879518550825\\
408	0.323631162958577\\
409	0.323383362371146\\
410	0.323136114912813\\
411	0.322889418714453\\
412	0.322643271913421\\
413	0.322397672654006\\
414	0.322152619087205\\
415	0.321908109370611\\
416	0.321664141668521\\
417	0.321420714151941\\
418	0.321177824998472\\
419	0.320935472392534\\
420	0.320693654525144\\
421	0.320452369593909\\
422	0.32021161580326\\
423	0.319971391364106\\
424	0.319731694493953\\
425	0.319492523417239\\
426	0.319253876364883\\
427	0.31901575157417\\
428	0.318778147289208\\
429	0.318541061760925\\
430	0.318304493246387\\
431	0.318068440009597\\
432	0.317832900320923\\
433	0.317597872457327\\
434	0.317363354702366\\
435	0.317129345346189\\
436	0.316895842685312\\
437	0.316662845022734\\
438	0.316430350668156\\
439	0.316198357937651\\
440	0.315966865153769\\
441	0.315735870645312\\
442	0.315505372747907\\
443	0.31527536980343\\
444	0.315045860160012\\
445	0.314816842172377\\
446	0.314588314201615\\
447	0.314360274615183\\
448	0.314132721786677\\
449	0.313905654096288\\
450	0.313679069930458\\
451	0.313452967681883\\
452	0.313227345749624\\
453	0.313002202538996\\
454	0.31277753646134\\
455	0.312553345934475\\
456	0.312329629382589\\
457	0.312106385235666\\
458	0.31188361193017\\
459	0.311661307908594\\
460	0.311439471619678\\
461	0.311218101518193\\
462	0.310997196065159\\
463	0.310776753727396\\
464	0.310556772978202\\
465	0.310337252296563\\
466	0.310118190167827\\
467	0.309899585083144\\
468	0.309681435539687\\
469	0.309463740040655\\
470	0.309246497095273\\
471	0.309029705218563\\
472	0.308813362931573\\
473	0.308597468761263\\
474	0.308382021240391\\
475	0.308167018907625\\
476	0.307952460307433\\
477	0.307738343990195\\
478	0.307524668512087\\
479	0.307311432435085\\
480	0.307098634326735\\
481	0.306886272760607\\
482	0.306674346315731\\
483	0.306462853577159\\
484	0.306251793135289\\
485	0.306041163586315\\
486	0.30583096353223\\
487	0.305621191580485\\
488	0.305411846343986\\
489	0.305202926441666\\
490	0.304994430497572\\
491	0.304786357141552\\
492	0.304578705008794\\
493	0.304371472740172\\
494	0.304164658982017\\
495	0.303958262385891\\
496	0.303752281609036\\
497	0.303546715314042\\
498	0.303341562168953\\
499	0.30313682084693\\
500	0.302932490026819\\
501	0.302728568392695\\
502	0.302525054633861\\
503	0.302321947444852\\
504	0.302119245525773\\
505	0.301916947581731\\
506	0.301715052323061\\
507	0.301513558465444\\
508	0.301312464729676\\
509	0.301111769841668\\
510	0.300911472532675\\
511	0.300711571538727\\
512	0.300512065601424\\
513	0.300312953467028\\
514	0.30011423388703\\
515	0.29991590561815\\
516	0.29971796742177\\
517	0.299520418064617\\
518	0.299323256318189\\
519	0.299126480958989\\
520	0.298930090768522\\
521	0.298734084533066\\
522	0.298538461044132\\
523	0.29834321909766\\
524	0.298148357494824\\
525	0.297953875041344\\
526	0.297759770548168\\
527	0.297566042830567\\
528	0.297372690708926\\
529	0.297179713008177\\
530	0.296987108558255\\
531	0.296794876193417\\
532	0.296603014753032\\
533	0.296411523081019\\
534	0.296220400025732\\
535	0.296029644440523\\
536	0.295839255183068\\
537	0.295649231115704\\
538	0.295459571105539\\
539	0.295270274024119\\
540	0.295081338747423\\
541	0.294892764156089\\
542	0.29470454913519\\
543	0.294516692574348\\
544	0.294329193367616\\
545	0.294142050413484\\
546	0.293955262614759\\
547	0.293768828879024\\
548	0.293582748117728\\
549	0.293397019247095\\
550	0.29321164118744\\
551	0.293026612863628\\
552	0.292841933204613\\
553	0.292657601143901\\
554	0.292473615618974\\
555	0.292289975571748\\
556	0.292106679948461\\
557	0.291923727699213\\
558	0.29174111777877\\
559	0.291558849145758\\
560	0.291376920763014\\
561	0.291195331597578\\
562	0.291014080620585\\
563	0.290833166807261\\
564	0.290652589136926\\
565	0.290472346592992\\
566	0.290292438163078\\
567	0.290112862838328\\
568	0.289933619614544\\
569	0.28975470749117\\
570	0.289576125471513\\
571	0.2893978725632\\
572	0.289219947777497\\
573	0.289042350129762\\
574	0.288865078639219\\
575	0.288688132328957\\
576	0.288511510226044\\
577	0.288335211361186\\
578	0.288159234769068\\
579	0.287983579488355\\
580	0.28780824456112\\
581	0.287633229033645\\
582	0.287458531955735\\
583	0.287284152381062\\
584	0.28711008936682\\
585	0.286936341974183\\
586	0.286762909267964\\
587	0.286589790316611\\
588	0.286416984192101\\
589	0.2862444899705\\
590	0.286072306731057\\
591	0.285900433556776\\
592	0.28572886953441\\
593	0.285557613754122\\
594	0.285386665309716\\
595	0.285216023298631\\
596	0.285045686821718\\
597	0.284875654983466\\
598	0.284705926891661\\
599	0.284536501657726\\
};
\addlegendentry{New Stationary Tight Bound}

\addplot [color=mycolor4, line width=1pt, mark=triangle, mark options={solid, mycolor4}, mark indices={1,61,121,181,241,301,361,421,481,541}]
  table[row sep=crcr]{%
0	0\\
1	0.0593639556941525\\
2	0.0844816618641744\\
3	0.128048430637932\\
4	0.159598221868237\\
5	0.179624993642619\\
6	0.192404512655571\\
7	0.200752307111316\\
8	0.20631430205799\\
9	0.210070731774408\\
10	0.212627308535616\\
11	0.214370647571741\\
12	0.215553785146199\\
13	0.216345568433894\\
14	0.216860445205839\\
15	0.217177043052175\\
16	0.217350046712113\\
17	0.217417932603098\\
18	0.217408078987091\\
19	0.217340183193528\\
20	0.217228571270653\\
21	0.217083774619937\\
22	0.216913616590887\\
23	0.21672396843519\\
24	0.216519280183547\\
25	0.21630295697355\\
26	0.216077628330368\\
27	0.215845342657644\\
28	0.215607709009532\\
29	0.215366001379721\\
30	0.215121236098184\\
31	0.21487422976918\\
32	0.214625643003046\\
33	0.214376013691322\\
34	0.21412578251784\\
35	0.213875312661912\\
36	0.213624905120355\\
37	0.213374810700998\\
38	0.213125239469605\\
39	0.212876368235129\\
40	0.212628346512588\\
41	0.212381301299956\\
42	0.212135340922941\\
43	0.211890558145456\\
44	0.211647032696419\\
45	0.21140483333204\\
46	0.211164019526905\\
47	0.210924642864143\\
48	0.210686748184912\\
49	0.210450374541779\\
50	0.210215555991681\\
51	0.209982322259179\\
52	0.209750699292385\\
53	0.209520709731351\\
54	0.209292373303356\\
55	0.209065707158175\\
56	0.20884072615388\\
57	0.208617443101048\\
58	0.208395868971593\\
59	0.208176013079765\\
60	0.207957883237555\\
61	0.207741485890665\\
62	0.207526826236403\\
63	0.207313908327365\\
64	0.207102735162721\\
65	0.206893308768713\\
66	0.206685630270272\\
67	0.206479699954684\\
68	0.206275517329573\\
69	0.206073081173486\\
70	0.20587238958376\\
71	0.20567344001779\\
72	0.205476229333044\\
73	0.205280753821398\\
74	0.205087009243016\\
75	0.204894990855678\\
76	0.204704693443546\\
77	0.204516111342969\\
78	0.20432923846738\\
79	0.204144068329811\\
80	0.20396059406437\\
81	0.203778808447282\\
82	0.203598703915532\\
83	0.203420272585277\\
84	0.203243506269018\\
85	0.203068396492199\\
86	0.202894934509118\\
87	0.202723111317368\\
88	0.202552917672506\\
89	0.202384344101688\\
90	0.202217380916636\\
91	0.202052018226368\\
92	0.201888245949249\\
93	0.201726053824245\\
94	0.201565431422523\\
95	0.201406368157791\\
96	0.201248853296761\\
97	0.201092875968584\\
98	0.200938425175309\\
99	0.200785489799841\\
100	0.200634058615719\\
101	0.200484120295073\\
102	0.200335663416922\\
103	0.200188676475022\\
104	0.200043147885594\\
105	0.199899065994146\\
106	0.199756419083201\\
107	0.199615195378101\\
108	0.199475383054619\\
109	0.19933697024419\\
110	0.199199945040618\\
111	0.199064295505536\\
112	0.198930009673859\\
113	0.198797075559582\\
114	0.19866548116056\\
115	0.198535214463504\\
116	0.198406263448646\\
117	0.198278616094626\\
118	0.198152260382585\\
119	0.198027184300486\\
120	0.197903375846863\\
121	0.197780823035146\\
122	0.197659513897065\\
123	0.197539436486295\\
124	0.197420578881747\\
125	0.197302929190982\\
126	0.197186475553053\\
127	0.197071206142027\\
128	0.196957109169034\\
129	0.19684417288579\\
130	0.196732385586643\\
131	0.196621735611075\\
132	0.196512211346544\\
133	0.196403801230076\\
134	0.196296493750992\\
135	0.196190277452274\\
136	0.196085140933405\\
137	0.195981072851168\\
138	0.195878061922372\\
139	0.195776096924533\\
140	0.195675166698265\\
141	0.19557526014853\\
142	0.19547636624543\\
143	0.195378474026484\\
144	0.195281572597196\\
145	0.195185651132192\\
146	0.195090698877038\\
147	0.194996705148242\\
148	0.194903659334841\\
149	0.194811550899317\\
150	0.19472036937816\\
151	0.194630104382668\\
152	0.194540745599852\\
153	0.194452282792781\\
154	0.194364705801377\\
155	0.194278004543321\\
156	0.194192169013604\\
157	0.194107189285887\\
158	0.194023055512616\\
159	0.193939757925023\\
160	0.193857286834032\\
161	0.19377563263015\\
162	0.193694785783805\\
163	0.193614736845348\\
164	0.193535476445845\\
165	0.193456995296287\\
166	0.193379284188495\\
167	0.193302333994552\\
168	0.193226135667487\\
169	0.193150680240478\\
170	0.193075958827535\\
171	0.193001962623043\\
172	0.192928682901879\\
173	0.192856111019069\\
174	0.192784238409899\\
175	0.192713056589696\\
176	0.192642557153363\\
177	0.192572731775613\\
178	0.19250357221074\\
179	0.192435070291708\\
180	0.192367217930837\\
181	0.192300007118661\\
182	0.192233429924499\\
183	0.192167478495321\\
184	0.192102145055856\\
185	0.192037421908367\\
186	0.191973301431972\\
187	0.191909776082298\\
188	0.191846838391371\\
189	0.191784480967272\\
190	0.191722696493116\\
191	0.191661477727394\\
192	0.191600817503058\\
193	0.191540708727416\\
194	0.191481144381328\\
195	0.191422117519096\\
196	0.191363621267783\\
197	0.191305648826983\\
198	0.191248193467914\\
199	0.191191248533642\\
200	0.19113480743772\\
201	0.191078863664416\\
202	0.191023410768139\\
203	0.190968442372196\\
204	0.190913952169581\\
205	0.190859933921047\\
206	0.190806381455786\\
207	0.19075328867018\\
208	0.190700649527571\\
209	0.190648458057581\\
210	0.190596708355883\\
211	0.19054539458341\\
212	0.190494510965777\\
213	0.190444051792952\\
214	0.190394011418675\\
215	0.190344384260015\\
216	0.190295164796453\\
217	0.190246347569655\\
218	0.190197927183249\\
219	0.190149898301343\\
220	0.190102255649208\\
221	0.190054994011689\\
222	0.190008108233201\\
223	0.189961593217163\\
224	0.189915443925429\\
225	0.189869655377606\\
226	0.189824222650714\\
227	0.1897791408785\\
228	0.189734405251102\\
229	0.189690011014363\\
230	0.18964595346938\\
231	0.189602227971932\\
232	0.189558829931798\\
233	0.189515754812874\\
234	0.189472998131805\\
235	0.189430555457875\\
236	0.189388422412662\\
237	0.189346594669246\\
238	0.189305067951864\\
239	0.189263838035117\\
240	0.189222900744085\\
241	0.189182251952843\\
242	0.189141887585265\\
243	0.189101803613084\\
244	0.189061996056694\\
245	0.189022460983779\\
246	0.188983194509092\\
247	0.188944192794224\\
248	0.188905452046811\\
249	0.188866968520074\\
250	0.188828738512484\\
251	0.188790758367304\\
252	0.188753024471907\\
253	0.18871553325755\\
254	0.188678281198804\\
255	0.188641264812873\\
256	0.188604480659706\\
257	0.188567925340976\\
258	0.188531595500081\\
259	0.188495487821115\\
260	0.188459599029102\\
261	0.188423925889197\\
262	0.188388465206117\\
263	0.18835321382403\\
264	0.188318168625869\\
265	0.188283326533337\\
266	0.188248684505652\\
267	0.18821423954023\\
268	0.188179988671209\\
269	0.188145928969789\\
270	0.188112057543435\\
271	0.188078371535539\\
272	0.188044868125417\\
273	0.188011544527058\\
274	0.187978397989696\\
275	0.18794542579667\\
276	0.18791262526554\\
277	0.187879993747288\\
278	0.187847528626321\\
279	0.187815227319788\\
280	0.187783087277694\\
281	0.187751105981647\\
282	0.18771928094543\\
283	0.187687609714089\\
284	0.187656089863708\\
285	0.187624719001292\\
286	0.18759349476386\\
287	0.187562414818672\\
288	0.187531476862432\\
289	0.187500678621518\\
290	0.187470017851069\\
291	0.187439492334647\\
292	0.187409099884576\\
293	0.187378838340919\\
294	0.18734870557148\\
295	0.18731869947112\\
296	0.187288817962212\\
297	0.187259058993618\\
298	0.187229420540348\\
299	0.187199900604014\\
300	0.187170497211582\\
301	0.187141208415596\\
302	0.187112032294067\\
303	0.187082966949447\\
304	0.1870540105092\\
305	0.187025161124893\\
306	0.186996416972079\\
307	0.186967776250185\\
308	0.186939237181946\\
309	0.1869107980134\\
310	0.186882457013553\\
311	0.186854212473918\\
312	0.186826062708292\\
313	0.186798006052868\\
314	0.18677004086544\\
315	0.186742165525516\\
316	0.186714378433749\\
317	0.186686678012165\\
318	0.186659062703256\\
319	0.186631530970317\\
320	0.186604081296878\\
321	0.186576712186707\\
322	0.186549422163125\\
323	0.18652220976935\\
324	0.186495073567812\\
325	0.18646801214004\\
326	0.186441024086548\\
327	0.186414108026497\\
328	0.186387262597577\\
329	0.186360486455555\\
330	0.186333778274388\\
331	0.186307136745768\\
332	0.18628056057878\\
333	0.186254048500132\\
334	0.186227599253698\\
335	0.186201211599951\\
336	0.186174884316415\\
337	0.186148616197215\\
338	0.186122406052505\\
339	0.186096252708921\\
340	0.186070155008792\\
341	0.186044111810247\\
342	0.186018121987104\\
343	0.185992184428414\\
344	0.185966298038352\\
345	0.185940461736323\\
346	0.185914674456399\\
347	0.185888935147204\\
348	0.185863242771916\\
349	0.185837596308147\\
350	0.185811994747269\\
351	0.185786437094748\\
352	0.185760922369923\\
353	0.185735449605545\\
354	0.185710017847896\\
355	0.185684626156444\\
356	0.185659273603846\\
357	0.185633959275606\\
358	0.185608682269958\\
359	0.185583441697986\\
360	0.185558236682937\\
361	0.185533066360563\\
362	0.185507929878668\\
363	0.185482826397106\\
364	0.185457755087668\\
365	0.185432715133743\\
366	0.185407705730313\\
367	0.185382726083731\\
368	0.185357775411944\\
369	0.185332852943475\\
370	0.185307957918326\\
371	0.185283089587301\\
372	0.185258247211664\\
373	0.185233430063704\\
374	0.185208637425603\\
375	0.18518386859057\\
376	0.185159122861364\\
377	0.18513439955143\\
378	0.185109697983648\\
379	0.185085017491019\\
380	0.185060357416319\\
381	0.185035717111646\\
382	0.185011095938648\\
383	0.184986493268639\\
384	0.184961908481682\\
385	0.184937340967394\\
386	0.184912790124031\\
387	0.184888255358942\\
388	0.184863736088346\\
389	0.184839231736873\\
390	0.184814741738023\\
391	0.184790265533479\\
392	0.184765802573338\\
393	0.184741352315996\\
394	0.184716914228147\\
395	0.184692487784218\\
396	0.184668072466707\\
397	0.184643667766068\\
398	0.18461927318026\\
399	0.184594888215202\\
400	0.184570512383971\\
401	0.184546145207378\\
402	0.184521786213395\\
403	0.184497434937612\\
404	0.184473090922324\\
405	0.184448753717334\\
406	0.184424422879147\\
407	0.184400097971093\\
408	0.184375778563776\\
409	0.184351464234169\\
410	0.184327154565835\\
411	0.184302849149162\\
412	0.184278547580789\\
413	0.184254249463947\\
414	0.184229954408011\\
415	0.184205662028717\\
416	0.18418137194783\\
417	0.184157083793366\\
418	0.184132797199027\\
419	0.184108511804993\\
420	0.184084227256562\\
421	0.184059943205511\\
422	0.184035659308847\\
423	0.184011375229375\\
424	0.183987090635355\\
425	0.183962805200736\\
426	0.183938518604805\\
427	0.183914230531968\\
428	0.183889940672088\\
429	0.183865648720371\\
430	0.183841354377023\\
431	0.183817057347255\\
432	0.183792757341394\\
433	0.183768454074652\\
434	0.183744147267134\\
435	0.183719836643832\\
436	0.18369552193451\\
437	0.183671202873484\\
438	0.183646879199841\\
439	0.183622550657219\\
440	0.183598216993573\\
441	0.183573877961749\\
442	0.183549533318569\\
443	0.18352518282552\\
444	0.183500826248064\\
445	0.183476463356101\\
446	0.183452093923847\\
447	0.18342771772916\\
448	0.183403334554555\\
449	0.183378944186188\\
450	0.183354546414193\\
451	0.183330141032684\\
452	0.183305727839866\\
453	0.183281306637355\\
454	0.18325687723086\\
455	0.183232439429503\\
456	0.183207993046267\\
457	0.183183537897889\\
458	0.183159073804291\\
459	0.183134600589142\\
460	0.183110118079753\\
461	0.183085626106617\\
462	0.183061124503638\\
463	0.183036613108015\\
464	0.183012091760588\\
465	0.182987560305037\\
466	0.182963018588453\\
467	0.182938466460996\\
468	0.182913903776239\\
469	0.182889330390367\\
470	0.182864746162977\\
471	0.182840150956622\\
472	0.182815544636583\\
473	0.182790927071437\\
474	0.182766298132378\\
475	0.182741657693555\\
476	0.182717005631844\\
477	0.182692341826851\\
478	0.182667666161251\\
479	0.182642978519993\\
480	0.182618278790983\\
481	0.182593566864625\\
482	0.182568842633941\\
483	0.182544105994452\\
484	0.182519356844296\\
485	0.182494595084222\\
486	0.18246982061703\\
487	0.182445033348245\\
488	0.182420233185894\\
489	0.182395420040052\\
490	0.182370593823407\\
491	0.18234575445058\\
492	0.182320901838921\\
493	0.182296035907598\\
494	0.182271156578281\\
495	0.182246263774573\\
496	0.18222135742235\\
497	0.182196437449647\\
498	0.182171503786549\\
499	0.182146556365069\\
500	0.182121595119497\\
501	0.182096619985714\\
502	0.182071630902101\\
503	0.182046627808631\\
504	0.182021610647325\\
505	0.181996579361908\\
506	0.181971533898263\\
507	0.181946474203983\\
508	0.181921400228362\\
509	0.181896311922742\\
510	0.181871209239944\\
511	0.181846092134606\\
512	0.1818209605633\\
513	0.181795814484076\\
514	0.181770653856688\\
515	0.181745478642483\\
516	0.181720288804627\\
517	0.181695084307762\\
518	0.181669865117897\\
519	0.181644631203085\\
520	0.181619382532404\\
521	0.181594119076749\\
522	0.181568840808382\\
523	0.181543547701153\\
524	0.181518239730167\\
525	0.18149291687223\\
526	0.181467579105288\\
527	0.181442226408763\\
528	0.181416858763441\\
529	0.181391476151589\\
530	0.181366078556607\\
531	0.181340665963148\\
532	0.18131523835757\\
533	0.181289795727025\\
534	0.181264338060032\\
535	0.181238865346586\\
536	0.181213377577706\\
537	0.18118787474566\\
538	0.181162356843743\\
539	0.181136823866609\\
540	0.181111275810053\\
541	0.181085712670892\\
542	0.181060134446966\\
543	0.181034541137592\\
544	0.18100893274277\\
545	0.180983309263638\\
546	0.180957670702696\\
547	0.180932017063014\\
548	0.180906348348913\\
549	0.180880664565848\\
550	0.180854965719959\\
551	0.180829251818636\\
552	0.180803522869951\\
553	0.180777778883225\\
554	0.180752019868464\\
555	0.180726245836695\\
556	0.180700456799855\\
557	0.180674652770563\\
558	0.180648833762689\\
559	0.180622999790671\\
560	0.180597150869744\\
561	0.180571287016278\\
562	0.180545408247212\\
563	0.180519514580396\\
564	0.180493606034474\\
565	0.18046768262866\\
566	0.180441744383188\\
567	0.180415791319092\\
568	0.180389823457972\\
569	0.18036384082211\\
570	0.1803378434347\\
571	0.1803118313195\\
572	0.180285804501182\\
573	0.180259763004756\\
574	0.180233706856257\\
575	0.180207636082059\\
576	0.180181550709449\\
577	0.180155450766279\\
578	0.18012933628097\\
579	0.180103207282514\\
580	0.180077063800809\\
581	0.180050905865983\\
582	0.180024733509072\\
583	0.17999854676134\\
584	0.179972345655074\\
585	0.179946130222561\\
586	0.179919900497225\\
587	0.17989365651249\\
588	0.179867398302918\\
589	0.17984112590284\\
590	0.179814839347841\\
591	0.17978853867362\\
592	0.179762223916214\\
593	0.179735895112572\\
594	0.179709552299983\\
595	0.17968319551585\\
596	0.179656824798599\\
597	0.179630440186656\\
598	0.179604041719131\\
599	0.179577629435585\\
};
\addlegendentry{New Non-Stationary Tight Bound}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
599	0\\
};
\end{axis}

% \begin{axis}[%
% width=1.227\fwidth,
% height=0.92\fwidth,
% at={(-0.16\fwidth,-0.101\fwidth)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Images/KFexample_position_absCov.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.7\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
%ylabel={$\sigma{}_{\text{KF}}\, \text{[m]}$},
ylabel={KF STD [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.65, transform shape},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, mark=asterisk, mark options={solid, mycolor1}, mark indices={1,61,121,181,241,301,361,421,481,541}]
  table[row sep=crcr]{%
0	3.16227766016834\\
1	2.43276948084667\\
2	2.40086591882243\\
3	2.35304682479216\\
4	2.32424077832627\\
5	2.30795554718134\\
6	2.298158435755\\
7	2.29183440056181\\
8	2.2874951039413\\
9	2.28436202714431\\
10	2.28200168506737\\
11	2.28015891922144\\
12	2.27867619761287\\
13	2.27745218993084\\
14	2.27641935496706\\
15	2.27553124627116\\
16	2.27475503022049\\
17	2.2740669197085\\
18	2.27344929978983\\
19	2.27288886758163\\
20	2.2723753980498\\
21	2.27190090624617\\
22	2.27145906670876\\
23	2.27104480334594\\
24	2.27065399463015\\
25	2.27028325823937\\
26	2.2699297913864\\
27	2.26959125080555\\
28	2.26926566140162\\
29	2.26895134590177\\
30	2.26864687009186\\
31	2.2683509997587\\
32	2.26806266651886\\
33	2.26778094046642\\
34	2.26750500810067\\
35	2.2672341543813\\
36	2.26696774803656\\
37	2.26670522945426\\
38	2.26644610064034\\
39	2.26618991684313\\
40	2.2659362795282\\
41	2.26568483045594\\
42	2.26543524666295\\
43	2.26518723619108\\
44	2.26494053443503\\
45	2.26469490100669\\
46	2.26445011703163\\
47	2.26420598280981\\
48	2.26396231578349\\
49	2.26371894876593\\
50	2.26347572839222\\
51	2.26323251376027\\
52	2.262989175234\\
53	2.26274559338776\\
54	2.26250165807096\\
55	2.26225726757798\\
56	2.26201232790913\\
57	2.26176675211138\\
58	2.2615204596882\\
59	2.26127337606999\\
60	2.26102543213915\\
61	2.26077656380062\\
62	2.26052671159539\\
63	2.26027582034999\\
64	2.26002383885896\\
65	2.25977071959676\\
66	2.25951641845461\\
67	2.25926089450115\\
68	2.25900410976396\\
69	2.25874602902866\\
70	2.25848661965586\\
71	2.25822585141236\\
72	2.25796369631587\\
73	2.25770012849262\\
74	2.2574351240446\\
75	2.25716866092887\\
76	2.25690071884412\\
77	2.25663127912628\\
78	2.25636032465195\\
79	2.25608783974815\\
80	2.25581381010818\\
81	2.25553822271456\\
82	2.25526106576524\\
83	2.2549823286065\\
84	2.25470200166876\\
85	2.254420076408\\
86	2.25413654524914\\
87	2.25385140153503\\
88	2.25356463947639\\
89	2.25327625410659\\
90	2.25298624123809\\
91	2.25269459742185\\
92	2.25240131990881\\
93	2.25210640661396\\
94	2.25180985608233\\
95	2.25151166745638\\
96	2.25121184044599\\
97	2.25091037529955\\
98	2.25060727277651\\
99	2.25030253412217\\
100	2.24999616104242\\
101	2.24968815568138\\
102	2.24937852059907\\
103	2.24906725875019\\
104	2.24875437346498\\
105	2.24843986842995\\
106	2.24812374767009\\
107	2.24780601553175\\
108	2.24748667666643\\
109	2.2471657360154\\
110	2.24684319879509\\
111	2.24651907048258\\
112	2.24619335680279\\
113	2.24586606371554\\
114	2.245537197403\\
115	2.24520676425868\\
116	2.24487477087587\\
117	2.24454122403699\\
118	2.24420613070413\\
119	2.24386949800817\\
120	2.24353133324087\\
121	2.24319164384485\\
122	2.24285043740588\\
123	2.2425077216443\\
124	2.24216350440747\\
125	2.24181779366245\\
126	2.2414705974885\\
127	2.24112192407063\\
128	2.24077178169273\\
129	2.24042017873171\\
130	2.24006712365122\\
131	2.23971262499572\\
132	2.23935669138541\\
133	2.23899933151097\\
134	2.23864055412764\\
135	2.23828036805162\\
136	2.23791878215434\\
137	2.2375558053584\\
138	2.2371914466338\\
139	2.23682571499262\\
140	2.23645861948626\\
141	2.23609016920091\\
142	2.23572037325448\\
143	2.2353492407924\\
144	2.23497678098499\\
145	2.23460300302384\\
146	2.2342279161187\\
147	2.23385152949515\\
148	2.2334738523906\\
149	2.23309489405278\\
150	2.23271466373649\\
151	2.23233317070105\\
152	2.23195042420832\\
153	2.2315664335199\\
154	2.23118120789547\\
155	2.23079475659006\\
156	2.23040708885253\\
157	2.23001821392347\\
158	2.22962814103334\\
159	2.22923687940056\\
160	2.22884443822977\\
161	2.22845082671074\\
162	2.22805605401595\\
163	2.22766012929981\\
164	2.22726306169682\\
165	2.22686486032023\\
166	2.22646553426102\\
167	2.22606509258628\\
168	2.2256635443382\\
169	2.22526089853295\\
170	2.22485716415929\\
171	2.2244523501779\\
172	2.22404646552036\\
173	2.2236395190879\\
174	2.2232315197507\\
175	2.22282247634678\\
176	2.22241239768164\\
177	2.22200129252724\\
178	2.22158916962087\\
179	2.22117603766515\\
180	2.22076190532664\\
181	2.220346781236\\
182	2.21993067398648\\
183	2.21951359213404\\
184	2.21909554419653\\
185	2.21867653865309\\
186	2.21825658394403\\
187	2.21783568846979\\
188	2.21741386059114\\
189	2.21699110862824\\
190	2.21656744086067\\
191	2.21614286552676\\
192	2.21571739082333\\
193	2.21529102490558\\
194	2.21486377588667\\
195	2.21443565183722\\
196	2.21400666078546\\
197	2.21357681071663\\
198	2.21314610957324\\
199	2.21271456525426\\
200	2.21228218561544\\
201	2.21184897846877\\
202	2.21141495158281\\
203	2.21098011268202\\
204	2.21054446944709\\
205	2.21010802951457\\
206	2.20967080047683\\
207	2.20923278988198\\
208	2.20879400523404\\
209	2.20835445399246\\
210	2.20791414357245\\
211	2.20747308134492\\
212	2.20703127463605\\
213	2.20658873072796\\
214	2.20614545685817\\
215	2.20570146021987\\
216	2.2052567479617\\
217	2.20481132718817\\
218	2.20436520495946\\
219	2.20391838829141\\
220	2.20347088415576\\
221	2.20302269948002\\
222	2.20257384114791\\
223	2.20212431599873\\
224	2.20167413082845\\
225	2.20122329238882\\
226	2.20077180738804\\
227	2.20031968249089\\
228	2.19986692431837\\
229	2.19941353944853\\
230	2.19895953441574\\
231	2.19850491571174\\
232	2.19804968978485\\
233	2.19759386304099\\
234	2.19713744184321\\
235	2.19668043251181\\
236	2.19622284132515\\
237	2.19576467451895\\
238	2.19530593828711\\
239	2.19484663878154\\
240	2.19438678211236\\
241	2.19392637434817\\
242	2.19346542151618\\
243	2.19300392960247\\
244	2.19254190455172\\
245	2.19207935226802\\
246	2.19161627861467\\
247	2.19115268941471\\
248	2.19068859045035\\
249	2.19022398746426\\
250	2.18975888615864\\
251	2.18929329219623\\
252	2.18882721120019\\
253	2.18836064875427\\
254	2.18789361040319\\
255	2.18742610165248\\
256	2.18695812796909\\
257	2.18648969478136\\
258	2.18602080747928\\
259	2.18555147141456\\
260	2.18508169190125\\
261	2.18461147421544\\
262	2.18414082359561\\
263	2.18366974524326\\
264	2.1831982443224\\
265	2.18272632596029\\
266	2.18225399524749\\
267	2.18178125723807\\
268	2.18130811694982\\
269	2.1808345793645\\
270	2.18036064942783\\
271	2.17988633205005\\
272	2.17941163210605\\
273	2.17893655443515\\
274	2.1784611038421\\
275	2.17798528509638\\
276	2.17750910293319\\
277	2.17703256205345\\
278	2.17655566712347\\
279	2.17607842277596\\
280	2.17560083360991\\
281	2.1751229041904\\
282	2.17464463904957\\
283	2.17416604268635\\
284	2.17368711956658\\
285	2.17320787412359\\
286	2.1727283107582\\
287	2.17224843383894\\
288	2.17176824770206\\
289	2.1712877566523\\
290	2.17080696496248\\
291	2.17032587687402\\
292	2.16984449659708\\
293	2.16936282831102\\
294	2.16888087616394\\
295	2.16839864427357\\
296	2.16791613672729\\
297	2.1674333575819\\
298	2.16695031086454\\
299	2.16646700057231\\
300	2.16598343067278\\
301	2.16549960510406\\
302	2.16501552777504\\
303	2.16453120256551\\
304	2.16404663332651\\
305	2.16356182388051\\
306	2.16307677802126\\
307	2.16259149951452\\
308	2.16210599209808\\
309	2.16162025948142\\
310	2.16113430534688\\
311	2.16064813334901\\
312	2.16016174711501\\
313	2.15967515024533\\
314	2.15918834631304\\
315	2.15870133886483\\
316	2.15821413142089\\
317	2.15772672747471\\
318	2.15723913049385\\
319	2.15675134391995\\
320	2.15626337116862\\
321	2.15577521563\\
322	2.15528688066877\\
323	2.15479836962436\\
324	2.15430968581097\\
325	2.15382083251814\\
326	2.1533318130106\\
327	2.1528426305282\\
328	2.15235328828692\\
329	2.15186378947817\\
330	2.15137413726939\\
331	2.15088433480435\\
332	2.15039438520296\\
333	2.14990429156148\\
334	2.14941405695311\\
335	2.14892368442759\\
336	2.14843317701173\\
337	2.14794253770958\\
338	2.14745176950248\\
339	2.14696087534901\\
340	2.14646985818558\\
341	2.14597872092645\\
342	2.14548746646369\\
343	2.14499609766744\\
344	2.14450461738625\\
345	2.14401302844703\\
346	2.14352133365526\\
347	2.14302953579522\\
348	2.14253763762997\\
349	2.14204564190163\\
350	2.14155355133175\\
351	2.14106136862085\\
352	2.14056909644921\\
353	2.14007673747665\\
354	2.13958429434285\\
355	2.13909176966729\\
356	2.13859916604963\\
357	2.13810648606989\\
358	2.13761373228817\\
359	2.1371209072455\\
360	2.136628013463\\
361	2.13613505344313\\
362	2.13564202966893\\
363	2.13514894460479\\
364	2.13465580069612\\
365	2.13416260036979\\
366	2.13366934603403\\
367	2.13317604007898\\
368	2.13268268487604\\
369	2.13218928277911\\
370	2.13169583612375\\
371	2.1312023472276\\
372	2.13070881839087\\
373	2.13021525189606\\
374	2.12972165000815\\
375	2.12922801497496\\
376	2.12873434902679\\
377	2.12824065437735\\
378	2.12774693322297\\
379	2.12725318774346\\
380	2.12675942010162\\
381	2.12626563244407\\
382	2.12577182690052\\
383	2.12527800558473\\
384	2.12478417059413\\
385	2.12429032400996\\
386	2.12379646789748\\
387	2.12330260430633\\
388	2.12280873527004\\
389	2.12231486280677\\
390	2.12182098891924\\
391	2.12132711559445\\
392	2.12083324480432\\
393	2.12033937850561\\
394	2.11984551863986\\
395	2.11935166713408\\
396	2.11885782589979\\
397	2.1183639968342\\
398	2.11787018181997\\
399	2.11737638272496\\
400	2.11688260140272\\
401	2.1163888396926\\
402	2.11589509941962\\
403	2.11540138239468\\
404	2.11490769041484\\
405	2.11441402526327\\
406	2.11392038870906\\
407	2.11342678250787\\
408	2.11293320840184\\
409	2.11243966811935\\
410	2.11194616337571\\
411	2.11145269587269\\
412	2.11095926729888\\
413	2.11046587932992\\
414	2.10997253362837\\
415	2.10947923184392\\
416	2.10898597561334\\
417	2.10849276656086\\
418	2.10799960629799\\
419	2.10750649642364\\
420	2.10701343852429\\
421	2.10652043417429\\
422	2.10602748493545\\
423	2.10553459235769\\
424	2.10504175797848\\
425	2.10454898332375\\
426	2.10405626990712\\
427	2.10356361923061\\
428	2.10307103278444\\
429	2.10257851204733\\
430	2.10208605848629\\
431	2.10159367355686\\
432	2.1011013587032\\
433	2.10060911535822\\
434	2.10011694494358\\
435	2.09962484886978\\
436	2.0991328285362\\
437	2.09864088533141\\
438	2.09814902063295\\
439	2.09765723580767\\
440	2.09716553221131\\
441	2.09667391118944\\
442	2.09618237407676\\
443	2.09569092219738\\
444	2.0951995568654\\
445	2.09470827938389\\
446	2.0942170910464\\
447	2.09372599313576\\
448	2.0932349869247\\
449	2.09274407367616\\
450	2.09225325464274\\
451	2.09176253106762\\
452	2.09127190418349\\
453	2.09078137521396\\
454	2.09029094537232\\
455	2.08980061586271\\
456	2.08931038787944\\
457	2.08882026260733\\
458	2.08833024122202\\
459	2.0878403248895\\
460	2.08735051476674\\
461	2.08686081200131\\
462	2.08637121773165\\
463	2.08588173308726\\
464	2.0853923591884\\
465	2.08490309714648\\
466	2.08441394806414\\
467	2.08392491303516\\
468	2.08343599314423\\
469	2.08294718946786\\
470	2.08245850307355\\
471	2.08196993502042\\
472	2.08148148635905\\
473	2.08099315813138\\
474	2.08050495137115\\
475	2.08001686710395\\
476	2.0795289063467\\
477	2.07904107010836\\
478	2.07855335938962\\
479	2.0780657751834\\
480	2.07757831847402\\
481	2.07709099023839\\
482	2.07660379144522\\
483	2.07611672305529\\
484	2.07562978602186\\
485	2.07514298129013\\
486	2.07465630979777\\
487	2.07416977247499\\
488	2.07368337024411\\
489	2.07319710401998\\
490	2.07271097471016\\
491	2.0722249832146\\
492	2.07173913042595\\
493	2.07125341722963\\
494	2.07076784450373\\
495	2.07028241311912\\
496	2.06979712393945\\
497	2.06931197782149\\
498	2.06882697561468\\
499	2.06834211816169\\
500	2.067857406298\\
501	2.06737284085239\\
502	2.06688842264668\\
503	2.06640415249603\\
504	2.06592003120863\\
505	2.06543605958609\\
506	2.0649522384233\\
507	2.06446856850857\\
508	2.06398505062361\\
509	2.06350168554377\\
510	2.06301847403768\\
511	2.06253541686772\\
512	2.0620525147898\\
513	2.06156976855345\\
514	2.0610871789022\\
515	2.06060474657295\\
516	2.06012247229648\\
517	2.05964035679767\\
518	2.05915840079513\\
519	2.05867660500132\\
520	2.0581949701226\\
521	2.05771349685972\\
522	2.0572321859072\\
523	2.05675103795352\\
524	2.05627005368171\\
525	2.05578923376879\\
526	2.05530857888573\\
527	2.05482808969828\\
528	2.05434776686604\\
529	2.0538676110433\\
530	2.05338762287852\\
531	2.0529078030147\\
532	2.05242815208908\\
533	2.05194867073385\\
534	2.05146935957532\\
535	2.05099021923468\\
536	2.0505112503273\\
537	2.05003245346393\\
538	2.04955382924925\\
539	2.04907537828308\\
540	2.04859710116011\\
541	2.04811899846959\\
542	2.04764107079563\\
543	2.04716331871748\\
544	2.0466857428089\\
545	2.04620834363891\\
546	2.0457311217715\\
547	2.04525407776555\\
548	2.04477721217506\\
549	2.04430052554915\\
550	2.04382401843191\\
551	2.0433476913629\\
552	2.04287154487668\\
553	2.04239557950302\\
554	2.04191979576694\\
555	2.0414441941889\\
556	2.04096877528445\\
557	2.04049353956486\\
558	2.04001848753637\\
559	2.03954361970102\\
560	2.03906893655608\\
561	2.03859443859437\\
562	2.03812012630431\\
563	2.03764600016973\\
564	2.03717206067017\\
565	2.03669830828062\\
566	2.03622474347208\\
567	2.03575136671066\\
568	2.03527817845873\\
569	2.0348051791741\\
570	2.03433236931039\\
571	2.033859749317\\
572	2.03338731963925\\
573	2.03291508071823\\
574	2.03244303299095\\
575	2.03197117689035\\
576	2.03149951284524\\
577	2.03102804128048\\
578	2.03055676261681\\
579	2.03008567727113\\
580	2.02961478565624\\
581	2.0291440881814\\
582	2.02867358525134\\
583	2.02820327726749\\
584	2.02773316462719\\
585	2.02726324772402\\
586	2.0267935269477\\
587	2.02632400268431\\
588	2.02585467531617\\
589	2.02538554522187\\
590	2.02491661277622\\
591	2.02444787835054\\
592	2.02397934231249\\
593	2.02351100502597\\
594	2.02304286685148\\
595	2.0225749281459\\
596	2.02210718926267\\
597	2.02163965055149\\
598	2.02117231235877\\
599	2.0207051750275\\
};
\addlegendentry{Stationary bound in \cite{Langel2019}}

\addplot [color=mycolor2, line width=1pt, mark=o, mark options={solid, mycolor2}, mark indices={1,61,121,181,241,301,361,421,481,541}]
  table[row sep=crcr]{%
0	3.16227766016834\\
1	1.98295480951901\\
2	1.88187341139007\\
3	1.71774573916025\\
4	1.60771176781759\\
5	1.54108548635713\\
6	1.49938770782978\\
7	1.4718835767485\\
8	1.45281816468253\\
9	1.43902078633494\\
10	1.42866313597972\\
11	1.42064215644643\\
12	1.41426446710466\\
13	1.40907801016795\\
14	1.40477834965486\\
15	1.401154451671\\
16	1.3980561945682\\
17	1.39537427983146\\
18	1.39302745384748\\
19	1.39095416805719\\
20	1.38910700624092\\
21	1.38744887943517\\
22	1.3859503755416\\
23	1.38458787899663\\
24	1.38334221394427\\
25	1.38219764971109\\
26	1.38114116121881\\
27	1.38016187159099\\
28	1.37925062685133\\
29	1.37839966768922\\
30	1.37760237344764\\
31	1.37685306048081\\
32	1.37614682188496\\
33	1.37547939903573\\
34	1.37484707780595\\
35	1.37424660410727\\
36	1.37367511468392\\
37	1.37313008004026\\
38	1.37260925709029\\
39	1.37211064965049\\
40	1.37163247530111\\
41	1.37117313744875\\
42	1.37073120166281\\
43	1.37030537554097\\
44	1.36989449150519\\
45	1.36949749204177\\
46	1.36911341698999\\
47	1.36874139255463\\
48	1.36838062177651\\
49	1.36803037623781\\
50	1.36768998882314\\
51	1.36735884737834\\
52	1.36703638914389\\
53	1.36672209585129\\
54	1.36641548939429\\
55	1.36611612799686\\
56	1.36582360281204\\
57	1.36553753489818\\
58	1.3652575725215\\
59	1.36498338874765\\
60	1.36471467928504\\
61	1.36445116054938\\
62	1.36419256792499\\
63	1.36393865419802\\
64	1.36368918814424\\
65	1.36344395325136\\
66	1.36320274656282\\
67	1.36296537762996\\
68	1.3627316675595\\
69	1.36250144814721\\
70	1.36227456108918\\
71	1.36205085726203\\
72	1.36183019606472\\
73	1.3616124448173\\
74	1.36139747820948\\
75	1.36118517779528\\
76	1.36097543152869\\
77	1.36076813333648\\
78	1.3605631827254\\
79	1.36036048441974\\
80	1.36015994802744\\
81	1.35996148773097\\
82	1.35976502200208\\
83	1.35957047333761\\
84	1.35937776801416\\
85	1.35918683586181\\
86	1.3589976100526\\
87	1.35881002690485\\
88	1.35862402570115\\
89	1.3584395485185\\
90	1.35825654007044\\
91	1.35807494755943\\
92	1.35789472053966\\
93	1.35771581078836\\
94	1.35753817218563\\
95	1.35736176060232\\
96	1.35718653379467\\
97	1.35701245130588\\
98	1.3568394743736\\
99	1.35666756584328\\
100	1.35649669008706\\
101	1.35632681292645\\
102	1.35615790156157\\
103	1.35598992450241\\
104	1.3558228515061\\
105	1.35565665351623\\
106	1.35549130260642\\
107	1.35532677192737\\
108	1.35516303565623\\
109	1.35500006894904\\
110	1.35483784789585\\
111	1.3546763494785\\
112	1.35451555153043\\
113	1.35435543269818\\
114	1.35419597240616\\
115	1.35403715082225\\
116	1.35387894882547\\
117	1.35372134797524\\
118	1.35356433048253\\
119	1.35340787918256\\
120	1.35325197750774\\
121	1.35309660946393\\
122	1.35294175960576\\
123	1.35278741301465\\
124	1.35263355527775\\
125	1.3524801724667\\
126	1.35232725111905\\
127	1.35217477821925\\
128	1.35202274118149\\
129	1.35187112783262\\
130	1.35171992639641\\
131	1.35156912547779\\
132	1.35141871404915\\
133	1.35126868143527\\
134	1.35111901730124\\
135	1.35096971163887\\
136	1.35082075475509\\
137	1.35067213726006\\
138	1.35052385005622\\
139	1.3503758843276\\
140	1.35022823152963\\
141	1.35008088337952\\
142	1.34993383184701\\
143	1.34978706914524\\
144	1.34964058772209\\
145	1.34949438025251\\
146	1.34934843963026\\
147	1.34920275896013\\
148	1.34905733155142\\
149	1.34891215091022\\
150	1.3487672107334\\
151	1.34862250490175\\
152	1.34847802747402\\
153	1.34833377268092\\
154	1.34818973491952\\
155	1.34804590874785\\
156	1.34790228887937\\
157	1.34775887017838\\
158	1.34761564765472\\
159	1.3474726164593\\
160	1.34732977187946\\
161	1.34718710933475\\
162	1.3470446243731\\
163	1.34690231266597\\
164	1.34676017000515\\
165	1.34661819229893\\
166	1.34647637556816\\
167	1.34633471594316\\
168	1.34619320966021\\
169	1.3460518530585\\
170	1.34591064257643\\
171	1.34576957474951\\
172	1.34562864620671\\
173	1.34548785366803\\
174	1.34534719394173\\
175	1.34520666392154\\
176	1.34506626058453\\
177	1.34492598098825\\
178	1.34478582226859\\
179	1.34464578163761\\
180	1.34450585638092\\
181	1.34436604385621\\
182	1.34422634149053\\
183	1.34408674677877\\
184	1.34394725728146\\
185	1.3438078706231\\
186	1.34366858449016\\
187	1.34352939662972\\
188	1.34339030484705\\
189	1.34325130700495\\
190	1.34311240102124\\
191	1.34297358486788\\
192	1.3428348565692\\
193	1.3426962142006\\
194	1.34255765588671\\
195	1.34241917980091\\
196	1.34228078416322\\
197	1.34214246723946\\
198	1.34200422733954\\
199	1.34186606281719\\
200	1.34172797206782\\
201	1.34158995352789\\
202	1.34145200567377\\
203	1.34131412702072\\
204	1.34117631612162\\
205	1.3410385715664\\
206	1.34090089198071\\
207	1.34076327602509\\
208	1.34062572239407\\
209	1.34048822981538\\
210	1.34035079704904\\
211	1.34021342288622\\
212	1.34007610614913\\
213	1.33993884568963\\
214	1.33980164038849\\
215	1.33966448915498\\
216	1.33952739092604\\
217	1.3393903446655\\
218	1.33925334936339\\
219	1.33911640403517\\
220	1.33897950772155\\
221	1.33884265948723\\
222	1.33870585842089\\
223	1.33856910363397\\
224	1.33843239426085\\
225	1.33829572945763\\
226	1.3381591084019\\
227	1.33802253029228\\
228	1.3378859943474\\
229	1.33774949980625\\
230	1.33761304592701\\
231	1.33747663198665\\
232	1.33734025728086\\
233	1.3372039211232\\
234	1.33706762284487\\
235	1.33693136179409\\
236	1.33679513733603\\
237	1.336658948852\\
238	1.33652279573937\\
239	1.33638667741104\\
240	1.33625059329506\\
241	1.33611454283437\\
242	1.33597852548633\\
243	1.3358425407223\\
244	1.33570658802785\\
245	1.33557066690139\\
246	1.33543477685498\\
247	1.33529891741318\\
248	1.3351630881134\\
249	1.33502728850488\\
250	1.33489151814922\\
251	1.33475577661943\\
252	1.33462006349976\\
253	1.33448437838604\\
254	1.33434872088446\\
255	1.33421309061225\\
256	1.33407748719662\\
257	1.33394191027514\\
258	1.33380635949527\\
259	1.3336708345139\\
260	1.33353533499758\\
261	1.33339986062185\\
262	1.33326441107147\\
263	1.33312898603992\\
264	1.33299358522913\\
265	1.33285820834965\\
266	1.33272285511987\\
267	1.33258752526649\\
268	1.33245221852405\\
269	1.33231693463438\\
270	1.33218167334724\\
271	1.33204643441923\\
272	1.33191121761445\\
273	1.33177602270371\\
274	1.33164084946463\\
275	1.33150569768168\\
276	1.33137056714565\\
277	1.33123545765386\\
278	1.33110036900939\\
279	1.33096530102182\\
280	1.33083025350663\\
281	1.33069522628466\\
282	1.33056021918298\\
283	1.3304252320338\\
284	1.33029026467477\\
285	1.330155316949\\
286	1.3300203887045\\
287	1.32988547979448\\
288	1.32975059007697\\
289	1.32961571941496\\
290	1.32948086767601\\
291	1.32934603473234\\
292	1.32921122046059\\
293	1.32907642474186\\
294	1.32894164746153\\
295	1.32880688850901\\
296	1.32867214777798\\
297	1.32853742516613\\
298	1.32840272057501\\
299	1.32826803390981\\
300	1.32813336507979\\
301	1.32799871399754\\
302	1.3278640805795\\
303	1.32772946474529\\
304	1.32759486641817\\
305	1.32746028552458\\
306	1.32732572199438\\
307	1.32719117576039\\
308	1.32705664675859\\
309	1.32692213492805\\
310	1.3267876402108\\
311	1.32665316255168\\
312	1.32651870189841\\
313	1.32638425820153\\
314	1.3262498314142\\
315	1.3261154214922\\
316	1.32598102839381\\
317	1.32584665208014\\
318	1.32571229251425\\
319	1.32557794966203\\
320	1.32544362349154\\
321	1.32530931397309\\
322	1.3251750210793\\
323	1.32504074478493\\
324	1.32490648506689\\
325	1.32477224190416\\
326	1.32463801527786\\
327	1.32450380517071\\
328	1.32436961156782\\
329	1.324235434456\\
330	1.32410127382389\\
331	1.32396712966181\\
332	1.32383300196227\\
333	1.3236988907189\\
334	1.3235647959275\\
335	1.3234307175851\\
336	1.3232966556908\\
337	1.32316261024471\\
338	1.32302858124899\\
339	1.32289456870683\\
340	1.32276057262311\\
341	1.32262659300409\\
342	1.32249262985738\\
343	1.32235868319196\\
344	1.32222475301796\\
345	1.32209083934697\\
346	1.32195694219195\\
347	1.32182306156653\\
348	1.32168919748619\\
349	1.32155534996718\\
350	1.32142151902679\\
351	1.32128770468375\\
352	1.32115390695742\\
353	1.3210201258687\\
354	1.32088636143908\\
355	1.3207526136913\\
356	1.32061888264889\\
357	1.32048516833629\\
358	1.32035147077909\\
359	1.32021779000343\\
360	1.3200841260367\\
361	1.31995047890689\\
362	1.31981684864263\\
363	1.31968323527383\\
364	1.31954963883061\\
365	1.31941605934435\\
366	1.31928249684688\\
367	1.31914895137072\\
368	1.31901542294918\\
369	1.31888191161636\\
370	1.3187484174066\\
371	1.31861494035525\\
372	1.31848148049824\\
373	1.31834803787206\\
374	1.31821461251343\\
375	1.31808120446033\\
376	1.31794781375049\\
377	1.31781444042292\\
378	1.31768108451661\\
379	1.31754774607134\\
380	1.31741442512703\\
381	1.31728112172459\\
382	1.31714783590485\\
383	1.31701456770941\\
384	1.3168813171801\\
385	1.31674808435946\\
386	1.31661486928999\\
387	1.3164816720149\\
388	1.31634849257762\\
389	1.31621533102214\\
390	1.31608218739234\\
391	1.31594906173291\\
392	1.31581595408875\\
393	1.31568286450477\\
394	1.31554979302655\\
395	1.3154167396998\\
396	1.31528370457033\\
397	1.31515068768454\\
398	1.3150176890889\\
399	1.31488470883016\\
400	1.31475174695527\\
401	1.31461880351139\\
402	1.31448587854607\\
403	1.31435297210669\\
404	1.31422008424113\\
405	1.31408721499736\\
406	1.31395436442369\\
407	1.31382153256823\\
408	1.31368871947961\\
409	1.3135559252064\\
410	1.31342314979736\\
411	1.31329039330137\\
412	1.31315765576767\\
413	1.31302493724513\\
414	1.31289223778322\\
415	1.31275955743115\\
416	1.3126268962385\\
417	1.31249425425483\\
418	1.31236163152971\\
419	1.31222902811294\\
420	1.31209644405419\\
421	1.31196387940327\\
422	1.3118313342103\\
423	1.31169880852508\\
424	1.31156630239752\\
425	1.31143381587788\\
426	1.31130134901605\\
427	1.31116890186229\\
428	1.3110364744665\\
429	1.31090406687906\\
430	1.31077167914998\\
431	1.3106393113294\\
432	1.31050696346756\\
433	1.31037463561449\\
434	1.31024232782045\\
435	1.31011004013556\\
436	1.30997777260995\\
437	1.30984552529367\\
438	1.30971329823672\\
439	1.30958109148935\\
440	1.30944890510136\\
441	1.30931673912278\\
442	1.3091845936035\\
443	1.30905246859356\\
444	1.30892036414264\\
445	1.3087882803004\\
446	1.30865621711689\\
447	1.30852417464143\\
448	1.30839215292394\\
449	1.30826015201364\\
450	1.30812817196011\\
451	1.30799621281267\\
452	1.30786427462078\\
453	1.30773235743357\\
454	1.30760046130013\\
455	1.30746858626947\\
456	1.3073367323907\\
457	1.3072048997127\\
458	1.30707308828403\\
459	1.30694129815367\\
460	1.30680952936996\\
461	1.30667778198153\\
462	1.30654605603661\\
463	1.30641435158361\\
464	1.30628266867063\\
465	1.30615100734576\\
466	1.30601936765686\\
467	1.30588774965179\\
468	1.3057561533783\\
469	1.30562457888391\\
470	1.30549302621603\\
471	1.30536149542206\\
472	1.30522998654931\\
473	1.30509849964483\\
474	1.30496703475535\\
475	1.30483559192805\\
476	1.30470417120932\\
477	1.30457277264588\\
478	1.30444139628412\\
479	1.30431004217041\\
480	1.3041787103507\\
481	1.30404740087124\\
482	1.30391611377763\\
483	1.30378484911591\\
484	1.30365360693133\\
485	1.3035223872696\\
486	1.30339119017594\\
487	1.3032600156954\\
488	1.3031288638731\\
489	1.30299773475383\\
490	1.30286662838216\\
491	1.30273554480289\\
492	1.30260448406023\\
493	1.30247344619841\\
494	1.30234243126165\\
495	1.30221143929373\\
496	1.30208047033852\\
497	1.30194952443958\\
498	1.30181860164032\\
499	1.30168770198418\\
500	1.30155682551413\\
501	1.30142597227325\\
502	1.3012951423043\\
503	1.30116433565001\\
504	1.30103355235281\\
505	1.30090279245496\\
506	1.30077205599878\\
507	1.30064134302609\\
508	1.30051065357884\\
509	1.30037998769876\\
510	1.30024934542723\\
511	1.30011872680564\\
512	1.29998813187501\\
513	1.29985756067663\\
514	1.29972701325107\\
515	1.29959648963916\\
516	1.29946598988136\\
517	1.29933551401803\\
518	1.29920506208919\\
519	1.29907463413508\\
520	1.29894423019527\\
521	1.29881385030956\\
522	1.29868349451726\\
523	1.29855316285796\\
524	1.29842285537063\\
525	1.29829257209428\\
526	1.29816231306768\\
527	1.29803207832947\\
528	1.29790186791809\\
529	1.29777168187195\\
530	1.29764152022904\\
531	1.29751138302731\\
532	1.29738127030464\\
533	1.29725118209853\\
534	1.29712111844651\\
535	1.29699107938575\\
536	1.2968610649533\\
537	1.29673107518624\\
538	1.29660111012117\\
539	1.2964711697947\\
540	1.29634125424332\\
541	1.29621136350318\\
542	1.29608149761032\\
543	1.29595165660066\\
544	1.29582184050992\\
545	1.29569204937366\\
546	1.29556228322724\\
547	1.29543254210591\\
548	1.29530282604469\\
549	1.29517313507836\\
550	1.2950434692417\\
551	1.29491382856918\\
552	1.29478421309523\\
553	1.29465462285407\\
554	1.29452505787947\\
555	1.29439551820553\\
556	1.29426600386591\\
557	1.29413651489392\\
558	1.29400705132309\\
559	1.29387761318662\\
560	1.29374820051726\\
561	1.29361881334808\\
562	1.29348945171171\\
563	1.29336011564044\\
564	1.2932308051669\\
565	1.29310152032315\\
566	1.29297226114102\\
567	1.29284302765257\\
568	1.2927138198894\\
569	1.2925846378829\\
570	1.29245548166455\\
571	1.29232635126539\\
572	1.29219724671657\\
573	1.29206816804879\\
574	1.29193911529285\\
575	1.29181008847911\\
576	1.29168108763804\\
577	1.29155211279976\\
578	1.2914231639943\\
579	1.29129424125153\\
580	1.29116534460127\\
581	1.29103647407283\\
582	1.29090762969565\\
583	1.29077881149908\\
584	1.29065001951199\\
585	1.29052125376347\\
586	1.29039251428208\\
587	1.29026380109644\\
588	1.290135114235\\
589	1.29000645372594\\
590	1.28987781959745\\
591	1.28974921187751\\
592	1.28962063059373\\
593	1.28949207577375\\
594	1.2893635474453\\
595	1.28923504563534\\
596	1.28910657037136\\
597	1.28897812168009\\
598	1.28884969958847\\
599	1.28872130412333\\
};
\addlegendentry{Non-stationary Bound in \cite{Langel2019}}

\addplot [color=mycolor3, line width=1pt, mark=x, mark options={solid, mycolor3}, mark indices={1,61,121,181,241,301,361,421,481,541}]
  table[row sep=crcr]{%
0	3.16227766016834\\
1	2.08283846229347\\
2	2.0090536672202\\
3	1.8901927560529\\
4	1.81289216610548\\
5	1.76677862267343\\
6	1.73790437716002\\
7	1.71861434084508\\
8	1.7049355265143\\
9	1.69472414121356\\
10	1.68676109412706\\
11	1.68031769441222\\
12	1.67493864776964\\
13	1.67032820434815\\
14	1.66628757252477\\
15	1.66267903729567\\
16	1.65940460568163\\
17	1.65639286792111\\
18	1.65359066903397\\
19	1.65095768563913\\
20	1.64846280718257\\
21	1.64608166666528\\
22	1.64379492085152\\
23	1.64158702966722\\
24	1.63944537469865\\
25	1.63735961227371\\
26	1.63532119160038\\
27	1.63332299088199\\
28	1.63135903900616\\
29	1.62942430015983\\
30	1.62751450530948\\
31	1.62562601900322\\
32	1.62375573309623\\
33	1.62190098120743\\
34	1.62005946930196\\
35	1.61822921892735\\
36	1.61640852046696\\
37	1.61459589438778\\
38	1.61279005891606\\
39	1.61098990291782\\
40	1.6091944630233\\
41	1.60740290423416\\
42	1.60561450340401\\
43	1.60382863510563\\
44	1.60204475948808\\
45	1.6002624118056\\
46	1.59848119335311\\
47	1.59670076359328\\
48	1.59492083329826\\
49	1.59314115855523\\
50	1.59136153551492\\
51	1.58958179577689\\
52	1.58780180232679\\
53	1.5860214459492\\
54	1.58424064205633\\
55	1.58245932787702\\
56	1.58067745996163\\
57	1.57889501196291\\
58	1.57711197266076\\
59	1.57532834419999\\
60	1.57354414051701\\
61	1.57175938593389\\
62	1.56997411389955\\
63	1.56818836586319\\
64	1.5664021902636\\
65	1.56461564162362\\
66	1.56282877973638\\
67	1.56104166893545\\
68	1.55925437743917\\
69	1.55746697676102\\
70	1.55567954118055\\
71	1.55389214726745\\
72	1.5521048734546\\
73	1.5503177996535\\
74	1.54853100691048\\
75	1.54674457709689\\
76	1.5449585926317\\
77	1.5431731362338\\
78	1.54138829069871\\
79	1.53960413870027\\
80	1.53782076261336\\
81	1.53603824435572\\
82	1.53425666524731\\
83	1.53247610588585\\
84	1.53069664603663\\
85	1.52891836453512\\
86	1.52714133920199\\
87	1.52536564676848\\
88	1.52359136281109\\
89	1.52181856169648\\
90	1.52004731653267\\
91	1.51827769912882\\
92	1.5165097799611\\
93	1.51474362814406\\
94	1.51297931140857\\
95	1.51121689608374\\
96	1.50945644708293\\
97	1.50769802789534\\
98	1.50594170057934\\
99	1.50418752576024\\
100	1.50243556263047\\
101	1.50068586895293\\
102	1.49893850106594\\
103	1.49719351389103\\
104	1.49545096094198\\
105	1.49371089433635\\
106	1.49197336480745\\
107	1.4902384217188\\
108	1.48850611307876\\
109	1.4867764855569\\
110	1.48504958450098\\
111	1.48332545395476\\
112	1.48160413667608\\
113	1.47988567415666\\
114	1.47817010664085\\
115	1.47645747314618\\
116	1.47474781148321\\
117	1.47304115827649\\
118	1.47133754898471\\
119	1.46963701792231\\
120	1.46793959827994\\
121	1.46624532214548\\
122	1.46455422052577\\
123	1.4628663233666\\
124	1.46118165957466\\
125	1.45950025703746\\
126	1.45782214264511\\
127	1.45614734231015\\
128	1.45447588098796\\
129	1.45280778269773\\
130	1.45114307054166\\
131	1.44948176672551\\
132	1.4478238925775\\
133	1.44616946856843\\
134	1.44451851432996\\
135	1.44287104867419\\
136	1.44122708961163\\
137	1.43958665436992\\
138	1.43794975941159\\
139	1.43631642045193\\
140	1.43468665247622\\
141	1.43306046975704\\
142	1.43143788587088\\
143	1.42981891371505\\
144	1.42820356552375\\
145	1.4265918528838\\
146	1.42498378675066\\
147	1.42337937746356\\
148	1.42177863476047\\
149	1.42018156779318\\
150	1.41858818514163\\
151	1.41699849482802\\
152	1.41541250433079\\
153	1.41383022059813\\
154	1.41225165006165\\
155	1.41067679864921\\
156	1.40910567179765\\
157	1.40753827446531\\
158	1.40597461114453\\
159	1.40441468587358\\
160	1.40285850224825\\
161	1.40130606343325\\
162	1.39975737217389\\
163	1.39821243080667\\
164	1.39667124127016\\
165	1.39513380511539\\
166	1.39360012351653\\
167	1.39207019728053\\
168	1.3905440268569\\
169	1.38902161234762\\
170	1.38750295351645\\
171	1.3859880497979\\
172	1.38447690030648\\
173	1.38296950384529\\
174	1.38146585891445\\
175	1.37996596371966\\
176	1.37846981618043\\
177	1.37697741393788\\
178	1.37548875436266\\
179	1.37400383456236\\
180	1.3725226513892\\
181	1.37104520144715\\
182	1.369571481099\\
183	1.36810148647362\\
184	1.36663521347202\\
185	1.36517265777456\\
186	1.36371381484742\\
187	1.36225867994824\\
188	1.36080724813314\\
189	1.359359514262\\
190	1.35791547300471\\
191	1.35647511884679\\
192	1.35503844609502\\
193	1.3536054488826\\
194	1.35217612117492\\
195	1.35075045677445\\
196	1.34932844932587\\
197	1.34791009232106\\
198	1.34649537910366\\
199	1.34508430287417\\
200	1.34367685669463\\
201	1.34227303349223\\
202	1.34087282606492\\
203	1.33947622708445\\
204	1.3380832291017\\
205	1.3366938245498\\
206	1.33530800574852\\
207	1.33392576490814\\
208	1.33254709413325\\
209	1.33117198542607\\
210	1.32980043069063\\
211	1.32843242173567\\
212	1.32706795027855\\
213	1.32570700794815\\
214	1.32434958628846\\
215	1.32299567676171\\
216	1.32164527075111\\
217	1.3202983595645\\
218	1.31895493443642\\
219	1.31761498653191\\
220	1.31627850694861\\
221	1.31494548671981\\
222	1.31361591681718\\
223	1.31228978815284\\
224	1.3109670915826\\
225	1.30964781790806\\
226	1.30833195787886\\
227	1.3070195021952\\
228	1.30571044151043\\
229	1.30440476643253\\
230	1.30310246752697\\
231	1.30180353531853\\
232	1.30050796029332\\
233	1.29921573290085\\
234	1.29792684355618\\
235	1.29664128264153\\
236	1.29535904050806\\
237	1.29408010747818\\
238	1.29280447384667\\
239	1.29153212988319\\
240	1.29026306583296\\
241	1.28899727191936\\
242	1.28773473834485\\
243	1.28647545529282\\
244	1.285219412929\\
245	1.28396660140299\\
246	1.28271701084975\\
247	1.28147063139068\\
248	1.28022745313535\\
249	1.27898746618257\\
250	1.2777506606219\\
251	1.27651702653475\\
252	1.27528655399544\\
253	1.27405923307276\\
254	1.27283505383082\\
255	1.27161400633031\\
256	1.27039608062967\\
257	1.26918126678584\\
258	1.26796955485565\\
259	1.26676093489664\\
260	1.26555539696813\\
261	1.26435293113184\\
262	1.2631535274536\\
263	1.26195717600331\\
264	1.26076386685634\\
265	1.25957359009453\\
266	1.25838633580645\\
267	1.25720209408871\\
268	1.2560208550467\\
269	1.25484260879477\\
270	1.25366734545787\\
271	1.25249505517149\\
272	1.25132572808309\\
273	1.25015935435169\\
274	1.24899592414999\\
275	1.24783542766352\\
276	1.24667785509246\\
277	1.24552319665145\\
278	1.24437144257035\\
279	1.24322258309542\\
280	1.24207660848879\\
281	1.2409335090299\\
282	1.23979327501559\\
283	1.23865589676063\\
284	1.23752136459836\\
285	1.23638966888097\\
286	1.2352607999801\\
287	1.23413474828726\\
288	1.23301150421423\\
289	1.23189105819324\\
290	1.23077340067789\\
291	1.22965852214304\\
292	1.2285464130855\\
293	1.22743706402434\\
294	1.22633046550095\\
295	1.22522660807977\\
296	1.22412548234843\\
297	1.22302707891799\\
298	1.22193138842351\\
299	1.22083840152402\\
300	1.21974810890299\\
301	1.21866050126857\\
302	1.21757556935381\\
303	1.2164933039171\\
304	1.21541369574209\\
305	1.21433673563808\\
306	1.21326241444058\\
307	1.21219072301074\\
308	1.21112165223633\\
309	1.21005519303151\\
310	1.20899133633736\\
311	1.20793007312147\\
312	1.20687139437894\\
313	1.20581529113167\\
314	1.20476175442934\\
315	1.20371077534878\\
316	1.20266234499479\\
317	1.20161645450003\\
318	1.20057309502499\\
319	1.19953225775816\\
320	1.19849393391655\\
321	1.19745811474513\\
322	1.19642479151753\\
323	1.19539395553579\\
324	1.19436559813084\\
325	1.1933397106618\\
326	1.19231628451723\\
327	1.191295311114\\
328	1.19027678189843\\
329	1.18926068834537\\
330	1.18824702195911\\
331	1.18723577427295\\
332	1.18622693684949\\
333	1.18522050128047\\
334	1.18421645918704\\
335	1.18321480221937\\
336	1.1822155220575\\
337	1.1812186104105\\
338	1.18022405901695\\
339	1.17923185964514\\
340	1.17824200409234\\
341	1.17725448418594\\
342	1.17626929178221\\
343	1.17528641876743\\
344	1.17430585705711\\
345	1.17332759859653\\
346	1.17235163536043\\
347	1.17137795935287\\
348	1.17040656260758\\
349	1.16943743718798\\
350	1.16847057518669\\
351	1.16750596872612\\
352	1.16654360995778\\
353	1.16558349106299\\
354	1.16462560425225\\
355	1.16366994176576\\
356	1.16271649587259\\
357	1.1617652588717\\
358	1.16081622309105\\
359	1.15986938088793\\
360	1.15892472464884\\
361	1.15798224678952\\
362	1.157041939755\\
363	1.15610379601924\\
364	1.15516780808525\\
365	1.1542339684853\\
366	1.15330226978028\\
367	1.15237270456043\\
368	1.15144526544441\\
369	1.15051994508008\\
370	1.14959673614385\\
371	1.14867563134089\\
372	1.14775662340503\\
373	1.14683970509861\\
374	1.14592486921265\\
375	1.14501210856645\\
376	1.14410141600774\\
377	1.1431927844128\\
378	1.14228620668587\\
379	1.14138167575959\\
380	1.1404791845946\\
381	1.13957872617959\\
382	1.13868029353137\\
383	1.13778387969444\\
384	1.13688947774153\\
385	1.13599708077254\\
386	1.13510668191566\\
387	1.13421827432626\\
388	1.13333185118734\\
389	1.13244740570951\\
390	1.13156493113058\\
391	1.13068442071574\\
392	1.12980586775723\\
393	1.12892926557481\\
394	1.12805460751474\\
395	1.12718188695067\\
396	1.12631109728306\\
397	1.12544223193891\\
398	1.1245752843721\\
399	1.12371024806328\\
400	1.12284711651944\\
401	1.12198588327408\\
402	1.12112654188695\\
403	1.1202690859443\\
404	1.1194135090584\\
405	1.1185598048678\\
406	1.11770796703661\\
407	1.11685798925544\\
408	1.11600986524047\\
409	1.11516358873348\\
410	1.11431915350204\\
411	1.1134765533393\\
412	1.11263578206376\\
413	1.11179683351963\\
414	1.11095970157589\\
415	1.11012438012699\\
416	1.10929086309261\\
417	1.10845914441722\\
418	1.1076292180702\\
419	1.10680107804592\\
420	1.10597471836331\\
421	1.10515013306599\\
422	1.10432731622222\\
423	1.10350626192451\\
424	1.10268696428989\\
425	1.10186941745951\\
426	1.10105361559897\\
427	1.10023955289751\\
428	1.09942722356868\\
429	1.09861662184983\\
430	1.09780774200215\\
431	1.09700057831026\\
432	1.09619512508277\\
433	1.09539137665149\\
434	1.09458932737186\\
435	1.09378897162253\\
436	1.09299030380532\\
437	1.09219331834527\\
438	1.09139800969058\\
439	1.0906043723121\\
440	1.08981240070364\\
441	1.08902208938207\\
442	1.08823343288634\\
443	1.08744642577858\\
444	1.08666106264297\\
445	1.08587733808633\\
446	1.08509524673752\\
447	1.08431478324781\\
448	1.08353594229038\\
449	1.08275871856074\\
450	1.08198310677597\\
451	1.08120910167509\\
452	1.08043669801907\\
453	1.07966589059015\\
454	1.07889667419238\\
455	1.07812904365107\\
456	1.07736299381327\\
457	1.07659851954679\\
458	1.07583561574108\\
459	1.07507427730627\\
460	1.07431449917385\\
461	1.07355627629613\\
462	1.07279960364588\\
463	1.07204447621723\\
464	1.07129088902434\\
465	1.07053883710239\\
466	1.0697883155068\\
467	1.06903931931322\\
468	1.06829184361777\\
469	1.06754588353692\\
470	1.06680143420681\\
471	1.06605849078392\\
472	1.06531704844463\\
473	1.06457710238499\\
474	1.06383864782094\\
475	1.06310167998811\\
476	1.06236619414142\\
477	1.06163218555582\\
478	1.06089964952503\\
479	1.06016858136252\\
480	1.05943897640088\\
481	1.0587108299917\\
482	1.05798413750597\\
483	1.05725889433313\\
484	1.05653509588205\\
485	1.05581273758003\\
486	1.05509181487321\\
487	1.0543723232264\\
488	1.05365425812295\\
489	1.05293761506459\\
490	1.0522223895714\\
491	1.05150857718206\\
492	1.05079617345302\\
493	1.05008517395925\\
494	1.04937557429355\\
495	1.04866737006682\\
496	1.0479605569077\\
497	1.04725513046276\\
498	1.04655108639622\\
499	1.04584842039014\\
500	1.04514712814375\\
501	1.04444720537413\\
502	1.04374864781562\\
503	1.04305145121987\\
504	1.04235561135579\\
505	1.04166112400958\\
506	1.04096798498426\\
507	1.04027619010014\\
508	1.03958573519435\\
509	1.03889661612084\\
510	1.03820882875038\\
511	1.03752236897049\\
512	1.03683723268512\\
513	1.03615341581497\\
514	1.03547091429709\\
515	1.03478972408516\\
516	1.03410984114885\\
517	1.03343126147433\\
518	1.03275398106371\\
519	1.03207799593542\\
520	1.03140330212375\\
521	1.0307298956792\\
522	1.03005777266776\\
523	1.02938692917144\\
524	1.02871736128805\\
525	1.02804906513097\\
526	1.02738203682907\\
527	1.02671627252687\\
528	1.02605176838438\\
529	1.02538852057671\\
530	1.02472652529457\\
531	1.02406577874365\\
532	1.02340627714511\\
533	1.02274801673491\\
534	1.0220909937641\\
535	1.02143520449874\\
536	1.0207806452197\\
537	1.02012731222271\\
538	1.0194752018183\\
539	1.01882431033164\\
540	1.01817463410225\\
541	1.01752616948465\\
542	1.01687891284746\\
543	1.01623286057384\\
544	1.01558800906128\\
545	1.01494435472171\\
546	1.01430189398093\\
547	1.01366062327907\\
548	1.01302053907023\\
549	1.01238163782284\\
550	1.01174391601899\\
551	1.01110737015449\\
552	1.0104719967394\\
553	1.00983779229716\\
554	1.00920475336511\\
555	1.0085728764941\\
556	1.00794215824874\\
557	1.00731259520683\\
558	1.00668418395992\\
559	1.00605692111264\\
560	1.00543080328305\\
561	1.00480582710259\\
562	1.00418198921579\\
563	1.00355928628028\\
564	1.00293771496683\\
565	1.00231727195899\\
566	1.00169795395368\\
567	1.00107975766025\\
568	1.00046267980122\\
569	0.999846717111723\\
570	0.999231866339642\\
571	0.998618124245581\\
572	0.998005487602427\\
573	0.997393953196024\\
574	0.996783517824497\\
575	0.996174178298247\\
576	0.995565931440296\\
577	0.994958774085831\\
578	0.994352703082427\\
579	0.993747715289487\\
580	0.993143807579031\\
581	0.992540976834789\\
582	0.991939219952769\\
583	0.991338533840803\\
584	0.990738915418547\\
585	0.990140361617819\\
586	0.989542869381921\\
587	0.98894643566598\\
588	0.988351057437058\\
589	0.987756731673699\\
590	0.987163455365817\\
591	0.986571225515149\\
592	0.985980039134915\\
593	0.985389893249589\\
594	0.984800784895128\\
595	0.984212711118857\\
596	0.98362566897913\\
597	0.983039655545895\\
598	0.982454667900015\\
599	0.981870703133495\\
};
\addlegendentry{New Stationary Tight Bound}

\addplot [color=mycolor4, line width=1pt, mark=triangle, mark options={solid, mycolor4}, mark indices={1,61,121,181,241,301,361,421,481,541}]
  table[row sep=crcr]{%
0	3.16227766016834\\
1	1.94537196048702\\
2	1.84139884207571\\
3	1.66936374915269\\
4	1.55239079399962\\
5	1.48061038446644\\
6	1.43507121009907\\
7	1.40458360188802\\
8	1.38309339528519\\
9	1.36724435428744\\
10	1.35509240484839\\
11	1.34546044724061\\
12	1.33760631280597\\
13	1.331044816494\\
14	1.32544837943362\\
15	1.32058936974136\\
16	1.31630547339353\\
17	1.31247823939327\\
18	1.30901940769388\\
19	1.30586197056539\\
20	1.30295419000231\\
21	1.30025550642063\\
22	1.29773368467283\\
23	1.29536278639421\\
24	1.29312170485446\\
25	1.2909930895903\\
26	1.28896254563756\\
27	1.28701802922251\\
28	1.28514938604189\\
29	1.2833479944278\\
30	1.28160648663084\\
31	1.27991852896844\\
32	1.27827864681285\\
33	1.27668208408386\\
34	1.27512468954603\\
35	1.27360282411314\\
36	1.27211328475425\\
37	1.2706532416214\\
38	1.26922018578534\\
39	1.26781188554037\\
40	1.26642634967561\\
41	1.26506179644616\\
42	1.26371662723363\\
43	1.26238940408496\\
44	1.26107883047791\\
45	1.25978373478165\\
46	1.25850305598101\\
47	1.25723583130844\\
48	1.25598118549237\\
49	1.25473832137993\\
50	1.25350651173153\\
51	1.25228509202111\\
52	1.25107345409901\\
53	1.2498710406004\\
54	1.24867733999747\\
55	1.24749188221153\\
56	1.24631423471146\\
57	1.2451439990374\\
58	1.24398080769652\\
59	1.24282432138443\\
60	1.24167422649487\\
61	1.24053023288127\\
62	1.23939207184355\\
63	1.23825949431148\\
64	1.23713226920495\\
65	1.23601018195131\\
66	1.23489303314034\\
67	1.2337806373057\\
68	1.23267282181644\\
69	1.23156942586888\\
70	1.23047029956842\\
71	1.22937530309093\\
72	1.22828430591801\\
73	1.22719718613621\\
74	1.22611382979699\\
75	1.22503413032859\\
76	1.22395798799766\\
77	1.22288530941375\\
78	1.22181600707472\\
79	1.22074999894721\\
80	1.21968720808161\\
81	1.21862756225596\\
82	1.21757099364743\\
83	1.2165174385301\\
84	1.21546683699398\\
85	1.2144191326862\\
86	1.21337427257117\\
87	1.21233220670854\\
88	1.21129288804696\\
89	1.21025627223287\\
90	1.2092223174335\\
91	1.20819098417223\\
92	1.20716223517502\\
93	1.20613603522816\\
94	1.20511235104607\\
95	1.20409115114785\\
96	1.20307240574198\\
97	1.20205608662002\\
98	1.2010421670559\\
99	1.20003062171327\\
100	1.19902142655849\\
101	1.19801455877939\\
102	1.19700999670954\\
103	1.19600771975695\\
104	1.19500770833838\\
105	1.19400994381692\\
106	1.19301440844401\\
107	1.19202108530544\\
108	1.19102995827006\\
109	1.19004101194264\\
110	1.1890542316188\\
111	1.18806960324332\\
112	1.18708711337126\\
113	1.18610674913032\\
114	1.1851284981874\\
115	1.18415234871532\\
116	1.18317828936279\\
117	1.1822063092261\\
118	1.18123639782175\\
119	1.18026854506161\\
120	1.17930274122932\\
121	1.17833897695778\\
122	1.17737724320853\\
123	1.17641753125201\\
124	1.17545983264893\\
125	1.17450413923302\\
126	1.17355044309477\\
127	1.17259873656587\\
128	1.17164901220497\\
129	1.17070126278384\\
130	1.16975548127448\\
131	1.16881166083772\\
132	1.16786979481105\\
133	1.16692987669819\\
134	1.16599190015938\\
135	1.16505585900165\\
136	1.16412174716993\\
137	1.16318955873828\\
138	1.16225928790288\\
139	1.16133092897371\\
140	1.16040447636817\\
141	1.15947992460406\\
142	1.15855726829341\\
143	1.15763650213705\\
144	1.15671762091858\\
145	1.15580061949947\\
146	1.15488549281429\\
147	1.15397223586569\\
148	1.1530608437206\\
149	1.1521513115058\\
150	1.15124363440407\\
151	1.150337807651\\
152	1.14943382653121\\
153	1.14853168637524\\
154	1.14763138255671\\
155	1.14673291048928\\
156	1.14583626562433\\
157	1.14494144344803\\
158	1.14404843947955\\
159	1.14315724926837\\
160	1.14226786839242\\
161	1.14138029245635\\
162	1.14049451708934\\
163	1.13961053794355\\
164	1.13872835069299\\
165	1.13784795103106\\
166	1.13696933467008\\
167	1.13609249733963\\
168	1.13521743478532\\
169	1.1343441427673\\
170	1.13347261706008\\
171	1.13260285345063\\
172	1.13173484773813\\
173	1.13086859573252\\
174	1.13000409325434\\
175	1.12914133613344\\
176	1.12828032020855\\
177	1.12742104132656\\
178	1.12656349534188\\
179	1.12570767811621\\
180	1.1248535855176\\
181	1.12400121342023\\
182	1.12315055770398\\
183	1.12230161425384\\
184	1.12145437895981\\
185	1.12060884771643\\
186	1.11976501642266\\
187	1.11892288098124\\
188	1.11808243729865\\
189	1.11724368128523\\
190	1.11640660885428\\
191	1.11557121592239\\
192	1.11473749840923\\
193	1.11390545223742\\
194	1.11307507333208\\
195	1.11224635762119\\
196	1.11141930103531\\
197	1.11059389950731\\
198	1.10977014897253\\
199	1.10894804536906\\
200	1.10812758463703\\
201	1.10730876271896\\
202	1.10649157555974\\
203	1.10567601910657\\
204	1.10486208930922\\
205	1.10404978211966\\
206	1.10323909349211\\
207	1.10243001938352\\
208	1.10162255575312\\
209	1.10081669856277\\
210	1.1000124437769\\
211	1.09920978736238\\
212	1.09840872528923\\
213	1.09760925352975\\
214	1.09681136805932\\
215	1.09601506485615\\
216	1.09522033990163\\
217	1.09442718918001\\
218	1.09363560867882\\
219	1.0928455943889\\
220	1.09205714230416\\
221	1.09127024842235\\
222	1.09048490874443\\
223	1.08970111927522\\
224	1.08891887602306\\
225	1.08813817500015\\
226	1.08735901222281\\
227	1.08658138371118\\
228	1.08580528548976\\
229	1.08503071358678\\
230	1.08425766403548\\
231	1.08348613287296\\
232	1.08271611614123\\
233	1.08194760988658\\
234	1.08118061016057\\
235	1.08041511301906\\
236	1.07965111452302\\
237	1.07888861073866\\
238	1.07812759773708\\
239	1.07736807159483\\
240	1.07661002839347\\
241	1.07585346422047\\
242	1.07509837516852\\
243	1.07434475733589\\
244	1.07359260682676\\
245	1.07284191975111\\
246	1.07209269222471\\
247	1.07134492036948\\
248	1.07059860031325\\
249	1.06985372819031\\
250	1.06911030014101\\
251	1.06836831231203\\
252	1.06762776085668\\
253	1.06688864193472\\
254	1.06615095171242\\
255	1.06541468636294\\
256	1.06467984206608\\
257	1.06394641500867\\
258	1.06321440138413\\
259	1.06248379739327\\
260	1.06175459924373\\
261	1.06102680315053\\
262	1.06030040533574\\
263	1.05957540202871\\
264	1.05885178946642\\
265	1.05812956389309\\
266	1.05740872156036\\
267	1.05668925872772\\
268	1.05597117166212\\
269	1.05525445663818\\
270	1.05453910993833\\
271	1.05382512785297\\
272	1.05311250668024\\
273	1.05240124272609\\
274	1.05169133230459\\
275	1.05098277173806\\
276	1.0502755573566\\
277	1.04956968549857\\
278	1.04886515251064\\
279	1.04816195474757\\
280	1.04746008857251\\
281	1.04675955035691\\
282	1.04606033648065\\
283	1.04536244333201\\
284	1.04466586730791\\
285	1.04397060481347\\
286	1.04327665226253\\
287	1.04258400607762\\
288	1.04189266268986\\
289	1.04120261853893\\
290	1.04051387007326\\
291	1.03982641375012\\
292	1.03914024603534\\
293	1.03845536340384\\
294	1.03777176233916\\
295	1.03708943933373\\
296	1.03640839088894\\
297	1.03572861351506\\
298	1.03505010373135\\
299	1.03437285806592\\
300	1.0336968730561\\
301	1.03302214524797\\
302	1.0323486711967\\
303	1.03167644746691\\
304	1.03100547063161\\
305	1.03033573727362\\
306	1.02966724398425\\
307	1.0289999873645\\
308	1.02833396402423\\
309	1.02766917058239\\
310	1.02700560366725\\
311	1.02634325991642\\
312	1.02568213597635\\
313	1.02502222850308\\
314	1.02436353416169\\
315	1.02370604962653\\
316	1.02304977158121\\
317	1.02239469671861\\
318	1.02174082174088\\
319	1.02108814335941\\
320	1.02043665829501\\
321	1.0197863632776\\
322	1.01913725504653\\
323	1.01848933035046\\
324	1.01784258594716\\
325	1.01719701860384\\
326	1.01655262509723\\
327	1.01590940221286\\
328	1.01526734674621\\
329	1.01462645550146\\
330	1.01398672529251\\
331	1.01334815294251\\
332	1.01271073528369\\
333	1.01207446915782\\
334	1.01143935141602\\
335	1.01080537891858\\
336	1.01017254853502\\
337	1.0095408571442\\
338	1.0089103016345\\
339	1.00828087890341\\
340	1.0076525858575\\
341	1.00702541941303\\
342	1.0063993764951\\
343	1.00577445403849\\
344	1.00515064898696\\
345	1.00452795829347\\
346	1.00390637892042\\
347	1.00328590783931\\
348	1.00266654203097\\
349	1.00204827848529\\
350	1.00143111420141\\
351	1.00081504618765\\
352	1.00020007146156\\
353	0.999586187049886\\
354	0.99897338998835\\
355	0.998361677322009\\
356	0.997751046104895\\
357	0.99714149340025\\
358	0.996533016280409\\
359	0.995925611826692\\
360	0.995319277129738\\
361	0.994714009288941\\
362	0.994109805412904\\
363	0.993506662619325\\
364	0.992904578034654\\
365	0.99230354879478\\
366	0.991703572044003\\
367	0.991104644936172\\
368	0.990506764633665\\
369	0.989909928308066\\
370	0.989314133139601\\
371	0.988719376317704\\
372	0.988125655040449\\
373	0.987532966514891\\
374	0.986941307956954\\
375	0.986350676591201\\
376	0.985761069651403\\
377	0.985172484379632\\
378	0.984584918027167\\
379	0.983998367853815\\
380	0.983412831128021\\
381	0.982828305127327\\
382	0.982244787137574\\
383	0.981662274453356\\
384	0.981080764378248\\
385	0.980500254224125\\
386	0.979920741311616\\
387	0.979342222969876\\
388	0.978764696536587\\
389	0.978188159358297\\
390	0.977612608789741\\
391	0.977038042194295\\
392	0.976464456943859\\
393	0.975891850418748\\
394	0.975320220007916\\
395	0.974749563108389\\
396	0.974179877125948\\
397	0.973611159474672\\
398	0.973043407576824\\
399	0.972476618863197\\
400	0.971910790772881\\
401	0.971345920753265\\
402	0.970782006259924\\
403	0.970219044756732\\
404	0.969657033715976\\
405	0.969095970617786\\
406	0.968535852950822\\
407	0.967976678211699\\
408	0.967418443905331\\
409	0.966861147544591\\
410	0.966304786650653\\
411	0.965749358752419\\
412	0.965194861387317\\
413	0.964641292100396\\
414	0.964088648444886\\
415	0.963536927982091\\
416	0.962986128280932\\
417	0.962436246918628\\
418	0.961887281480244\\
419	0.961339229558462\\
420	0.960792088754147\\
421	0.960245856676011\\
422	0.959700530940154\\
423	0.959156109170976\\
424	0.958612589000381\\
425	0.95806996806823\\
426	0.95752824402166\\
427	0.956987414516107\\
428	0.956447477214169\\
429	0.955908429786518\\
430	0.955370269910986\\
431	0.954832995273591\\
432	0.954296603567286\\
433	0.953761092493096\\
434	0.953226459759321\\
435	0.95269270308188\\
436	0.952159820184193\\
437	0.951627808796957\\
438	0.9510966666586\\
439	0.950566391514599\\
440	0.95003698111816\\
441	0.949508433229653\\
442	0.948980745616836\\
443	0.948453916054973\\
444	0.947927942326373\\
445	0.947402822220624\\
446	0.946878553534702\\
447	0.946355134072746\\
448	0.945832561646057\\
449	0.945310834073211\\
450	0.944789949179835\\
451	0.944269904798716\\
452	0.943750698769918\\
453	0.943232328940212\\
454	0.942714793163645\\
455	0.942198089301428\\
456	0.941682215221704\\
457	0.941167168799325\\
458	0.940652947916533\\
459	0.940139550462163\\
460	0.939626974332327\\
461	0.939115217429617\\
462	0.938604277663671\\
463	0.93809415295118\\
464	0.937584841215426\\
465	0.937076340386398\\
466	0.936568648401249\\
467	0.936061763203497\\
468	0.935555682743484\\
469	0.935050404978483\\
470	0.93454592787225\\
471	0.93404224939502\\
472	0.93353936752419\\
473	0.933037280243298\\
474	0.932535985542586\\
475	0.932035481419007\\
476	0.931535765876106\\
477	0.931036836923568\\
478	0.930538692577898\\
479	0.930041330862082\\
480	0.929544749805473\\
481	0.929048947443903\\
482	0.928553921819457\\
483	0.928059670980929\\
484	0.927566192983136\\
485	0.927073485887377\\
486	0.92658154776143\\
487	0.926090376679099\\
488	0.925599970720555\\
489	0.925110327972334\\
490	0.924621446527226\\
491	0.924133324483819\\
492	0.923645959947521\\
493	0.923159351029426\\
494	0.92267349584688\\
495	0.922188392523481\\
496	0.921704039188853\\
497	0.921220433978647\\
498	0.920737575034536\\
499	0.92025546050445\\
500	0.919774088542113\\
501	0.919293457307162\\
502	0.918813564965603\\
503	0.91833440968901\\
504	0.917855989654981\\
505	0.91737830304703\\
506	0.91690134805458\\
507	0.916425122873079\\
508	0.915949625703433\\
509	0.915474854752574\\
510	0.915000808233344\\
511	0.914527484364271\\
512	0.914054881369566\\
513	0.913582997479239\\
514	0.913111830928983\\
515	0.912641379960178\\
516	0.912171642820113\\
517	0.911702617761307\\
518	0.911234303042306\\
519	0.910766696926999\\
520	0.910299797684957\\
521	0.909833603591437\\
522	0.909368112927041\\
523	0.908903323977938\\
524	0.908439235036099\\
525	0.907975844398493\\
526	0.907513150368004\\
527	0.907051151252745\\
528	0.906589845366284\\
529	0.906129231027649\\
530	0.905669306561208\\
531	0.905210070296789\\
532	0.904751520569334\\
533	0.904293655719357\\
534	0.903836474092714\\
535	0.903379974040263\\
536	0.902924153918548\\
537	0.902469012089\\
538	0.902014546918394\\
539	0.901560756778849\\
540	0.901107640047485\\
541	0.900655195106879\\
542	0.900203420344383\\
543	0.899752314152806\\
544	0.899301874929847\\
545	0.898852101078546\\
546	0.898402991006947\\
547	0.897954543127867\\
548	0.897506755859695\\
549	0.897059627625367\\
550	0.89661315685305\\
551	0.896167341976025\\
552	0.895722181432234\\
553	0.895277673664737\\
554	0.894833817121594\\
555	0.894390610255641\\
556	0.893948051524717\\
557	0.893506139391548\\
558	0.893064872323635\\
559	0.892624248793254\\
560	0.892184267277912\\
561	0.891744926259321\\
562	0.891306224224422\\
563	0.890868159664819\\
564	0.89043073107689\\
565	0.889993936961673\\
566	0.889557775824869\\
567	0.88912224617718\\
568	0.888687346533629\\
569	0.888253075414127\\
570	0.887819431343132\\
571	0.887386412849878\\
572	0.886954018468032\\
573	0.886522246736035\\
574	0.886091096196765\\
575	0.885660565397757\\
576	0.885230652890982\\
577	0.884801357233187\\
578	0.884372676985322\\
579	0.883944610713002\\
580	0.883517156986386\\
581	0.883090314379956\\
582	0.88266408147274\\
583	0.882238456848086\\
584	0.881813439093889\\
585	0.881389026802481\\
586	0.880965218570282\\
587	0.88054201299849\\
588	0.880119408692281\\
589	0.879697404261492\\
590	0.87927599831994\\
591	0.878855189485989\\
592	0.878434976382323\\
593	0.878015357635604\\
594	0.877596331877157\\
595	0.877177897742172\\
596	0.876760053870271\\
597	0.876342798905284\\
598	0.875926131495135\\
599	0.87551005029195\\
};
\addlegendentry{New Non-Stationary Tight Bound}

\addplot [color=mycolor5, line width=1pt, mark=square, mark options={solid, mycolor5}, mark indices={1,61,121,181,241,301,361,421,481,541}]
  table[row sep=crcr]{%
0	3.16227766016834\\
1	1.88371629943958\\
2	1.75156055371315\\
3	1.53075041139823\\
4	1.37848497971095\\
5	1.28397334662202\\
6	1.22344485957444\\
7	1.18268168783675\\
8	1.15392160775866\\
9	1.13281420486658\\
10	1.11680437407915\\
11	1.10431952018746\\
12	1.09435027366567\\
13	1.08622474486708\\
14	1.07948146303988\\
15	1.07379482777469\\
16	1.06892969876503\\
17	1.06471279463881\\
18	1.06101413681233\\
19	1.05773469005942\\
20	1.05479793643633\\
21	1.05214401061835\\
22	1.04972554197855\\
23	1.04750465761958\\
24	1.04545078989474\\
25	1.04353905081518\\
26	1.04174901200543\\
27	1.04006377880171\\
28	1.0384692803741\\
29	1.0369537203278\\
30	1.035507147781\\
31	1.03412111976945\\
32	1.03278843350438\\
33	1.03150291251063\\
34	1.03025923464963\\
35	1.02905279293964\\
36	1.02787958223951\\
37	1.02673610645707\\
38	1.02561930214904\\
39	1.02452647528685\\
40	1.02345524865757\\
41	1.02240351790135\\
42	1.02136941459707\\
43	1.02035127513057\\
44	1.01934761432574\\
45	1.01835710301998\\
46	1.0173785489178\\
47	1.01641088018141\\
48	1.01545313131521\\
49	1.01450443098076\\
50	1.01356399144254\\
51	1.01263109939487\\
52	1.01170510796635\\
53	1.01078542972652\\
54	1.00987153055269\\
55	1.00896292423568\\
56	1.00805916772231\\
57	1.00715985690749\\
58	1.00626462290415\\
59	1.00537312872825\\
60	1.00448506634496\\
61	1.00360015403157\\
62	1.00271813401775\\
63	1.00183877036875\\
64	1.00096184708445\\
65	1.00008716638638\\
66	0.999214547173665\\
67	0.998343823627124\\
68	0.997474843945497\\
69	0.996607469200171\\
70	0.995741572294264\\
71	0.99487703701584\\
72	0.994013757175594\\
73	0.993151635820482\\
74	0.992290584514535\\
75	0.991430522681298\\
76	0.99057137700197\\
77	0.989713080863226\\
78	0.988855573849605\\
79	0.987998801278309\\
80	0.987142713769799\\
81	0.98628726685331\\
82	0.98543242060282\\
83	0.984578139300424\\
84	0.983724391127225\\
85	0.982871147875471\\
86	0.98201838468367\\
87	0.981166079790796\\
88	0.980314214308692\\
89	0.979462772010947\\
90	0.978611739137364\\
91	0.977761104211595\\
92	0.976910857872781\\
93	0.976060992718089\\
94	0.975211503157084\\
95	0.974362385275981\\
96	0.973513636710663\\
97	0.97266525652924\\
98	0.971817245122452\\
99	0.970969604101015\\
100	0.970122336200689\\
101	0.96927544519292\\
102	0.968428935802081\\
103	0.967582813628042\\
104	0.966737085073646\\
105	0.965891757277518\\
106	0.965046838050625\\
107	0.964202335817845\\
108	0.96335825956271\\
109	0.962514618775913\\
110	0.961671423407438\\
111	0.960828683821774\\
112	0.959986410755846\\
113	0.959144615280024\\
114	0.95830330876106\\
115	0.957462502828662\\
116	0.956622209342868\\
117	0.955782440364374\\
118	0.954943208127133\\
119	0.954104525011644\\
120	0.95326640352107\\
121	0.952428856258734\\
122	0.951591895906631\\
123	0.950755535205531\\
124	0.949919786937585\\
125	0.949084663908025\\
126	0.948250178929925\\
127	0.947416344809426\\
128	0.946583174331408\\
129	0.945750680247215\\
130	0.944918875262488\\
131	0.944087772026251\\
132	0.943257383120567\\
133	0.942427721051217\\
134	0.941598798238829\\
135	0.940770627010806\\
136	0.939943219594056\\
137	0.939116588107822\\
138	0.938290744557662\\
139	0.937465700829421\\
140	0.936641468684456\\
141	0.935818059753842\\
142	0.934995485535183\\
143	0.934173757387612\\
144	0.933352886528837\\
145	0.93253288403173\\
146	0.93171376082114\\
147	0.930895527671851\\
148	0.930078195205624\\
149	0.929261773889948\\
150	0.928446274035764\\
151	0.927631705796102\\
152	0.926818079164832\\
153	0.926005403975751\\
154	0.925193689901448\\
155	0.924382946452965\\
156	0.923573182979112\\
157	0.922764408666239\\
158	0.921956632538013\\
159	0.921149863455526\\
160	0.920344110117412\\
161	0.919539381060076\\
162	0.91873568465769\\
163	0.91793302912356\\
164	0.917131422509897\\
165	0.916330872708841\\
166	0.915531387453257\\
167	0.914732974317303\\
168	0.913935640717909\\
169	0.91313939391523\\
170	0.912344241014011\\
171	0.911550188964725\\
172	0.910757244564479\\
173	0.909965414458611\\
174	0.909174705141709\\
175	0.908385122959203\\
176	0.907596674108504\\
177	0.906809364640367\\
178	0.906023200460595\\
179	0.905238187331065\\
180	0.904454330871886\\
181	0.903671636562194\\
182	0.902890109742088\\
183	0.902109755614333\\
184	0.901330579245268\\
185	0.900552585567084\\
186	0.899775779379297\\
187	0.899000165349776\\
188	0.898225748017012\\
189	0.897452531791714\\
190	0.89668052095783\\
191	0.895909719674705\\
192	0.895140131978678\\
193	0.894371761784441\\
194	0.893604612886861\\
195	0.89283868896257\\
196	0.892073993571557\\
197	0.891310530158648\\
198	0.890548302055549\\
199	0.889787312481872\\
200	0.889027564547291\\
201	0.888269061252572\\
202	0.887511805491613\\
203	0.886755800052811\\
204	0.886001047620653\\
205	0.885247550777308\\
206	0.884495312003992\\
207	0.883744333682671\\
208	0.882994618097655\\
209	0.882246167436961\\
210	0.881498983793676\\
211	0.880753069167554\\
212	0.88000842546694\\
213	0.879265054509233\\
214	0.878522958023382\\
215	0.877782137650343\\
216	0.877042594945351\\
217	0.876304331378606\\
218	0.875567348337427\\
219	0.874831647126712\\
220	0.874097228970868\\
221	0.873364095015063\\
222	0.872632246326589\\
223	0.871901683895999\\
224	0.871172408638358\\
225	0.87044442139495\\
226	0.869717722933842\\
227	0.868992313951935\\
228	0.868268195075302\\
229	0.867545366861464\\
230	0.8668238297995\\
231	0.866103584311873\\
232	0.865384630755671\\
233	0.864666969423183\\
234	0.863950600543831\\
235	0.863235524284505\\
236	0.862521740751163\\
237	0.86180924998996\\
238	0.861098051987824\\
239	0.860388146674154\\
240	0.859679533921508\\
241	0.858972213546735\\
242	0.858266185311663\\
243	0.857561448924912\\
244	0.85685800404201\\
245	0.856155850266987\\
246	0.855454987152825\\
247	0.854755414202941\\
248	0.854057130871865\\
249	0.853360136566039\\
250	0.852664430644836\\
251	0.851970012421589\\
252	0.851276881164267\\
253	0.850585036096618\\
254	0.849894476398617\\
255	0.84920520120761\\
256	0.848517209619331\\
257	0.847830500688133\\
258	0.847145073428237\\
259	0.84646092681453\\
260	0.845778059783242\\
261	0.845096471232523\\
262	0.84441616002357\\
263	0.843737124981317\\
264	0.843059364894771\\
265	0.842382878518151\\
266	0.841707664571572\\
267	0.84103372174161\\
268	0.840361048681984\\
269	0.839689644014356\\
270	0.839019506328782\\
271	0.838350634184735\\
272	0.837683026111563\\
273	0.837016680608826\\
274	0.836351596147438\\
275	0.835687771170115\\
276	0.835025204091835\\
277	0.834363893300406\\
278	0.833703837157486\\
279	0.833045033998474\\
280	0.832387482133868\\
281	0.831731179849157\\
282	0.83107612540573\\
283	0.830422317041439\\
284	0.829769752970833\\
285	0.829118431385837\\
286	0.828468350456774\\
287	0.827819508331913\\
288	0.827171903138606\\
289	0.826525532983851\\
290	0.8258803959543\\
291	0.825236490117163\\
292	0.824593813520551\\
293	0.823952364193815\\
294	0.823312140148232\\
295	0.82267313937723\\
296	0.822035359856727\\
297	0.821398799546046\\
298	0.820763456388022\\
299	0.820129328309349\\
300	0.819496413220918\\
301	0.818864709018612\\
302	0.818234213583537\\
303	0.817604924782017\\
304	0.816976840466737\\
305	0.816349958476394\\
306	0.815724276636388\\
307	0.815099792759383\\
308	0.814476504645086\\
309	0.813854410081376\\
310	0.813233506843972\\
311	0.812613792696993\\
312	0.811995265393534\\
313	0.811377922675661\\
314	0.810761762275092\\
315	0.810146781912863\\
316	0.809532979300457\\
317	0.80892035213958\\
318	0.808308898122732\\
319	0.807698614933088\\
320	0.807089500245297\\
321	0.80648155172571\\
322	0.805874767032037\\
323	0.805269143814485\\
324	0.804664679715529\\
325	0.804061372370256\\
326	0.803459219406591\\
327	0.802858218445749\\
328	0.802258367102354\\
329	0.801659662984434\\
330	0.801062103694335\\
331	0.800465686828147\\
332	0.79987040997662\\
333	0.799276270725045\\
334	0.79868326665337\\
335	0.798091395336883\\
336	0.797500654346095\\
337	0.796911041246744\\
338	0.796322553600589\\
339	0.795735188965068\\
340	0.795148944894095\\
341	0.794563818937377\\
342	0.793979808641666\\
343	0.793396911550076\\
344	0.792815125202651\\
345	0.792234447136821\\
346	0.791654874886831\\
347	0.791076405984654\\
348	0.790499037959876\\
349	0.789922768339807\\
350	0.789347594649826\\
351	0.788773514413265\\
352	0.788200525151865\\
353	0.787628624385889\\
354	0.787057809634121\\
355	0.786488078413981\\
356	0.78591942824221\\
357	0.785351856634293\\
358	0.784785361104809\\
359	0.784219939168224\\
360	0.783655588337865\\
361	0.783092306127287\\
362	0.782530090049249\\
363	0.781968937616966\\
364	0.781408846343311\\
365	0.780849813741384\\
366	0.780291837324739\\
367	0.779734914607275\\
368	0.779179043103227\\
369	0.778624220327742\\
370	0.778070443796537\\
371	0.777517711026462\\
372	0.776966019535053\\
373	0.776415366841206\\
374	0.775865750464845\\
375	0.775317167927255\\
376	0.774769616751314\\
377	0.774223094461036\\
378	0.773677598582594\\
379	0.773133126643302\\
380	0.772589676172629\\
381	0.772047244701866\\
382	0.771505829764351\\
383	0.770965428895465\\
384	0.770426039632639\\
385	0.769887659515803\\
386	0.769350286086933\\
387	0.768813916890736\\
388	0.768278549474189\\
389	0.767744181387002\\
390	0.767210810181382\\
391	0.766678433412494\\
392	0.766147048638118\\
393	0.765616653418988\\
394	0.765087245318796\\
395	0.764558821904302\\
396	0.764031380745109\\
397	0.763504919414459\\
398	0.762979435488319\\
399	0.762454926546184\\
400	0.761931390170957\\
401	0.761408823948841\\
402	0.760887225469446\\
403	0.760366592325909\\
404	0.75984692211523\\
405	0.759328212437822\\
406	0.758810460897621\\
407	0.758293665102656\\
408	0.757777822664593\\
409	0.757262931198852\\
410	0.756748988324944\\
411	0.756235991666244\\
412	0.75572393885011\\
413	0.755212827507876\\
414	0.754702655274968\\
415	0.75419341979125\\
416	0.753685118700332\\
417	0.753177749650149\\
418	0.752671310293067\\
419	0.75216579828566\\
420	0.751661211288706\\
421	0.751157546967534\\
422	0.750654802991789\\
423	0.750152977035555\\
424	0.749652066777458\\
425	0.74915206990056\\
426	0.748652984092473\\
427	0.748154807045353\\
428	0.747657536456245\\
429	0.747161170026402\\
430	0.746665705462078\\
431	0.746171140474075\\
432	0.74567747277797\\
433	0.745184700094114\\
434	0.74469282014752\\
435	0.744201830668089\\
436	0.743711729390611\\
437	0.743222514054651\\
438	0.742734182404661\\
439	0.742246732190097\\
440	0.741760161165189\\
441	0.74127446708917\\
442	0.74078964772616\\
443	0.740305700845624\\
444	0.739822624221461\\
445	0.739340415633023\\
446	0.73885907286467\\
447	0.738378593705534\\
448	0.737898975950088\\
449	0.737420217397926\\
450	0.736942315853526\\
451	0.736465269126597\\
452	0.735989075032194\\
453	0.735513731390142\\
454	0.735039236025727\\
455	0.734565586769236\\
456	0.734092781456297\\
457	0.733620817927545\\
458	0.73314969402918\\
459	0.732679407612181\\
460	0.732209956533097\\
461	0.731741338653592\\
462	0.731273551840559\\
463	0.730806593966122\\
464	0.730340462907975\\
465	0.729875156548587\\
466	0.729410672776226\\
467	0.728947009484159\\
468	0.728484164570887\\
469	0.728022135940591\\
470	0.727560921502345\\
471	0.727100519170676\\
472	0.726640926865684\\
473	0.726182142512471\\
474	0.725724164041594\\
475	0.725266989388842\\
476	0.724810616495688\\
477	0.724355043308606\\
478	0.723900267779413\\
479	0.723446287865613\\
480	0.722993101529596\\
481	0.722540706739437\\
482	0.722089101468555\\
483	0.721638283695484\\
484	0.721188251404328\\
485	0.720739002584537\\
486	0.720290535230902\\
487	0.719842847343443\\
488	0.719395936927526\\
489	0.718949801994199\\
490	0.718504440559627\\
491	0.718059850645204\\
492	0.717616030277895\\
493	0.717172977489895\\
494	0.716730690318855\\
495	0.716289166807655\\
496	0.715848405004635\\
497	0.715408402963362\\
498	0.714969158742747\\
499	0.714530670407157\\
500	0.714092936026191\\
501	0.713655953674788\\
502	0.713219721433234\\
503	0.712784237387041\\
504	0.71234949962718\\
505	0.711915506249852\\
506	0.711482255356486\\
507	0.711049745054083\\
508	0.710617973454646\\
509	0.71018693867552\\
510	0.709756638839394\\
511	0.709327072074416\\
512	0.708898236513619\\
513	0.708470130295495\\
514	0.708042751563994\\
515	0.707616098467952\\
516	0.707190169161663\\
517	0.706764961804652\\
518	0.706340474561671\\
519	0.705916705602704\\
520	0.705493653102735\\
521	0.705071315242435\\
522	0.704649690207134\\
523	0.704228776187733\\
524	0.70380857138025\\
525	0.703389073985704\\
526	0.702970282210572\\
527	0.702552194266218\\
528	0.702134808369351\\
529	0.701718122741681\\
530	0.701302135610149\\
531	0.70088684520681\\
532	0.70047224976895\\
533	0.700058347538629\\
534	0.699645136763479\\
535	0.699232615695792\\
536	0.698820782593202\\
537	0.698409635718235\\
538	0.697999173338758\\
539	0.697589393727526\\
540	0.697180295162184\\
541	0.696771875925606\\
542	0.696364134305668\\
543	0.695957068595135\\
544	0.695550677092115\\
545	0.695144958099377\\
546	0.694739909924692\\
547	0.694335530880949\\
548	0.693931819285922\\
549	0.69352877346239\\
550	0.693126391737906\\
551	0.692724672445365\\
552	0.692323613921985\\
553	0.691923214510552\\
554	0.69152347255806\\
555	0.691124386417073\\
556	0.690725954444474\\
557	0.690328175002264\\
558	0.689931046457446\\
559	0.689534567181568\\
560	0.689138735551182\\
561	0.688743549947503\\
562	0.688349008756973\\
563	0.68795511037024\\
564	0.687561853183183\\
565	0.687169235596343\\
566	0.686777256014921\\
567	0.686385912848891\\
568	0.685995204513119\\
569	0.685605129427131\\
570	0.685215686014999\\
571	0.684826872705798\\
572	0.684438687933039\\
573	0.684051130135117\\
574	0.683664197754865\\
575	0.683277889240117\\
576	0.682892203042911\\
577	0.682507137620405\\
578	0.68212269143396\\
579	0.681738862949715\\
580	0.681355650638579\\
581	0.680973052975787\\
582	0.680591068441117\\
583	0.680209695519352\\
584	0.679828932699252\\
585	0.679448778474466\\
586	0.679069231343078\\
587	0.678690289807605\\
588	0.678311952375338\\
589	0.677934217557777\\
590	0.677557083870965\\
591	0.677180549835498\\
592	0.676804613976401\\
593	0.676429274822908\\
594	0.676054530909141\\
595	0.675680380773201\\
596	0.67530682295785\\
597	0.674933856010171\\
598	0.674561478481564\\
599	0.674189688927868\\
};
\addlegendentry{KF with $\hat{\tau}=\tau_\text{true}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
599	0\\
};
\end{axis}

% \begin{axis}[%
% width=1.227\fwidth,
% height=0.92\fwidth,
% at={(-0.16\fwidth,-0.101\fwidth)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Images/conditionK0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.629\fwidth, %before 0.829
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Time ($p\cdot \Delta t$) [s]},
ymode=log,
ymin= 1.0, %1.00000012463527,
ymax=1.5160422268324,
yminorticks=true,
%ytick={1, 1.2 , 1.5},
%yticklabels={1, 1.2, 1.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Minimum }k_\text{0}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=triangle, line width=1.0pt]
  table[row sep=crcr]{%
0.0999999999999943	1.51604222683239\\
0.5	1.5024664079222\\
0.900000000000006	1.48925222772253\\
1.30000000000001	1.47638995763809\\
1.69999999999999	1.46387013212644\\
2.09999999999999	1.45168354157864\\
2.5	1.43982122539821\\
2.90000000000001	1.42827446526813\\
3.30000000000001	1.41703477859914\\
3.80000000000001	1.40340444036183\\
4.30000000000001	1.39022539412283\\
4.80000000000001	1.37748253541365\\
5.30000000000001	1.36516126850027\\
5.80000000000001	1.35324748923646\\
6.30000000000001	1.3417275684929\\
6.80000000000001	1.33058833614322\\
7.30000000000001	1.31981706558777\\
7.80000000000001	1.30940145879796\\
8.30000000000001	1.29932963186256\\
8.80000000000001	1.28959010102046\\
9.30000000000001	1.28017176916225\\
9.80000000000001	1.27106391278629\\
10.3	1.26225616939291\\
10.8	1.25373852530293\\
11.3	1.24550130388552\\
11.8	1.23753515418213\\
12.3	1.22983103991382\\
12.8	1.22238022885764\\
13.3	1.215174282581\\
13.8	1.20820504652203\\
14.4	1.20014334406715\\
15	1.19239805564338\\
15.6	1.1849565935728\\
16.2	1.17780687626873\\
16.8	1.17093730778983\\
17.4	1.16433675821831\\
18	1.1579945448292\\
18.6	1.15190041402002\\
19.2	1.14604452396853\\
19.8	1.14041742799123\\
20.4	1.13501005857362\\
21	1.12981371204499\\
21.7	1.12400689017378\\
22.4	1.11846324388078\\
23.1	1.11317067244226\\
23.8	1.10811763890554\\
24.5	1.10329314359625\\
25.2	1.09868669887273\\
25.9	1.09428830506787\\
26.7	1.08950411499151\\
27.5	1.08496570028089\\
28.3	1.08066025066297\\
29.1	1.07657563330515\\
29.9	1.07270035658874\\
30.7	1.06902353582779\\
31.6	1.0651115133174\\
32.5	1.06142376797343\\
33.4	1.0579472587516\\
34.3	1.05466971457966\\
35.3	1.05124733157351\\
36.3	1.04804148751499\\
37.3	1.04503829366505\\
38.4	1.04195337052879\\
39.5	1.0390818565617\\
40.6	1.03640879459691\\
41.8	1.03370276288065\\
43	1.03119969051393\\
44.3	1.02869921785789\\
45.6	1.02640084854695\\
47	1.02413277610145\\
48.4	1.02206108010395\\
49.9	1.02003982440087\\
51.5	1.01808896235254\\
53.1	1.0163292994365\\
54.8	1.01464802346781\\
56.6	1.01305726711286\\
58.5	1.01156621398293\\
60.6	1.01011651158346\\
62.8	1.00879319286417\\
65.2	1.00754703889821\\
67.8	1.00639629352351\\
70.6	1.0053531393706\\
73.6	1.00442407428374\\
77	1.00356500548269\\
80.8	1.00280113771555\\
85.1	1.00213255972052\\
90	1.00156321575893\\
95.8	1.0010825440738\\
102.9	1.00069055454648\\
111.9	1.00039066325409\\
124.3	1.00017826314897\\
143.8	1.00005192220984\\
187.1	1.00000335722192\\
200	1.00000148474297\\
};
\addlegendentry{$\tau\text{ = }\tau{}_{\text{min}}$}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.01842299001238\\
0.199999999999989	1.03517340021736\\
0.300000000000011	1.05044388323693\\
0.400000000000006	1.06439885327624\\
0.5	1.07717947473455\\
0.599999999999994	1.08890762937265\\
0.699999999999989	1.09968909799856\\
0.800000000000011	1.10961613230876\\
0.900000000000006	1.11876954904042\\
1	1.12722044683779\\
1.09999999999999	1.13503162282187\\
1.19999999999999	1.14225874840702\\
1.30000000000001	1.14895135078487\\
1.40000000000001	1.1551536365449\\
1.5	1.16090518627713\\
1.59999999999999	1.16624154313967\\
1.69999999999999	1.17119471380404\\
1.80000000000001	1.17579359663045\\
1.90000000000001	1.18006434911317\\
2	1.18403070441324\\
2.09999999999999	1.18771424502326\\
2.19999999999999	1.19113464018726\\
2.30000000000001	1.19430985255573\\
2.40000000000001	1.19725631862716\\
2.5	1.19998910677679\\
2.59999999999999	1.20252205605319\\
2.69999999999999	1.20486789841903\\
2.80000000000001	1.20703836669562\\
2.90000000000001	1.20904429012474\\
3	1.21089567917226\\
3.09999999999999	1.21260180096244\\
3.19999999999999	1.21417124652768\\
3.30000000000001	1.21561199089115\\
3.40000000000001	1.21693144685834\\
3.59999999999999	1.21923361838864\\
3.80000000000001	1.22112753531869\\
4	1.22265660388793\\
4.19999999999999	1.22385883863789\\
4.40000000000001	1.22476766459381\\
4.59999999999999	1.22541258053262\\
4.80000000000001	1.22581971061272\\
5	1.22601226568536\\
5.19999999999999	1.22601093108165\\
5.40000000000001	1.22583419418874\\
5.69999999999999	1.22527598488621\\
6	1.22440903201787\\
6.30000000000001	1.2232753010397\\
6.59999999999999	1.22191088581241\\
6.90000000000001	1.22034696786238\\
7.30000000000001	1.21799764004244\\
7.69999999999999	1.21539600120434\\
8.09999999999999	1.2125877726344\\
8.59999999999999	1.2088449379795\\
9.09999999999999	1.20490115735951\\
9.69999999999999	1.19997408819413\\
10.5	1.19318706593383\\
11.6	1.1836567195327\\
14.3	1.16047443368488\\
15.4	1.15142058516451\\
16.4	1.14347016114397\\
17.3	1.1365654781456\\
18.2	1.12991022972053\\
19.1	1.12351058723108\\
20	1.11736882531296\\
20.9	1.11148427286498\\
21.8	1.1058540389158\\
22.7	1.10047357076807\\
23.6	1.09533708584104\\
24.5	1.09043790747605\\
25.4	1.08576872707623\\
26.3	1.08132180929345\\
27.2	1.07708915286971\\
28.1	1.07306261673125\\
29	1.0692340187019\\
30	1.06520226536015\\
31	1.06139379316966\\
32	1.0577977921028\\
33	1.05440373097955\\
34.1	1.05089132726623\\
35.2	1.04759781883653\\
36.3	1.04451064079063\\
37.4	1.04161778307724\\
38.6	1.03867012138737\\
39.8	1.03592599653216\\
41	1.03337208295514\\
42.3	1.03080543676636\\
43.6	1.02843229133754\\
45	1.02607692920193\\
46.4	1.02391341494147\\
47.9	1.02179108751558\\
49.5	1.01973154053723\\
51.1	1.01786412601302\\
52.8	1.01607096591759\\
54.6	1.01436600355059\\
56.5	1.01276023805201\\
58.5	1.01126175662363\\
60.6	1.00987585033304\\
62.9	1.00855146898731\\
65.4	1.00731129146545\\
68	1.0062108577463\\
70.9	1.00517673874987\\
74	1.0042601581304\\
77.5	1.0034181331119\\
81.4	1.00267381188433\\
85.8	1.00202629338512\\
90.9	1.00146896424955\\
96.9	1.00100590615877\\
104.3	1.00063038797834\\
113.8	1.00034588106247\\
127.1	1.00014921554895\\
148.9	1.0000375979234\\
200	1.0000014847253\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00781637226494\\
0.199999999999989	1.01523825428981\\
0.300000000000011	1.02228917936239\\
0.400000000000006	1.02899089425241\\
0.5	1.03536352516736\\
0.599999999999994	1.04142572555114\\
0.699999999999989	1.04719480799925\\
0.800000000000011	1.05268686224668\\
0.900000000000006	1.05791686091671\\
1	1.06289875448385\\
1.09999999999999	1.06764555671513\\
1.19999999999999	1.07216942168402\\
1.30000000000001	1.07648171331092\\
1.40000000000001	1.08059306826428\\
1.5	1.08451345294778\\
1.59999999999999	1.0882522152152\\
1.69999999999999	1.09181813137081\\
1.80000000000001	1.0952194489511\\
1.90000000000001	1.09846392572157\\
2	1.10155886527459\\
2.09999999999999	1.10451114956895\\
2.19999999999999	1.10732726871259\\
2.30000000000001	1.11001334825752\\
2.40000000000001	1.1125751742469\\
2.5	1.11501821622544\\
2.59999999999999	1.11734764840594\\
2.69999999999999	1.11956836916023\\
2.90000000000001	1.12370199710201\\
3.09999999999999	1.12745341937099\\
3.30000000000001	1.13085355811557\\
3.5	1.13393034407048\\
3.69999999999999	1.13670906558266\\
3.90000000000001	1.13921266994655\\
4.09999999999999	1.14146202448138\\
4.30000000000001	1.14347614348808\\
4.5	1.1452723861765\\
4.69999999999999	1.14686662980299\\
4.90000000000001	1.14827342156719\\
5.09999999999999	1.14950611224513\\
5.30000000000001	1.15057697407112\\
5.5	1.15149730499099\\
5.80000000000001	1.15261812037714\\
6.09999999999999	1.15345534771175\\
6.40000000000001	1.15403732857556\\
6.69999999999999	1.15438934628133\\
7	1.1545340142534\\
7.30000000000001	1.15449160698355\\
7.69999999999999	1.15417528198841\\
8.09999999999999	1.15359682949811\\
8.5	1.15278964410686\\
8.90000000000001	1.15178295980085\\
9.40000000000001	1.15028286306627\\
9.90000000000001	1.14855443059999\\
10.5	1.14623095496978\\
11.1	1.14368652899469\\
11.8	1.14049919832607\\
12.6	1.1366404116393\\
13.6	1.13159669821391\\
14.9	1.12483877141488\\
19.1	1.10311756019722\\
20.4	1.09674643647624\\
21.6	1.09108488337687\\
22.8	1.08565250254884\\
24	1.08045979779309\\
25.1	1.07591473766033\\
26.2	1.07157613871276\\
27.3	1.06744257169994\\
28.4	1.06351091022367\\
29.5	1.05977674781027\\
30.7	1.05592204877574\\
31.9	1.05228812476627\\
33.1	1.04886643774989\\
34.3	1.04564803579421\\
35.5	1.04262374500661\\
36.8	1.03955575464632\\
38.1	1.03669302657169\\
39.4	1.03402404967439\\
40.8	1.03135357438584\\
42.2	1.02888121938\\
43.7	1.02643733331844\\
45.2	1.02419066337532\\
46.8	1.0219953092072\\
48.4	1.01999137338309\\
50.1	1.01805465449638\\
51.9	1.01620137983704\\
53.8	1.01444491232935\\
55.8	1.01279567954038\\
57.9	1.01126119591905\\
60.1	1.00984617033339\\
62.5	1.0085003927004\\
65	1.00729020091899\\
67.7	1.00617283653371\\
70.6	1.00516000435783\\
73.8	1.00423174934316\\
77.3	1.00340453437597\\
81.3	1.00265347973655\\
85.8	1.00200324786501\\
91	1.00144652433527\\
97.1	1.0009864431447\\
104.6	1.0006155195593\\
114.3	1.00033406915345\\
127.9	1.00014161999135\\
150.4	1.00003417591171\\
200	1.00000148465063\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00436579001778\\
0.199999999999989	1.00857496978872\\
0.300000000000011	1.01263377048151\\
0.400000000000006	1.01654811245548\\
0.5	1.02032362428275\\
0.599999999999994	1.02396566039248\\
0.699999999999989	1.02747931745218\\
0.800000000000011	1.03086944958648\\
0.900000000000006	1.03414068253301\\
1	1.03729742681767\\
1.09999999999999	1.04034389002966\\
1.19999999999999	1.04328408826647\\
1.30000000000001	1.04612185681269\\
1.40000000000001	1.04886086011401\\
1.5	1.05150460109782\\
1.69999999999999	1.05651955198057\\
1.90000000000001	1.06119182016997\\
2.09999999999999	1.06554443548048\\
2.30000000000001	1.06959855574688\\
2.5	1.07337365109604\\
2.69999999999999	1.07688766689976\\
2.90000000000001	1.08015716823211\\
3.09999999999999	1.08319746823452\\
3.30000000000001	1.08602274244183\\
3.5	1.08864613082747\\
3.69999999999999	1.09107982908081\\
3.90000000000001	1.09333517041766\\
4.09999999999999	1.09542269905057\\
4.30000000000001	1.09735223629396\\
4.5	1.09913294015101\\
4.69999999999999	1.1007733591194\\
5	1.10298828399829\\
5.30000000000001	1.10493023961214\\
5.59999999999999	1.10662172367991\\
5.90000000000001	1.10808316909339\\
6.19999999999999	1.1093331684286\\
6.5	1.11038866992603\\
6.80000000000001	1.11126514907912\\
7.09999999999999	1.1119767592989\\
7.5	1.11269136052012\\
7.90000000000001	1.1131635971343\\
8.30000000000001	1.11341831587099\\
8.69999999999999	1.11347776432888\\
9.19999999999999	1.11330769186773\\
9.69999999999999	1.11289817774512\\
10.2	1.11227961723911\\
10.8	1.11129884249269\\
11.4	1.11009571231142\\
12.1	1.10845717187521\\
12.8	1.10661041845096\\
13.6	1.10429598667738\\
14.5	1.10149172163725\\
15.6	1.09785758558028\\
17	1.09302815705237\\
19.5	1.08420543566175\\
22	1.07553009378915\\
23.7	1.06986532800158\\
25.3	1.06476361856302\\
26.8	1.06020720159713\\
28.2	1.05616350346603\\
29.6	1.0523264640495\\
31	1.04869700946963\\
32.4	1.04527321692344\\
33.8	1.04205103868456\\
35.2	1.03902486621371\\
36.7	1.03599238371266\\
38.2	1.03316792231706\\
39.7	1.03054158634961\\
41.3	1.02794698762615\\
42.9	1.02555355024217\\
44.6	1.02321691616732\\
46.3	1.02107847666618\\
48.1	1.0190144043819\\
49.9	1.01714026889538\\
51.8	1.015351039819\\
53.8	1.01365895399368\\
55.9	1.01207350266914\\
58.1	1.01060143497801\\
60.5	1.00919189141972\\
63	1.00791588643634\\
65.7	1.00673009778725\\
68.6	1.0056483742393\\
71.8	1.00465073723846\\
75.3	1.00375617369473\\
79.1	1.00297533714386\\
83.4	1.00228289134093\\
88.3	1.00168578527185\\
94	1.00118297629174\\
100.9	1.00076917012294\\
109.5	1.00044888969828\\
121.1	1.00021656950469\\
138.6	1.00007188439947\\
173.3	1.00000802970878\\
200	1.00000148440129\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00273356419613\\
0.300000000000011	1.00797178921696\\
0.5	1.01291961099469\\
0.699999999999989	1.01759368873284\\
0.900000000000006	1.02200951954581\\
1.09999999999999	1.02618153689473\\
1.30000000000001	1.03012319919623\\
1.5	1.03384706973208\\
1.69999999999999	1.03736488883856\\
1.90000000000001	1.04068763923226\\
2.09999999999999	1.04382560522174\\
2.30000000000001	1.04678842646202\\
2.5	1.04958514682991\\
2.69999999999999	1.05222425892898\\
2.90000000000001	1.05471374467323\\
3.09999999999999	1.0570611123466\\
3.30000000000001	1.05927343049051\\
3.59999999999999	1.06235315349929\\
3.90000000000001	1.06516481076461\\
4.19999999999999	1.06772756941866\\
4.5	1.07005903506198\\
4.80000000000001	1.07217540338432\\
5.09999999999999	1.07409159452744\\
5.40000000000001	1.07582137243853\\
5.69999999999999	1.07737745113365\\
6	1.0787715895136\\
6.40000000000001	1.08039723751459\\
6.80000000000001	1.08177790238713\\
7.19999999999999	1.08293499805505\\
7.59999999999999	1.08388795341201\\
8	1.08465442659232\\
8.40000000000001	1.08525049231054\\
8.90000000000001	1.08577814254948\\
9.40000000000001	1.08608819580427\\
9.90000000000001	1.08620377817461\\
10.5	1.08611480051333\\
11.1	1.08580733816831\\
11.7	1.08530941431906\\
12.4	1.08452060852632\\
13.1	1.08354049643437\\
13.9	1.08222423410079\\
14.8	1.08053883901053\\
15.8	1.07846591539094\\
17	1.07577130921239\\
18.5	1.07219006906402\\
20.6	1.06697196934694\\
25.2	1.05558369067806\\
27.2	1.0508919470625\\
29	1.04687190194699\\
30.8	1.04306539931317\\
32.5	1.03967655797062\\
34.2	1.03649178304158\\
35.9	1.03351057572807\\
37.6	1.03072940230732\\
39.3	1.0281425287818\\
41.1	1.02560714680202\\
42.9	1.02327148192212\\
44.8	1.02101083961265\\
46.7	1.01894758137696\\
48.7	1.01697433354555\\
50.8	1.01510510611701\\
52.9	1.01342647302555\\
55.1	1.01185426552267\\
57.5	1.01033577226706\\
60	1.00894935490501\\
62.7	1.00765014965288\\
65.5	1.00649317658708\\
68.6	1.0054075654143\\
71.9	1.00444407360468\\
75.5	1.00358212456594\\
79.5	1.00281427214839\\
84	1.00214137403291\\
89.2	1.00155830189143\\
95.3	1.00107073660322\\
102.6	1.0006815005672\\
111.9	1.00038198993501\\
124.6	1.00017253498505\\
144.7	1.00004874525707\\
190.2	1.00000275667469\\
200	1.00000148371093\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00182048530611\\
0.300000000000011	1.00533473467034\\
0.5	1.00868653077638\\
0.699999999999989	1.01188330603477\\
0.900000000000006	1.01493208725176\\
1.09999999999999	1.01783952244901\\
1.30000000000001	1.02061190558731\\
1.5	1.02325519938305\\
1.80000000000001	1.02699038253257\\
2.09999999999999	1.03046563492039\\
2.40000000000001	1.03369748830047\\
2.69999999999999	1.03670125626664\\
3	1.03949114177642\\
3.30000000000001	1.04208033352158\\
3.59999999999999	1.04448109247339\\
3.90000000000001	1.04670482974947\\
4.19999999999999	1.04876217680128\\
4.5	1.05066304879115\\
4.90000000000001	1.05297004913106\\
5.30000000000001	1.05503554089058\\
5.69999999999999	1.05687808311727\\
6.09999999999999	1.05851468260813\\
6.5	1.05996094621218\\
6.90000000000001	1.06123121567484\\
7.40000000000001	1.06259156418129\\
7.90000000000001	1.0637209825253\\
8.40000000000001	1.06464073505056\\
8.90000000000001	1.06537008160452\\
9.5	1.0660184478822\\
10.1	1.06644489119501\\
10.7	1.06667368926173\\
11.4	1.06671966794717\\
12.1	1.06655675008024\\
12.9	1.06614928597116\\
13.7	1.06553951639075\\
14.6	1.06464982551028\\
15.6	1.06345231848361\\
16.7	1.06193162138158\\
18	1.05992439299821\\
19.5	1.05740722715225\\
21.5	1.053847219783\\
29.8	1.03896317551851\\
32	1.03536452409211\\
34.1	1.03213560228575\\
36.1	1.02925850822201\\
38.1	1.02657820563723\\
40.1	1.02409351274785\\
42.1	1.0217999221705\\
44.2	1.01958980072441\\
46.3	1.01757297834669\\
48.5	1.01565540467536\\
50.8	1.01384991131043\\
53.2	1.01216628661584\\
55.7	1.01061124707188\\
58.3	1.00918851909502\\
61	1.00789901851125\\
63.9	1.00670285430643\\
67	1.00561328319332\\
70.4	1.00461152126237\\
74.1	1.00371538090807\\
78.2	1.00291744605315\\
82.7	1.0022319080831\\
87.9	1.00163316923596\\
93.9	1.00113535715864\\
101.1	1.00073120274208\\
110.2	1.00041737035434\\
122.4	1.00019564604191\\
141.2	1.00006034555004\\
180.5	1.00000507823437\\
200	1.00000148206339\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.0012584163341\\
0.400000000000006	1.00488412584076\\
0.699999999999989	1.00829539267337\\
1	1.0115042060937\\
1.30000000000001	1.01452177706175\\
1.59999999999999	1.01735859886409\\
1.90000000000001	1.02002450218244\\
2.19999999999999	1.02252870518492\\
2.5	1.02487985915937\\
2.80000000000001	1.02708609014254\\
3.19999999999999	1.02981543278953\\
3.59999999999999	1.03231753298038\\
4	1.03460796254662\\
4.40000000000001	1.03670111289273\\
4.80000000000001	1.03861030054787\\
5.19999999999999	1.04034786166023\\
5.59999999999999	1.0419252367607\\
6.09999999999999	1.04368780223143\\
6.59999999999999	1.04523572923213\\
7.09999999999999	1.04658648148601\\
7.59999999999999	1.04775603933109\\
8.19999999999999	1.04894086212062\\
8.80000000000001	1.04990881182685\\
9.40000000000001	1.05068068631078\\
10	1.05127530072613\\
10.7	1.05176763256081\\
11.4	1.05206620275117\\
12.2	1.05219801336919\\
13	1.05213404814064\\
13.9	1.05185974757534\\
14.9	1.05134085659642\\
16	1.05055325518067\\
17.2	1.04948387084225\\
18.5	1.04813084900788\\
20.1	1.0462590878269\\
22	1.04383648457413\\
24.8	1.04006033508931\\
30.8	1.03197373911547\\
33.5	1.02857323180846\\
36	1.02562406257558\\
38.4	1.02299172775545\\
40.8	1.02056133745795\\
43.2	1.01833300062208\\
45.6	1.01630200925216\\
48	1.01446035448722\\
50.5	1.01273231676316\\
53.1	1.01112740093038\\
55.8	1.00965182806193\\
58.7	1.00826397996526\\
61.7	1.00702083058049\\
64.9	1.00588557759512\\
68.3	1.00486736089326\\
72	1.00394771447602\\
76.1	1.00312093204887\\
80.6	1.00240374289547\\
85.7	1.00178173763344\\
91.6	1.00125502936908\\
98.6	1.00082422427237\\
107.3	1.00048593549638\\
118.7	1.00024135698113\\
135.5	1.00008513387091\\
167	1.00001183230716\\
200	1.00000147857656\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00089050151419\\
0.400000000000006	1.00346894900872\\
0.800000000000011	1.00669894906999\\
1.19999999999999	1.00970499398772\\
1.59999999999999	1.01250101196043\\
2	1.01509995565299\\
2.40000000000001	1.01751388332364\\
2.80000000000001	1.019754032026\\
3.19999999999999	1.02183088377316\\
3.69999999999999	1.02421216006954\\
4.19999999999999	1.0263712505715\\
4.69999999999999	1.02832445923125\\
5.19999999999999	1.03008680573633\\
5.69999999999999	1.03167214343441\\
6.30000000000001	1.03335883951873\\
6.90000000000001	1.03482929615317\\
7.5	1.03610199826856\\
8.09999999999999	1.03719381528918\\
8.80000000000001	1.03825947453082\\
9.5	1.03912209791022\\
10.2	1.03980176505639\\
11	1.04037770767375\\
11.8	1.04076271247024\\
12.7	1.040994646855\\
13.6	1.04104002164142\\
14.6	1.04090120672931\\
15.7	1.04055222347829\\
16.9	1.03997558744834\\
18.2	1.03916278128703\\
19.7	1.03803357256587\\
21.5	1.03647757782839\\
23.7	1.03437710659645\\
27	1.03102027971842\\
33.2	1.02472727677134\\
36.4	1.02170869305075\\
39.3	1.01917348328316\\
42.1	1.01692441748105\\
44.9	1.01487593032521\\
47.7	1.01302576718873\\
50.5	1.01136662839951\\
53.4	1.00983831887154\\
56.4	1.00844614886051\\
59.6	1.00715422801231\\
63	1.00597730876862\\
66.6	1.00492466685726\\
70.5	1.00397820802651\\
74.7	1.00314956704123\\
79.4	1.0024152891215\\
84.7	1.00178237307847\\
90.8	1.00124988093013\\
98	1.00081720950529\\
106.9	1.00047975818194\\
118.6	1.00023590236141\\
135.8	1.00008190628586\\
168.3	1.00001079958769\\
200	1.0000014718902\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.0006393066302\\
0.5	1.00309750000986\\
0.900000000000006	1.00540373856813\\
1.40000000000001	1.00808535122475\\
1.90000000000001	1.01055738092191\\
2.40000000000001	1.0128337394376\\
2.90000000000001	1.01492733282288\\
3.40000000000001	1.01685014668905\\
4	1.01894772702571\\
4.59999999999999	1.0208331819253\\
5.19999999999999	1.02252285260667\\
5.80000000000001	1.02403176511792\\
6.5	1.0255820980745\\
7.19999999999999	1.02692529739693\\
7.90000000000001	1.02807967580461\\
8.69999999999999	1.02918910334317\\
9.5	1.03009626933448\\
10.3	1.03082156866383\\
11.2	1.03144301445454\\
12.1	1.03188114550489\\
13.1	1.03217854749526\\
14.2	1.03230499546419\\
15.4	1.03223740479092\\
16.7	1.03196050821808\\
18.1	1.03146708644485\\
19.7	1.0307048808419\\
21.5	1.0296536247454\\
23.7	1.02817085252938\\
26.6	1.02601398409163\\
38.4	1.01707270185664\\
41.8	1.01481415327051\\
45	1.01288127189485\\
48.2	1.01114085606955\\
51.4	1.00958973904055\\
54.7	1.0081792209757\\
58.2	1.00687831859249\\
61.8	1.00573082833335\\
65.7	1.00468170224121\\
69.8	1.00376815142628\\
74.3	1.00295521366579\\
79.3	1.00224424812165\\
84.9	1.00163960394663\\
91.4	1.00113152378003\\
99.1	1.00072362967392\\
108.7	1.00041049491055\\
121.6	1.00018915010892\\
141.4	1.00005641198078\\
183.4	1.00000413776879\\
200	1.00000146008066\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.0004625813225\\
0.599999999999994	1.00267860647306\\
1.19999999999999	1.00513479760401\\
1.80000000000001	1.00738420475331\\
2.40000000000001	1.00944128081958\\
3	1.01131940382871\\
3.59999999999999	1.01303096984801\\
4.30000000000001	1.01483257994629\\
5	1.01643995462648\\
5.69999999999999	1.01786856462385\\
6.5	1.01930055399375\\
7.30000000000001	1.0205370095132\\
8.09999999999999	1.02159561104446\\
9	1.02259395554201\\
9.90000000000001	1.02340838336157\\
10.9	1.02412041316879\\
12	1.02469578999343\\
13.1	1.02508001806841\\
14.3	1.02530976261425\\
15.6	1.02536700523941\\
17	1.02524034632742\\
18.6	1.02489831825003\\
20.4	1.02431268201368\\
22.5	1.02342540300071\\
25	1.02216823068029\\
28.4	1.02025182323263\\
40.6	1.01323607692076\\
44.5	1.0112821864368\\
48.2	1.00961876699182\\
51.9	1.00814505980394\\
55.7	1.00682335330805\\
59.6	1.00565621720769\\
63.7	1.00461729323141\\
68.1	1.00369203682808\\
72.9	1.00287510552758\\
78.2	1.00216708477094\\
84.1	1.00157077997808\\
90.9	1.00107535879174\\
99	1.00067827871445\\
109.2	1.00037509076243\\
123	1.00016550351584\\
144.7	1.00004447290125\\
194.8	1.00000199460662\\
200	1.00000144062803\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00033553501291\\
0.800000000000011	1.00256523549345\\
1.5	1.00459744554917\\
2.19999999999999	1.00644642987606\\
2.90000000000001	1.00812538175888\\
3.69999999999999	1.00985160807623\\
4.5	1.01138848432419\\
5.30000000000001	1.0127514365478\\
6.19999999999999	1.01409446484217\\
7.09999999999999	1.01525373972243\\
8.09999999999999	1.01634672023555\\
9.09999999999999	1.0172545245315\\
10.2	1.01806177142001\\
11.4	1.01873954565094\\
12.6	1.01923114393795\\
13.9	1.0195806645172\\
15.3	1.01977347549059\\
16.9	1.01979662252742\\
18.6	1.01963047634605\\
20.5	1.01925801024392\\
22.7	1.01863684771969\\
25.4	1.017675094219\\
28.9	1.01622610395989\\
36.6	1.01278789865027\\
42.1	1.01045540532335\\
46.6	1.00873608836502\\
50.9	1.0072813615658\\
55.2	1.00601541187782\\
59.6	1.00490799733441\\
64.3	1.00391822673295\\
69.3	1.00305916908943\\
74.7	1.00232289082018\\
80.7	1.00169610324028\\
87.5	1.00117644825863\\
95.5	1.00075668283733\\
105.4	1.00043235652493\\
118.5	1.00020240325396\\
138.1	1.00006316651605\\
177.9	1.00000555911729\\
200	1.00000141045806\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00000218701456\\
12.2	1.00017241174826\\
29.2	1.00020735909031\\
195.5	1.00000015945287\\
200	1.00000012463527\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00002917500936\\
3.90000000000001	1.00104171270901\\
7.80000000000001	1.00189267384239\\
11.8	1.00257994099886\\
16	1.00311641984638\\
20.5	1.00350372975213\\
25.4	1.0037359527277\\
30.9	1.00380437082457\\
37.3	1.00369040830375\\
45.5	1.00334499411254\\
59.8	1.00251872510836\\
77.7	1.00154191770729\\
91.5	1.00098512991907\\
106.3	1.00058090945944\\
123.9	1.00029559308878\\
147.5	1.00011267584869\\
186.7	1.00002055721595\\
200	1.00001131428043\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00008429335045\\
2.69999999999999	1.00217900331777\\
5.30000000000001	1.00408547397677\\
7.90000000000001	1.00580271447322\\
10.5	1.00733150542691\\
13.1	1.00867437129657\\
15.8	1.00987661401213\\
18.5	1.01088937833389\\
21.3	1.01174822492919\\
24.2	1.01244356943399\\
27.2	1.01296912357055\\
30.3	1.01332224386016\\
33.6	1.01350706619932\\
37.1	1.01351351655822\\
40.9	1.0133317635435\\
45.2	1.0129321251388\\
50.2	1.01226934204661\\
56.4	1.01124774955885\\
66.4	1.0093830425674\\
79.9	1.00690751842026\\
88.6	1.00551049959126\\
96.8	1.00438238573409\\
105.1	1.00342997393147\\
113.8	1.002621618655\\
123.2	1.00193855602636\\
133.7	1.00136760330143\\
145.8	1.00090339631684\\
160.3	1.00054180782594\\
178.8	1.00027723069534\\
200	1.00012627049913\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.0001340454915\\
2.40000000000001	1.00312417760068\\
4.69999999999999	1.0059311246716\\
6.90000000000001	1.00843866065326\\
9.09999999999999	1.01076828057832\\
11.3	1.01291684414692\\
13.5	1.01488251355473\\
15.7	1.01666476651796\\
17.9	1.01826438602647\\
20.2	1.01974368700599\\
22.5	1.02102939992258\\
24.8	1.02212665436693\\
27.2	1.02307759562865\\
29.6	1.02383881008032\\
32.1	1.02444041554298\\
34.7	1.02487172374603\\
37.4	1.02512519080084\\
40.2	1.02519675683994\\
43.2	1.02507916226294\\
46.4	1.0247587715423\\
49.9	1.02421124964907\\
53.8	1.02340172225488\\
58.2	1.02229286234501\\
63.6	1.02073462424445\\
71.6	1.01821654708764\\
85.9	1.01372406139916\\
93.3	1.01161534936118\\
100.1	1.00986873911136\\
106.8	1.00834047584155\\
113.5	1.00700279441205\\
120.4	1.0058145859686\\
127.7	1.004749417621\\
135.4	1.00381596702659\\
143.8	1.00298940243063\\
153	1.00227554071575\\
163.3	1.0016670050865\\
175.2	1.00115638365098\\
189.3	1.00074453453101\\
200	1.00053089609667\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00017516541636\\
2.30000000000001	1.00394103520448\\
4.5	1.00753140779882\\
6.59999999999999	1.01078541408478\\
8.69999999999999	1.0138622500478\\
10.8	1.01675514530073\\
12.9	1.019458531177\\
14.9	1.02185304317976\\
16.9	1.02406913089088\\
18.9	1.02610526498401\\
20.9	1.02796100662838\\
23	1.02971609860261\\
25.1	1.03127499404949\\
27.2	1.03264087962527\\
29.3	1.03381807922291\\
31.5	1.03485482390485\\
33.7	1.03569767531663\\
36	1.03638052905514\\
38.3	1.03687098335168\\
40.7	1.03718984348328\\
43.2	1.03732690241617\\
45.8	1.03727515472759\\
48.5	1.03703109046301\\
51.4	1.03657613660551\\
54.5	1.0358968007065\\
57.9	1.03495703566409\\
61.7	1.03371028851388\\
66.1	1.03206889307762\\
71.6	1.02981576608513\\
80.5	1.02595459776616\\
91.4	1.02129165915202\\
98.3	1.01854438827048\\
104.6	1.01623127462706\\
110.6	1.01422015239118\\
116.6	1.01240151489323\\
122.7	1.01074699754587\\
128.9	1.00925739235452\\
135.4	1.00788960061141\\
142.2	1.0066525707795\\
149.4	1.00553593973087\\
157.1	1.00453424023569\\
165.4	1.00364528152344\\
174.5	1.00286074670768\\
184.7	1.00217325243473\\
196.3	1.00158447969211\\
200	1.00143165211492\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00020879964187\\
2.30000000000001	1.00471831969047\\
4.5	1.00905697250998\\
6.59999999999999	1.01302617848399\\
8.69999999999999	1.01681577882194\\
10.7	1.0202486774763\\
12.7	1.02350175948307\\
14.7	1.02656835945347\\
16.7	1.02944294173542\\
18.6	1.03199195707303\\
20.5	1.03436101387544\\
22.4	1.03654838909381\\
24.3	1.0385533574847\\
26.2	1.04037617743858\\
28.2	1.04209950410605\\
30.2	1.04362487704902\\
32.2	1.04495587870471\\
34.2	1.04609708223833\\
36.3	1.04709708175593\\
38.4	1.04790117970814\\
40.6	1.04854235594966\\
42.8	1.04898773559913\\
45.1	1.04925590455808\\
47.5	1.04933456254595\\
50	1.04921446776203\\
52.6	1.04888977064078\\
55.3	1.04835825544222\\
58.2	1.04759196544043\\
61.3	1.0465787924118\\
64.7	1.04527362817676\\
68.5	1.0436214340396\\
73	1.04146688410634\\
78.7	1.03853794164806\\
90.5	1.0322447836298\\
98.7	1.02800853749015\\
105.2	1.0248533981876\\
111.1	1.02218549950089\\
116.8	1.01980191473601\\
122.5	1.01761475945053\\
128.2	1.01562297554003\\
134	1.01379066997867\\
140	1.01209123215458\\
146.2	1.01053067163498\\
152.6	1.00911132415989\\
159.4	1.00779624212115\\
166.6	1.00659694636172\\
174.3	1.00550707057785\\
182.6	1.00452438448805\\
191.6	1.0036490785829\\
200	1.00298119281351\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00023651318731\\
2.40000000000001	1.0055917366674\\
4.59999999999999	1.01055001846982\\
6.69999999999999	1.01511756715567\\
8.80000000000001	1.01950961447151\\
10.8	1.02351764428836\\
12.8	1.02734479193682\\
14.7	1.03080477380618\\
16.6	1.0340864915861\\
18.5	1.03718408883229\\
20.4	1.04009273036854\\
22.3	1.04280863527138\\
24.2	1.04532909597061\\
26.1	1.0476524833216\\
28	1.04977823784224\\
29.9	1.05170684762268\\
31.8	1.05343981371459\\
33.7	1.05497960406217\\
35.6	1.05632959725311\\
37.6	1.05755025375074\\
39.6	1.05857114746603\\
41.6	1.05939897784515\\
43.7	1.06006856799642\\
45.8	1.06054288292986\\
48	1.06084123906635\\
50.3	1.06094885241023\\
52.7	1.06085372556796\\
55.2	1.060547026223\\
57.8	1.06002339061683\\
60.5	1.05928113366079\\
63.4	1.05828486203853\\
66.5	1.05702274468977\\
69.9	1.05544191651786\\
73.7	1.05347946347579\\
78.2	1.05095580508313\\
83.9	1.04755843016609\\
95.6	1.04036109473802\\
103.8	1.03546157624109\\
110.2	1.03184490600186\\
116	1.02876647853252\\
121.6	1.02599231035131\\
127.1	1.02346474110321\\
132.6	1.02113346343046\\
138.2	1.01895771975334\\
143.9	1.01694069116944\\
149.7	1.01508237541205\\
155.7	1.0133528573807\\
162	1.01173202377503\\
168.6	1.01022978344776\\
175.5	1.00885242448626\\
182.8	1.00758668575577\\
190.6	1.00642548982762\\
199	1.00536635343225\\
200	1.005252114502\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0999999999999943	1.00025961674306\\
2.40000000000001	1.00615485492303\\
4.59999999999999	1.01164370168199\\
6.69999999999999	1.0167284569814\\
8.80000000000001	1.02164613605008\\
10.8	1.02616060918162\\
12.8	1.03049789837895\\
14.7	1.03444408679274\\
16.6	1.03821172814196\\
18.5	1.04179316168636\\
20.3	1.04500830124263\\
22.1	1.04804558437204\\
23.9	1.05090113674277\\
25.7	1.05357199122907\\
27.5	1.05605609507629\\
29.3	1.05835230658946\\
31.1	1.06046038166965\\
32.9	1.06238095072503\\
34.7	1.06411548665939\\
36.6	1.06574708862447\\
38.5	1.06717754326527\\
40.4	1.06841130529978\\
42.3	1.06945362043851\\
44.3	1.0703505236104\\
46.3	1.07104959241371\\
48.4	1.07157983409806\\
50.5	1.0719114692185\\
52.7	1.07205767136471\\
55	1.07200414754843\\
57.4	1.07173944849064\\
59.9	1.07125531354216\\
62.5	1.07054693951751\\
65.2	1.06961315783949\\
68.1	1.0684119702374\\
71.2	1.0669320219649\\
74.6	1.06511388740057\\
78.5	1.06282728650036\\
83	1.05999028001256\\
88.8	1.056133377908\\
112.9	1.04002734529168\\
118.9	1.03637946332249\\
124.5	1.0331766779527\\
130	1.03023260159128\\
135.4	1.02754046993634\\
140.8	1.025044076734\\
146.3	1.02269808684522\\
151.9	1.02050574681712\\
157.6	1.01846766668865\\
163.5	1.01655132009031\\
169.6	1.01476238081373\\
176	1.01307914302429\\
182.7	1.01151078923199\\
189.8	1.01004398173097\\
197.3	1.00868919164942\\
200	1.00824592663039\\
};
\end{axis}
\end{tikzpicture}%

==> Images/impactSamplingRate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.7\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling Interval ($\Delta t$) [s]},
ymin=1,
ymax=1.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Minimum } k_0$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={nodes={scale=0.8, transform shape}, at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	1.51914764119409\\
0.01	1.51604222682247\\
0.1	1.48600404281608\\
1	1.26750537032218\\
10	1.00082972979033\\
};
\addlegendentry{$\tau\text{ }\in\text{ [1, 10]s}$}

\addplot [color=mycolor2, line width=1.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	1.51945924282854\\
0.01	1.51914764119409\\
0.1	1.51604222682247\\
1	1.48600404281608\\
10	1.26750537032218\\
};
\addlegendentry{$\tau\text{ }\in\text{ [10, 100]s}$}

\addplot [color=mycolor3, line width=1.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	1.81812729153235\\
0.01	1.81763657748093\\
0.1	1.81274857579904\\
1	1.76571335665909\\
10	1.43705043446462\\
};
\addlegendentry{$\tau\text{ }\in\text{ [10, 1000]s}$}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
0.001	1.66622238522387\\
0.01	1.66223847633234\\
0.1	1.62381041349909\\
1	1.35017753564011\\
10	1.00470508873611\\
};
\addlegendentry{$\tau\text{ }\in\text{ [1, 25]s}$}

\addplot [color=mycolor5, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor5}]
  table[row sep=crcr]{%
0.001	1.37857142857143\\
0.01	1.3818155661056\\
0.1	1.38196338950664\\
1	1.38193063129539\\
10	1.38161248876741\\
};
\addlegendentry{$\tau\text{ }\in\text{ [2, 10] hours}$}

\end{axis}
\end{tikzpicture}%

==> Images/psdNewBound.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.967\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1.01066748742934e-07,
xmax=0.540404421896617,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{log}_{\text{10}}\text{(}f\text{)}$},
xlabel={Frequency [Hz]},
ymode=log,
ymin=0.00573007408929565,
ymax=9763.69587527809,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={$\text{log}_{\text{10}}\text{(}S\text{)}$},
ylabel={PSD},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=0.9, transform shape},at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1e-07	1987.51209321805\\
3e-07	1962.99835277547\\
6e-07	1927.3409576768\\
1e-06	1881.7652051165\\
2e-06	1776.72957659068\\
3e-06	1682.79972482215\\
4e-06	1598.30271467033\\
5e-06	1521.88555277862\\
6e-06	1452.44219314879\\
8e-06	1330.97765853612\\
1e-05	1228.26090980993\\
2e-05	886.274551711646\\
3e-05	693.251572204209\\
4e-05	569.269555990455\\
5e-05	482.906014010448\\
7e-05	370.491828910707\\
0.0001	274.605123396826\\
0.0002	147.423364498322\\
0.0004	76.5323462431916\\
0.0008	39.0126046635864\\
0.0022	14.3647123277607\\
0.0124	2.56372465107134\\
0.5	0.0636599508775863\\
};
\addlegendentry{GMP Bound in \cite{Langel2019}}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1e-07	199.874415201113\\
1e-06	198.751209321805\\
3e-06	196.299835277547\\
6e-06	192.73409576768\\
1e-05	188.17652051165\\
2e-05	177.672957659068\\
3e-05	168.279972482215\\
4e-05	159.830271467033\\
5e-05	152.188555277862\\
6e-05	145.244219314879\\
8e-05	133.097765853612\\
0.0001	122.826090980993\\
0.0002	88.6274551711644\\
0.0003	69.3251572204209\\
0.0004	56.9269555990453\\
0.0005	48.2906014010448\\
0.0007	37.0491828910707\\
0.001	27.4605123396826\\
0.0014	20.415539045309\\
0.0021	14.0897766732259\\
0.0034	8.94341188493665\\
0.00619999999999999	5.00553751296119\\
0.0139	2.2640755256787\\
0.0499	0.635867478277751\\
0.5	0.063641719448284\\
};
\addlegendentry{GMP New Tight Bound}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1e-07	19.9987434418904\\
1e-06	19.9874415201113\\
1e-05	19.8751209321805\\
3e-05	19.6299835277547\\
6e-05	19.273409576768\\
0.0001	18.817652051165\\
0.0002	17.7672957659068\\
0.0003	16.8279972482215\\
0.0004	15.9830271467033\\
0.0005	15.2188555277862\\
0.0006	14.5244219314879\\
0.0008	13.3097765853612\\
0.001	12.2826090980993\\
0.0012	11.4026240287282\\
0.0015	10.2961279868384\\
0.0018	9.38538248276522\\
0.0022	8.3952455845114\\
0.0027	7.41713200110177\\
0.0034	6.37697553813845\\
0.0043	5.40282127674759\\
0.0055	4.48858023601963\\
0.00719999999999999	3.62063466383216\\
0.00959999999999999	2.84419854595284\\
0.0133	2.13752026046995\\
0.0193	1.52362986400951\\
0.03	1.0075792163339\\
0.0519	0.595065743225232\\
0.1078	0.29098215341104\\
0.3236	0.0978838123994394\\
0.5	0.0634599778534804\\
};
\addlegendentry{$\text{GMP with }\tau{}_{\text{min}}\text{ = 1}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1e-07	198.751209321805\\
3e-07	196.299835277547\\
6e-07	192.73409576768\\
1e-06	188.17652051165\\
2e-06	177.672957659068\\
3e-06	168.279972482215\\
4e-06	159.830271467033\\
5e-06	152.188555277862\\
6e-06	145.244219314879\\
8e-06	133.097765853612\\
1e-05	122.826090980993\\
2e-05	88.6274551711644\\
3e-05	69.3251572204209\\
4e-05	56.9269555990453\\
5e-05	48.2906014010448\\
7e-05	37.0491828910707\\
0.0001	27.4605123396826\\
0.0002	14.7423364498322\\
0.0004	7.65323462431916\\
0.0008	3.90126046635864\\
0.0022	1.43647123277607\\
0.0124	0.256372465107134\\
0.5	0.00636599508775863\\
};
\addlegendentry{$\text{GMP with }\tau{}_{\text{max}}\text{=100}$}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1e-07	29.9957594494114\\
1e-06	29.9576483723795\\
6e-06	29.7476713226407\\
1e-05	29.58179719464\\
2e-05	29.1750936607873\\
4e-05	28.3943380132902\\
6e-05	27.6542808867949\\
9.00000000000001e-05	26.6138056759739\\
0.0001	26.2841638740404\\
0.0002	23.3873753946172\\
0.0003	21.0657143745637\\
0.0004	19.163369722895\\
0.0005	17.5761509745166\\
0.0006	16.2317459042843\\
0.0008	14.0780737241478\\
0.001	12.4289648711215\\
0.0012	11.1256980016527\\
0.0015	9.61361274898941\\
0.0019	8.13876768444607\\
0.0024	6.82917047205842\\
0.0031	5.57359568313922\\
0.0041	4.41420651128224\\
0.0057	3.31192170195508\\
0.0082	2.38237483045638\\
0.0127	1.58276249117943\\
0.0217	0.947039880089197\\
0.044	0.474656998502229\\
0.1254	0.168274554866323\\
0.5	0.0423813607972535\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1e-07	39.9899494294924\\
1e-06	39.8997210635412\\
5e-06	39.5035833312641\\
1e-05	39.0193370978048\\
2e-05	38.0856085133894\\
3e-05	37.1955235920807\\
4e-05	36.3460922729185\\
6e-05	34.7585362218789\\
8e-05	33.303861363477\\
0.0001	31.9660542934066\\
0.0002	26.6195531707225\\
0.0003	22.8052480574564\\
0.0004	19.9470440971449\\
0.0005	17.7254910342329\\
0.0006	15.9491892405555\\
0.0008	13.2863029286434\\
0.001	11.3853911198091\\
0.0013	9.37370446674996\\
0.0017	7.58643892416261\\
0.0023	5.89924344453816\\
0.0032	4.42356658970896\\
0.0046	3.18444438019888\\
0.0071	2.12266383180349\\
0.0121	1.2734547730858\\
0.0245	0.639230713856068\\
0.0693	0.228349737883762\\
0.4913	0.0323684415133767\\
0.5	0.0318056784636496\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1e-07	49.9803727535167\\
1e-06	49.804418505882\\
4e-06	49.2267480498326\\
8e-06	48.477048602429\\
1e-05	48.1106973337165\\
2e-05	46.3589746456331\\
3e-05	44.7303319193569\\
4e-05	43.2122375918184\\
5e-05	41.7938054830547\\
7e-05	39.219089655153\\
9.00000000000001e-05	36.9431965690771\\
0.0001	35.9015099938267\\
0.0002	28.0049576755779\\
0.0003	22.9558161889105\\
0.0004	19.4492264824171\\
0.0005	16.871968101147\\
0.0006	14.8978255420277\\
0.0008	12.0726503502612\\
0.0011	9.39904410825726\\
0.0015	7.25638196838725\\
0.0021	5.40734578574229\\
0.0031	3.79544911804116\\
0.0049	2.47008053164053\\
0.00859999999999999	1.43793356644778\\
0.0182	0.689928927941173\\
0.0565999999999999	0.223946430338336\\
0.5	0.025451828384949\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1e-07	59.9660899750086\\
1e-06	59.6626158558003\\
3e-06	58.9991037845041\\
6e-06	58.0310527662541\\
1e-05	56.7886760265804\\
2e-05	53.903641743489\\
3e-05	51.2975719414537\\
4e-05	48.9318714362112\\
5e-05	46.7747507892343\\
6e-05	44.7997895192927\\
8e-05	41.311236773844\\
0.0001	38.3267394457901\\
0.0002	28.1561474482957\\
0.0003	22.2513960033053\\
0.0004	18.3939240347817\\
0.0005	15.6763015613798\\
0.0007	12.1006611808066\\
0.000899999999999999	9.85321970813933\\
0.0012	7.70629745597967\\
0.0017	5.65329819183687\\
0.0026	3.82101022263932\\
0.0043	2.37004948193573\\
0.0081	1.28193018650651\\
0.0196	0.536502806793079\\
0.0856000000000001	0.123696905653347\\
0.5	0.0212131564595658\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1e-07	69.946163123707\\
1e-06	69.465332145985\\
3e-06	68.4201308732582\\
6e-06	66.9100016465215\\
9.00000000000001e-06	65.4650942644678\\
1e-05	64.9972271246561\\
2e-05	60.6618358802253\\
3e-05	56.8686314934214\\
4e-05	53.5218902369005\\
5e-05	50.5471694969547\\
6e-05	47.8857051923122\\
8e-05	43.3234760432019\\
0.0001	39.5549458288675\\
0.0002	27.565779429053\\
0.0003	21.1539759809844\\
0.0004	17.1620753026532\\
0.0005	14.4376007905724\\
0.0007	10.9583355612777\\
0.001	8.04884313857702\\
0.0015	5.57975530773517\\
0.0023	3.74274016620164\\
0.004	2.20211599402488\\
0.0082	1.09179506569282\\
0.0237	0.381644892629464\\
0.1783	0.0509699721561449\\
0.5	0.0181844112285689\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1e-07	79.9196559986679\\
8e-07	79.3617350558017\\
1e-06	79.2037569885063\\
3e-06	77.6578931213756\\
5e-06	76.1712170267788\\
8e-06	74.0449516507778\\
1e-05	72.692184545837\\
2e-05	66.6077227269539\\
3e-05	61.463150515812\\
4e-05	57.0563003039033\\
5e-05	53.239106341445\\
6e-05	49.9006419121811\\
8e-05	44.3398094083201\\
0.0001	39.8940881942899\\
0.0002	26.5726058572868\\
0.0003	19.9206711689641\\
0.0004	15.9323239597199\\
0.0006	11.3767941838114\\
0.000899999999999999	7.96195234386363\\
0.0014	5.30703341358304\\
0.0023	3.31645782368384\\
0.0043	1.8087960203017\\
0.0102	0.772636430164102\\
0.0418	0.189924760509882\\
0.5	0.0159123286519882\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1e-07	89.8856344602022\\
7e-07	89.20549879205\\
1e-06	88.8692761859577\\
2e-06	87.7666117637456\\
4e-06	85.6413844247373\\
6e-06	83.6166465470095\\
9.00000000000001e-06	80.7529004045839\\
1e-05	79.8414170279218\\
2e-05	71.7435023468349\\
3e-05	65.1369845392007\\
4e-05	59.644597333104\\
5e-05	55.0064246407786\\
6e-05	51.037564920353\\
8e-05	44.6013526691132\\
0.0001	39.6066614099366\\
0.0002	25.3900901758781\\
0.0003	18.6836920668672\\
0.0004	14.779829562209\\
0.0006	10.4238208000338\\
0.000899999999999999	7.22827398796357\\
0.0014	4.78396915006644\\
0.0024	2.85385588623546\\
0.0049	1.42079301058459\\
0.0141	0.498889559193346\\
0.1041	0.0678983338566174\\
0.5	0.014144882617563\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1e-07	99.84316672046\\
6e-07	99.0663219125839\\
1e-06	98.4534960996652\\
2e-06	96.9540972048579\\
4e-06	94.0882602558251\\
6e-06	91.3869800456453\\
8e-06	88.836478829534\\
1e-05	86.4244751836368\\
2e-05	76.0942776389312\\
3e-05	67.9699266606703\\
4e-05	61.4130454904963\\
5e-05	56.0099153511558\\
6e-05	51.4806399341921\\
8e-05	44.3137275855822\\
0.0001	38.8984529648343\\
0.0002	24.1453007005224\\
0.0003	17.5058106763006\\
0.0004	13.7302561698413\\
0.0006	9.59253044777749\\
0.000899999999999999	6.60625600475646\\
0.0015	4.07133882920522\\
0.0028	2.22309678107287\\
0.00669999999999999	0.941235346340694\\
0.0282	0.225243201988584\\
0.5	0.0127307745147969\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1e-07	109.79132363247\\
5e-07	108.96447595855\\
1e-06	107.948266637315\\
2e-06	105.97167017194\\
3e-06	104.066157417323\\
5e-06	100.453577328042\\
7e-06	97.0833985745062\\
9.00000000000001e-06	93.9320156969711\\
1e-05	92.431820702876\\
2e-05	79.7024801430679\\
3e-05	70.0548117356397\\
4e-05	62.4905759180765\\
5e-05	56.4006602656631\\
6e-05	51.3923079501177\\
8e-05	43.6416004379087\\
0.0001	37.9223573841894\\
0.0002	22.9103323853041\\
0.0003	16.4130338995675\\
0.0004	12.7867512938844\\
0.0006	8.86812040836532\\
0.001	5.49817582780965\\
0.0018	3.12393999057592\\
0.0039	1.46420916413779\\
0.0126	0.457411633676535\\
0.1424	0.040627211715433\\
0.5	0.01157368709461\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1e-07	119.729178977451\\
5e-07	118.658009528315\\
1e-06	117.34570273693\\
2e-06	114.806285981399\\
3e-06	112.374449507484\\
5e-06	107.807283486978\\
7e-06	103.596859681204\\
9.00000000000001e-06	99.702951345219\\
1e-05	97.8637428724223\\
2e-05	82.6224735476879\\
3e-05	71.4888257353261\\
4e-05	62.9994450238539\\
5e-05	56.3122948965913\\
6e-05	50.9085473154733\\
8e-05	42.7113542320888\\
0.0001	36.7878480695634\\
0.0002	21.723807982993\\
0.0003	15.4125949119594\\
0.0005	9.74838321918861\\
0.0008	6.28417883544872\\
0.0014	3.67340334728891\\
0.003	1.74270673881349\\
0.00919999999999999	0.573890569147157\\
0.0838	0.0632740744805897\\
0.5	0.010609391463296\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1e-07	129.655809750202\\
5e-07	128.297083436466\\
1e-06	126.638204239727\\
2e-06	123.445897359974\\
3e-06	120.410577048735\\
4e-06	117.520941125446\\
6e-06	112.138689919226\\
8e-06	107.227844337176\\
1e-05	102.729070519913\\
2e-05	84.9157515107052\\
3e-05	72.3672084091816\\
4e-05	63.0499190626314\\
5e-05	55.8581708689922\\
6e-05	50.139088234159\\
8e-05	41.6170911894604\\
0.0001	35.5711626758712\\
0.0002	20.6045319442828\\
0.0003	14.5025555773886\\
0.0005	9.10796010849497\\
0.0008	5.84606860525608\\
0.0015	3.18473780479089\\
0.0035	1.38426575583114\\
0.0134	0.364428895906691\\
0.3295	0.01486044122026\\
0.5	0.00979341251215874\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1e-07	139.570296442397\\
4e-07	138.296868094702\\
9.00000000000001e-07	136.225352521578\\
1e-06	135.818474060756\\
2e-06	131.879491804784\\
3e-06	128.162545376049\\
4e-06	124.649375549915\\
6e-06	118.170818900282\\
8e-06	112.332426334052\\
1e-05	107.043780473801\\
2e-05	86.6469520864038\\
3e-05	72.7791353222649\\
4e-05	62.7379471024286\\
5e-05	55.1315588581061\\
6e-05	49.1701400868242\\
8e-05	40.4272742395604\\
0.0001	34.3241506053064\\
0.0002	19.5598431696994\\
0.0003	13.6768403320669\\
0.0005	8.53981174704066\\
0.000899999999999999	4.87654551232784\\
0.0018	2.48149098373759\\
0.0049	0.921906127265487\\
0.0297	0.152939949727685\\
0.5	0.00909397742098222\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1e-07	149.471723323598\\
4e-07	147.9089859732\\
8e-07	145.875468303936\\
1e-06	144.879534583105\\
2e-06	140.097118256188\\
3e-06	135.620344155434\\
4e-06	131.420819370202\\
5e-06	127.473562142584\\
7e-06	120.25007962015\\
9.00000000000001e-06	113.801353513222\\
1e-05	110.829589707231\\
2e-05	87.8807548725828\\
3e-05	72.8053723090532\\
4e-05	62.1448243556077\\
5e-05	54.2074784542164\\
6e-05	48.0680637449471\\
8e-05	39.1907539034496\\
0.0001	33.0812415162024\\
0.0002	18.5906238123447\\
0.0003	12.9278301574916\\
0.0005	8.03365192829053\\
0.000899999999999999	4.57196841307332\\
0.0019	2.20097731411553\\
0.00579999999999999	0.728194504486221\\
0.0521	0.0814170476884375\\
0.5	0.00848778332128455\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1e-07	159.35917871981\\
4e-07	157.467148105372\\
8e-07	155.0132382664\\
1e-06	153.814742218651\\
2e-06	148.089903301556\\
3e-06	142.775918924674\\
4e-06	137.830092491963\\
5e-06	133.215445453908\\
7e-06	124.854982716598\\
9.00000000000001e-06	117.481938503738\\
1e-05	114.112600607807\\
2e-05	88.6796188166401\\
3e-05	72.5172502784313\\
4e-05	61.3380409373245\\
5e-05	53.1452117145737\\
6e-05	46.8831062270107\\
8e-05	37.9417467707104\\
0.0001	31.8646479194399\\
0.0002	17.6942663588358\\
0.0003	12.2476638786885\\
0.0005	7.58071340146773\\
0.000899999999999999	4.30209905628888\\
0.0021	1.87252744757047\\
0.0076	0.521828521915995\\
0.1354	0.0293806716391024\\
0.5	0.00795735138840496\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1e-07	169.231755289398\\
3e-07	167.715909870085\\
6e-07	165.492383286318\\
1e-06	162.617800095522\\
2e-06	155.850057283797\\
3e-06	149.623120280874\\
4e-06	143.874656421027\\
5e-06	138.551557816104\\
7e-06	129.005615158\\
9.00000000000001e-06	120.690280996866\\
1e-05	116.922049996476\\
2e-05	89.1022555079372\\
3e-05	71.9765483876808\\
4e-05	60.3727365784611\\
5e-05	51.9909364520477\\
7e-05	40.6920426847884\\
9.00000000000001e-05	33.4274463685236\\
0.0001	30.6881286580641\\
0.0002	16.8664133362785\\
0.0003	11.6288581622108\\
0.0005	7.17359905236776\\
0.001	3.66410788155715\\
0.0025	1.48484538918786\\
0.0115	0.325014144341513\\
0.5	0.00748931442607914\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1e-07	179.088550296197\\
3e-07	177.293064615858\\
6e-07	174.666339642542\\
1e-06	171.282768849475\\
2e-06	163.370870825855\\
3e-06	156.157633442404\\
4e-06	149.554427017829\\
5e-06	143.48700469367\\
6e-06	137.892698629411\\
8e-06	127.918095314315\\
1e-05	119.289194666208\\
2e-05	89.2027053382263\\
3e-05	71.2359508409546\\
4e-05	59.2933802419825\\
5e-05	50.7801803517562\\
7e-05	39.4514835009747\\
9.00000000000001e-05	32.2555089957733\\
0.0001	29.559659124418\\
0.0002	16.1019645128577\\
0.0004	8.42794466158781\\
0.0008	4.31499038689398\\
0.0019	1.84240814767035\\
0.00769999999999999	0.458152517535441\\
0.2419	0.0146196331356501\\
0.5	0.0070732750641607\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1e-07	188.928665879652\\
3e-07	186.8218384069\\
6e-07	183.748250861182\\
1e-06	179.804075512958\\
2e-06	170.646702399145\\
3e-06	162.376891091775\\
4e-06	154.871567954252\\
5e-06	148.029408711245\\
6e-06	141.766237336715\\
8e-06	130.705827086862\\
1e-05	121.246350664021\\
2e-05	89.0298810675006\\
3e-05	70.3398266834914\\
4e-05	58.1354451958322\\
5e-05	49.5399644607852\\
7e-05	38.2339741982705\\
9.00000000000001e-05	31.1295916316945\\
0.0001	28.4833027757519\\
0.0002	15.3956485428071\\
0.0004	8.02286975304184\\
0.0008	4.09795422655669\\
0.002	1.66067229819098\\
0.00929999999999999	0.359600952174438\\
0.5	0.00670102441801667\\
};
\end{axis}
\end{tikzpicture}%

==> Images/psdNoBound.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.967\fwidth,
height=0.55\fwidth,  %before 0.75
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1.01066748742934e-07,
xmax=0.517947467923122,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{log}_{\text{10}}\text{(}f\text{)}$},
xlabel={Frequency [Hz]},
ymode=log,
ymin=0.00548115903900261,
ymax=940.359179890091,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$\text{log}_{\text{10}}\text{(}S\text{)}$},
ylabel={PSD},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=diamond, line width=2.0pt]
  table[row sep=crcr]{%
1e-07	19.9987434418904\\
1e-06	19.9874415201113\\
1e-05	19.8751209321805\\
3e-05	19.6299835277547\\
6e-05	19.273409576768\\
0.0001	18.817652051165\\
0.0002	17.7672957659068\\
0.0003	16.8279972482215\\
0.0004	15.9830271467033\\
0.0005	15.2188555277862\\
0.0006	14.5244219314879\\
0.0008	13.3097765853612\\
0.001	12.2826090980993\\
0.0012	11.4026240287282\\
0.0015	10.2961279868384\\
0.0018	9.38538248276522\\
0.0022	8.3952455845114\\
0.0027	7.41713200110177\\
0.0034	6.37697553813845\\
0.0043	5.40282127674759\\
0.0055	4.48858023601963\\
0.00719999999999999	3.62063466383216\\
0.00959999999999999	2.84419854595284\\
0.0133	2.13752026046995\\
0.0193	1.52362986400951\\
0.03	1.0075792163339\\
0.0519	0.595065743225232\\
0.1077	0.291248397374939\\
0.3225	0.0982160401104934\\
0.5	0.0634599778534804\\
};
\addlegendentry{$\text{GMP with }\tau{}_{\text{min}}\text{ = 1}$}

\addplot [color=mycolor2, mark=triangle, line width=2.0pt]
  table[row sep=crcr]{%
1e-07	198.751209321805\\
3e-07	196.299835277547\\
6e-07	192.73409576768\\
1e-06	188.17652051165\\
2e-06	177.672957659068\\
3e-06	168.279972482215\\
4e-06	159.830271467033\\
5e-06	152.188555277862\\
6e-06	145.244219314879\\
8e-06	133.097765853612\\
1e-05	122.826090980993\\
2e-05	88.6274551711644\\
3e-05	69.3251572204209\\
4e-05	56.9269555990453\\
5e-05	48.2906014010448\\
7e-05	37.0491828910707\\
0.0001	27.4605123396826\\
0.0002	14.7423364498322\\
0.0004	7.65323462431916\\
0.0008	3.90126046635864\\
0.0022	1.43647123277607\\
0.0123	0.25845410057488\\
0.5	0.00636599508775863\\
};
\addlegendentry{$\text{GMP with }\tau{}_{\text{max}}\text{=100}$}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1e-07	29.9957594494114\\
1e-06	29.9576483723795\\
6e-06	29.7476713226407\\
1e-05	29.58179719464\\
2e-05	29.1750936607873\\
4e-05	28.3943380132902\\
6e-05	27.6542808867949\\
9.00000000000001e-05	26.6138056759739\\
0.0001	26.2841638740404\\
0.0002	23.3873753946172\\
0.0003	21.0657143745637\\
0.0004	19.163369722895\\
0.0005	17.5761509745166\\
0.0006	16.2317459042843\\
0.0008	14.0780737241478\\
0.001	12.4289648711215\\
0.0012	11.1256980016527\\
0.0015	9.61361274898941\\
0.0019	8.13876768444607\\
0.0024	6.82917047205842\\
0.0031	5.57359568313922\\
0.0041	4.41420651128224\\
0.0057	3.31192170195508\\
0.0082	2.38237483045638\\
0.0126	1.59465638335548\\
0.0215	0.955568945051536\\
0.0434	0.481113839932582\\
0.1224	0.172375233199944\\
0.5	0.0423813607972535\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1e-07	39.9899494294924\\
1e-06	39.8997210635412\\
5e-06	39.5035833312641\\
1e-05	39.0193370978048\\
2e-05	38.0856085133894\\
3e-05	37.1955235920807\\
4e-05	36.3460922729185\\
6e-05	34.7585362218789\\
8e-05	33.303861363477\\
0.0001	31.9660542934066\\
0.0002	26.6195531707225\\
0.0003	22.8052480574564\\
0.0004	19.9470440971449\\
0.0005	17.7254910342329\\
0.0006	15.9491892405555\\
0.0008	13.2863029286434\\
0.001	11.3853911198091\\
0.0013	9.37370446674996\\
0.0017	7.58643892416261\\
0.0023	5.89924344453816\\
0.0032	4.42356658970896\\
0.0046	3.18444438019888\\
0.0071	2.12266383180349\\
0.0121	1.2734547730858\\
0.0245	0.639230713856068\\
0.0692	0.228677836546743\\
0.488	0.0325871481453238\\
0.5	0.0318056784636496\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1e-07	49.9803727535167\\
1e-06	49.804418505882\\
4e-06	49.2267480498326\\
8e-06	48.477048602429\\
1e-05	48.1106973337165\\
2e-05	46.3589746456331\\
3e-05	44.7303319193569\\
4e-05	43.2122375918184\\
5e-05	41.7938054830547\\
7e-05	39.219089655153\\
9.00000000000001e-05	36.9431965690771\\
0.0001	35.9015099938267\\
0.0002	28.0049576755779\\
0.0003	22.9558161889105\\
0.0004	19.4492264824171\\
0.0005	16.871968101147\\
0.0006	14.8978255420277\\
0.0008	12.0726503502612\\
0.0011	9.39904410825726\\
0.0015	7.25638196838725\\
0.0021	5.40734578574229\\
0.0031	3.79544911804116\\
0.0049	2.47008053164053\\
0.00859999999999999	1.43793356644778\\
0.0182	0.689928927941173\\
0.0565	0.22434101728159\\
0.5	0.025451828384949\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1e-07	59.9660899750086\\
1e-06	59.6626158558003\\
3e-06	58.9991037845041\\
6e-06	58.0310527662541\\
1e-05	56.7886760265804\\
2e-05	53.903641743489\\
3e-05	51.2975719414537\\
4e-05	48.9318714362112\\
5e-05	46.7747507892343\\
6e-05	44.7997895192927\\
8e-05	41.311236773844\\
0.0001	38.3267394457901\\
0.0002	28.1561474482957\\
0.0003	22.2513960033053\\
0.0004	18.3939240347817\\
0.0005	15.6763015613798\\
0.0007	12.1006611808066\\
0.000899999999999999	9.85321970813933\\
0.0012	7.70629745597967\\
0.0017	5.65329819183687\\
0.0026	3.82101022263932\\
0.0043	2.37004948193573\\
0.0081	1.28193018650651\\
0.0196	0.536502806793079\\
0.0854000000000001	0.12398599533544\\
0.5	0.0212131564595658\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1e-07	69.946163123707\\
1e-06	69.465332145985\\
3e-06	68.4201308732582\\
6e-06	66.9100016465215\\
9.00000000000001e-06	65.4650942644678\\
1e-05	64.9972271246561\\
2e-05	60.6618358802253\\
3e-05	56.8686314934214\\
4e-05	53.5218902369005\\
5e-05	50.5471694969547\\
6e-05	47.8857051923122\\
8e-05	43.3234760432019\\
0.0001	39.5549458288675\\
0.0002	27.565779429053\\
0.0003	21.1539759809844\\
0.0004	17.1620753026532\\
0.0005	14.4376007905724\\
0.0007	10.9583355612777\\
0.001	8.04884313857702\\
0.0015	5.57975530773517\\
0.0023	3.74274016620164\\
0.004	2.20211599402488\\
0.0082	1.09179506569282\\
0.0236	0.383253178093512\\
0.176	0.0516355656814245\\
0.5	0.0181844112285689\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1e-07	79.9196559986679\\
8e-07	79.3617350558017\\
1e-06	79.2037569885063\\
3e-06	77.6578931213756\\
5e-06	76.1712170267788\\
8e-06	74.0449516507778\\
1e-05	72.692184545837\\
2e-05	66.6077227269539\\
3e-05	61.463150515812\\
4e-05	57.0563003039033\\
5e-05	53.239106341445\\
6e-05	49.9006419121811\\
8e-05	44.3398094083201\\
0.0001	39.8940881942899\\
0.0002	26.5726058572868\\
0.0003	19.9206711689641\\
0.0004	15.9323239597199\\
0.0006	11.3767941838114\\
0.000899999999999999	7.96195234386363\\
0.0014	5.30703341358304\\
0.0023	3.31645782368384\\
0.0043	1.8087960203017\\
0.0102	0.772636430164102\\
0.0417	0.190379131706818\\
0.5	0.0159123286519882\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1e-07	89.8856344602022\\
7e-07	89.20549879205\\
1e-06	88.8692761859577\\
2e-06	87.7666117637456\\
4e-06	85.6413844247373\\
6e-06	83.6166465470095\\
9.00000000000001e-06	80.7529004045839\\
1e-05	79.8414170279218\\
2e-05	71.7435023468349\\
3e-05	65.1369845392007\\
4e-05	59.644597333104\\
5e-05	55.0064246407786\\
6e-05	51.037564920353\\
8e-05	44.6013526691132\\
0.0001	39.6066614099366\\
0.0002	25.3900901758781\\
0.0003	18.6836920668672\\
0.0004	14.779829562209\\
0.0006	10.4238208000338\\
0.000899999999999999	7.22827398796357\\
0.0014	4.78396915006644\\
0.0024	2.85385588623546\\
0.0049	1.42079301058459\\
0.0141	0.498889559193346\\
0.1038	0.0680944233411776\\
0.5	0.014144882617563\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1e-07	99.84316672046\\
6e-07	99.0663219125839\\
1e-06	98.4534960996652\\
2e-06	96.9540972048579\\
4e-06	94.0882602558251\\
6e-06	91.3869800456453\\
8e-06	88.836478829534\\
1e-05	86.4244751836368\\
2e-05	76.0942776389312\\
3e-05	67.9699266606703\\
4e-05	61.4130454904963\\
5e-05	56.0099153511558\\
6e-05	51.4806399341921\\
8e-05	44.3137275855822\\
0.0001	38.8984529648343\\
0.0002	24.1453007005224\\
0.0003	17.5058106763006\\
0.0004	13.7302561698413\\
0.0006	9.59253044777749\\
0.000899999999999999	6.60625600475646\\
0.0015	4.07133882920522\\
0.0028	2.22309678107287\\
0.00669999999999999	0.941235346340694\\
0.0281	0.226042967310902\\
0.5	0.0127307745147969\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1e-07	109.79132363247\\
5e-07	108.96447595855\\
1e-06	107.948266637315\\
2e-06	105.97167017194\\
3e-06	104.066157417323\\
5e-06	100.453577328042\\
7e-06	97.0833985745062\\
9.00000000000001e-06	93.9320156969711\\
1e-05	92.431820702876\\
2e-05	79.7024801430679\\
3e-05	70.0548117356397\\
4e-05	62.4905759180765\\
5e-05	56.4006602656631\\
6e-05	51.3923079501177\\
8e-05	43.6416004379087\\
0.0001	37.9223573841894\\
0.0002	22.9103323853041\\
0.0003	16.4130338995675\\
0.0004	12.7867512938844\\
0.0006	8.86812040836532\\
0.001	5.49817582780965\\
0.0018	3.12393999057592\\
0.0039	1.46420916413779\\
0.0126	0.457411633676535\\
0.1417	0.0408278362228614\\
0.5	0.01157368709461\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1e-07	119.729178977451\\
5e-07	118.658009528315\\
1e-06	117.34570273693\\
2e-06	114.806285981399\\
3e-06	112.374449507484\\
5e-06	107.807283486978\\
7e-06	103.596859681204\\
9.00000000000001e-06	99.702951345219\\
1e-05	97.8637428724223\\
2e-05	82.6224735476879\\
3e-05	71.4888257353261\\
4e-05	62.9994450238539\\
5e-05	56.3122948965913\\
6e-05	50.9085473154733\\
8e-05	42.7113542320888\\
0.0001	36.7878480695634\\
0.0002	21.723807982993\\
0.0003	15.4125949119594\\
0.0005	9.74838321918861\\
0.0008	6.28417883544872\\
0.0014	3.67340334728891\\
0.003	1.74270673881349\\
0.00919999999999999	0.573890569147157\\
0.0835	0.063501286185756\\
0.5	0.010609391463296\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1e-07	129.655809750202\\
5e-07	128.297083436466\\
1e-06	126.638204239727\\
2e-06	123.445897359974\\
3e-06	120.410577048735\\
4e-06	117.520941125446\\
6e-06	112.138689919226\\
8e-06	107.227844337176\\
1e-05	102.729070519913\\
2e-05	84.9157515107052\\
3e-05	72.3672084091816\\
4e-05	63.0499190626314\\
5e-05	55.8581708689922\\
6e-05	50.139088234159\\
8e-05	41.6170911894604\\
0.0001	35.5711626758712\\
0.0002	20.6045319442828\\
0.0003	14.5025555773886\\
0.0005	9.10796010849497\\
0.0008	5.84606860525608\\
0.0015	3.18473780479089\\
0.0035	1.38426575583114\\
0.0134	0.364428895906691\\
0.3274	0.0149557476844818\\
0.5	0.00979341251215874\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1e-07	139.570296442397\\
4e-07	138.296868094702\\
9.00000000000001e-07	136.225352521578\\
1e-06	135.818474060756\\
2e-06	131.879491804784\\
3e-06	128.162545376049\\
4e-06	124.649375549915\\
6e-06	118.170818900282\\
8e-06	112.332426334052\\
1e-05	107.043780473801\\
2e-05	86.6469520864038\\
3e-05	72.7791353222649\\
4e-05	62.7379471024286\\
5e-05	55.1315588581061\\
6e-05	49.1701400868242\\
8e-05	40.4272742395604\\
0.0001	34.3241506053064\\
0.0002	19.5598431696994\\
0.0003	13.6768403320669\\
0.0005	8.53981174704066\\
0.000899999999999999	4.87654551232784\\
0.0018	2.48149098373759\\
0.0049	0.921906127265487\\
0.0296	0.153456072396552\\
0.5	0.00909397742098222\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1e-07	149.471723323598\\
4e-07	147.9089859732\\
8e-07	145.875468303936\\
1e-06	144.879534583105\\
2e-06	140.097118256188\\
3e-06	135.620344155434\\
4e-06	131.420819370202\\
5e-06	127.473562142584\\
7e-06	120.25007962015\\
9.00000000000001e-06	113.801353513222\\
1e-05	110.829589707231\\
2e-05	87.8807548725828\\
3e-05	72.8053723090532\\
4e-05	62.1448243556077\\
5e-05	54.2074784542164\\
6e-05	48.0680637449471\\
8e-05	39.1907539034496\\
0.0001	33.0812415162024\\
0.0002	18.5906238123447\\
0.0003	12.9278301574916\\
0.0005	8.03365192829053\\
0.000899999999999999	4.57196841307332\\
0.0019	2.20097731411553\\
0.00579999999999999	0.728194504486221\\
0.0519	0.081730622585991\\
0.5	0.00848778332128455\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1e-07	159.35917871981\\
4e-07	157.467148105372\\
8e-07	155.0132382664\\
1e-06	153.814742218651\\
2e-06	148.089903301556\\
3e-06	142.775918924674\\
4e-06	137.830092491963\\
5e-06	133.215445453908\\
7e-06	124.854982716598\\
9.00000000000001e-06	117.481938503738\\
1e-05	114.112600607807\\
2e-05	88.6796188166401\\
3e-05	72.5172502784313\\
4e-05	61.3380409373245\\
5e-05	53.1452117145737\\
6e-05	46.8831062270107\\
8e-05	37.9417467707104\\
0.0001	31.8646479194399\\
0.0002	17.6942663588358\\
0.0003	12.2476638786885\\
0.0005	7.58071340146773\\
0.000899999999999999	4.30209905628888\\
0.002	1.96500396874085\\
0.00689999999999999	0.574577537125908\\
0.1014	0.0392297634429472\\
0.5	0.00795735138840496\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1e-07	169.231755289398\\
3e-07	167.715909870085\\
6e-07	165.492383286318\\
1e-06	162.617800095522\\
2e-06	155.850057283797\\
3e-06	149.623120280874\\
4e-06	143.874656421027\\
5e-06	138.551557816104\\
7e-06	129.005615158\\
9.00000000000001e-06	120.690280996866\\
1e-05	116.922049996476\\
2e-05	89.1022555079372\\
3e-05	71.9765483876808\\
4e-05	60.3727365784611\\
5e-05	51.9909364520477\\
7e-05	40.6920426847884\\
9.00000000000001e-05	33.4274463685236\\
0.0001	30.6881286580641\\
0.0002	16.8664133362785\\
0.0003	11.6288581622108\\
0.0005	7.17359905236776\\
0.001	3.66410788155715\\
0.0025	1.48484538918786\\
0.0115	0.325014144341513\\
0.5	0.00748931442607914\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1e-07	179.088550296197\\
3e-07	177.293064615858\\
6e-07	174.666339642542\\
1e-06	171.282768849475\\
2e-06	163.370870825855\\
3e-06	156.157633442404\\
4e-06	149.554427017829\\
5e-06	143.48700469367\\
6e-06	137.892698629411\\
8e-06	127.918095314315\\
1e-05	119.289194666208\\
2e-05	89.2027053382263\\
3e-05	71.2359508409546\\
4e-05	59.2933802419825\\
5e-05	50.7801803517562\\
7e-05	39.4514835009747\\
9.00000000000001e-05	32.2555089957733\\
0.0001	29.559659124418\\
0.0002	16.1019645128577\\
0.0004	8.42794466158781\\
0.0008	4.31499038689398\\
0.0019	1.84240814767035\\
0.0076	0.464165294922718\\
0.2295	0.0154094716172909\\
0.5	0.0070732750641607\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1e-07	188.928665879652\\
3e-07	186.8218384069\\
6e-07	183.748250861182\\
1e-06	179.804075512958\\
2e-06	170.646702399145\\
3e-06	162.376891091775\\
4e-06	154.871567954252\\
5e-06	148.029408711245\\
6e-06	141.766237336715\\
8e-06	130.705827086862\\
1e-05	121.246350664021\\
2e-05	89.0298810675006\\
3e-05	70.3398266834914\\
4e-05	58.1354451958322\\
5e-05	49.5399644607852\\
7e-05	38.2339741982705\\
9.00000000000001e-05	31.1295916316945\\
0.0001	28.4833027757519\\
0.0002	15.3956485428071\\
0.0004	8.02286975304184\\
0.0008	4.09795422655669\\
0.002	1.66067229819098\\
0.00919999999999999	0.363502180159738\\
0.5	0.00670102441801667\\
};
\end{axis}
\end{tikzpicture}%
